Improving ideal MHD equilibrium accuracy with physics-informed neural networks

We present a novel approach to compute three-dimensional Magnetohydrodynamic equilibria by parametrizing Fourier modes with artificial neural networks and compare it to equilibria computed by conventional solvers. The full nonlinear global force residual across the volume in real space is then minimized with first order optimizers. Already,we observe competitive computational cost to arrive at the same minimum residuals computed by existing codes. With increased computational cost,lower minima of the residual are achieved by the neural networks,establishing a new lower bound for the force residual. We use minimally complex neural networks,and we expect significant improvements for solving not only single equilibria with neural networks,but also for computing neural network models valid over continuous distributions of equilibria.

==> content_figures_Both_log_regress_Fvol_MN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/speedtest_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/speedtest_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/speedtest_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.609847in}{4.466660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.609847in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.609847in}{4.466660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.466660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{1.130568in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{1.130568in}{0.571527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387484in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{3.387484in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387484in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387484in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387484in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.028785in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{6.028785in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028785in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028785in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.028785in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541293in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.541293in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541293in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541293in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006404in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{2.006404in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006404in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006404in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336404in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{2.336404in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336404in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336404in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592373in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{2.592373in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592373in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592373in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801514in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{2.801514in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801514in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801514in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978341in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{2.978341in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978341in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978341in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131515in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{3.131515in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131515in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131515in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266624in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{3.266624in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266624in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266624in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182595in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182595in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182595in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647705in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{4.647705in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647705in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647705in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977705in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{4.977705in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977705in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977705in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233674in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{5.233674in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233674in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233674in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442816in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{5.442816in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442816in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442816in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619642in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{5.619642in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619642in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619642in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772816in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{5.772816in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772816in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772816in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907926in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{5.907926in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907926in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907926in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823896in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{6.823896in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823896in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823896in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.289006in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{7.289006in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.289006in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.289006in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319095in,y=0.289583in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{2.262403in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{2.262403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{2.262403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{2.262403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672545in, y=2.192958in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{4.063199in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{4.063199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{4.063199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{4.063199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672545in, y=3.993755in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{1.003700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{1.003700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{1.003700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{1.320804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{1.320804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{1.320804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{1.545794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{1.545794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{1.545794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{1.720309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{1.720309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{1.720309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{1.862898in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{1.862898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{1.862898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{1.862898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{1.983456in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{1.983456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{1.983456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{1.983456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{2.087887in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{2.087887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{2.087887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{2.087887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{2.180003in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{2.180003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{2.180003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{2.180003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{2.804496in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{2.804496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{2.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{2.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{3.121601in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{3.121601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{3.121601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{3.121601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{3.346590in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{3.346590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{3.346590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{3.346590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{3.521105in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{3.521105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{3.521105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{3.521105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{3.663695in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{3.663695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{3.663695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{3.663695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{3.784252in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{3.784252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{3.784252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{3.784252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{3.888684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{3.888684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{3.888684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{3.980799in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{3.980799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130568in}{3.980799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507623in}{3.980799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616990in,y=2.494093in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\langle |\mathbf{J} \times \mathbf{B} - \nabla p|\rangle_{vol}}{\langle |\nabla |B|^{2}/(2\mu_0)| \rangle_{vol}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.130568in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507623in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{0.571527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130568in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{7.507623in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.217757in}{0.746306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.619608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.619608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668909in}{1.886062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.511765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.511765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168231in}{3.088265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.547059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.547059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384919in}{3.534127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554925in}{4.166804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.750980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.750980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034314in}{3.138158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.558824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.558824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354564in}{2.800386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.866667,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.866667,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940998in}{1.710945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.672549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.672549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690470in}{1.943216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916964in}{2.271231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704072in}{1.389678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.527451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.054902,0.527451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533471in}{2.784160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.535294,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.535294,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984490in}{2.695523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.611765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.611765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863728in}{3.260532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.515686,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.515686,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170991in}{3.706078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294248in}{3.672216in}}%
\pgfpathlineto{\pgfqpoint{7.361789in}{3.672216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.403456in}{3.672216in}}{\pgfqpoint{7.403456in}{3.713882in}}%
\pgfpathlineto{\pgfqpoint{7.403456in}{4.270827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.403456in}{4.312493in}}{\pgfqpoint{7.361789in}{4.312493in}}%
\pgfpathlineto{\pgfqpoint{6.294248in}{4.312493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252581in}{4.312493in}}{\pgfqpoint{6.252581in}{4.270827in}}%
\pgfpathlineto{\pgfqpoint{6.252581in}{3.713882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.252581in}{3.672216in}}{\pgfqpoint{6.294248in}{3.672216in}}%
\pgfpathlineto{\pgfqpoint{6.294248in}{3.672216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.544248in}{4.156243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.919248in,y=4.083327in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.544248in}{3.867355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.919248in,y=3.794438in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Desc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.501961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.501961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420434in}{4.241881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.527451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.054902,0.527451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844016in}{2.603037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130568in}{0.571527in}}{\pgfqpoint{6.377055in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168718in}{1.381824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{7.633623in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{7.633623in}{0.571527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.799261in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{7.799261in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799261in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799261in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.799261in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.455638in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{9.455638in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455638in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455638in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.455638in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112016in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.112016in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112016in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112016in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.112016in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130536in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{8.130536in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.130536in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.130536in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.461812in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{8.461812in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.461812in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.461812in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.793087in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{8.793087in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793087in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793087in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.124363in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{9.124363in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.124363in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.124363in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.786914in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{9.786914in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786914in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.786914in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.118189in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{10.118189in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.118189in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.118189in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.449465in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{10.449465in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.449465in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.449465in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.780741in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{10.780741in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.780741in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.780741in}{4.416660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.455638in,y=0.289583in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}M=N}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{2.262403in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{2.262403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{2.262403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{2.262403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{4.063199in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{4.063199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{4.063199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{4.063199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{1.003700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{1.003700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{1.003700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{1.320804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{1.320804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{1.320804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{1.545794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{1.545794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{1.545794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{1.720309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{1.720309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{1.720309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{1.862898in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{1.862898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{1.862898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{1.862898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{1.983456in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{1.983456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{1.983456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{1.983456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{2.087887in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{2.087887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{2.087887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{2.087887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{2.180003in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{2.180003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{2.180003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{2.180003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{2.804496in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{2.804496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{2.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{2.804496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{3.121601in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{3.121601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{3.121601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{3.121601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{3.346590in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{3.346590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{3.346590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{3.346590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{3.521105in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{3.521105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{3.521105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{3.521105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{3.663695in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{3.663695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{3.663695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{3.663695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{3.784252in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{3.784252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{3.784252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{3.784252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{3.888684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{3.888684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{3.888684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{3.980799in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{3.980799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633623in}{3.980799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277654in}{3.980799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{7.633623in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.277654in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{0.571527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633623in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{11.277654in}{4.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.547059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.547059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799261in}{3.534127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799261in}{4.166804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.750980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.750980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799261in}{3.138158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.611765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.611765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799261in}{3.260532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.515686,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.515686,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799261in}{3.706078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.511765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.511765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455638in}{3.088265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.866667,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.866667,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455638in}{1.710945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.672549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.672549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455638in}{1.943216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455638in}{2.271231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.535294,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.070588,0.535294,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455638in}{2.695523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112016in}{0.746306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.619608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.619608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112016in}{1.886062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.558824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.558824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112016in}{2.800386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112016in}{1.389678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.527451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.054902,0.527451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112016in}{2.784160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.064279in}{3.672216in}}%
\pgfpathlineto{\pgfqpoint{11.131821in}{3.672216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.173487in}{3.672216in}}{\pgfqpoint{11.173487in}{3.713882in}}%
\pgfpathlineto{\pgfqpoint{11.173487in}{4.270827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.173487in}{4.312493in}}{\pgfqpoint{11.131821in}{4.312493in}}%
\pgfpathlineto{\pgfqpoint{10.064279in}{4.312493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.022612in}{4.312493in}}{\pgfqpoint{10.022612in}{4.270827in}}%
\pgfpathlineto{\pgfqpoint{10.022612in}{3.713882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.022612in}{3.672216in}}{\pgfqpoint{10.064279in}{3.672216in}}%
\pgfpathlineto{\pgfqpoint{10.064279in}{3.672216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.314279in}{4.156243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.689279in,y=4.083327in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.314279in}{3.867355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.689279in,y=3.794438in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Desc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.501961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.501961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799261in}{4.241881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.527451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.054902,0.527451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455638in}{2.603037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633623in}{0.571527in}}{\pgfqpoint{3.644031in}{3.845133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112016in}{1.381824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531331in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.723588in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.723588in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{11.531331in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{11.531331in}{0.571527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.530000in}{0.573327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.193333in,height=3.846667in]{img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{0.823027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.801366in, y=0.753582in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.311186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.801366in, y=1.241742in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.799345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.801366in, y=1.729901in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.287504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.801366in, y=2.218060in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.775664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.801366in, y=2.706219in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.263823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.801366in, y=3.194379in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.751982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.801366in, y=3.682538in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{4.240142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.801366in, y=4.170697in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{0.627763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{0.725395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{0.920658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.018290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.115922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.213554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.408818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.506450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.604081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.701713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.896977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{1.994609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.092241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.189873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.385136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.482768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.580400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.678032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.873296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{2.970927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.068559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.166191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.361455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.459087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.556719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.654350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.849614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{3.947246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{4.044878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{4.142510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.723588in}{4.337773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.346498in,y=2.494093in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.531331in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.627459in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.723588in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{11.723588in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{11.627459in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{11.531331in}{4.416660in}}%
\pgfpathlineto{\pgfqpoint{11.531331in}{0.571527in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content_figures_dshapeAnalyticity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.780448in}{5.070872in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.780448in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.780448in}{5.070872in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.070872in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{4.935231in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{4.935231in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{1.160162in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401750in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401750in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082774in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082774in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763799in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763799in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238842in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324830in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907789in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203802in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413827in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576736in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709841in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822380in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919866in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005855in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588813in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884827in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094852in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257760in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390866in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503405in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600891in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686880in}{1.160162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075539in,y=0.829607in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=\sqrt{s}=\sqrt{\frac{\psi}{\psi_{b}}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.498602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709212in, y=1.429158in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.000764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709212in, y=1.931319in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.502926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709212in, y=2.433481in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.005087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709212in, y=2.935643in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.507249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709212in, y=3.437805in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.009411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709212in, y=3.939967in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.511573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817237in, y=4.442129in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.236032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.298772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.347436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.387198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.420816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.449937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.475624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.649768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.738194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.800933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.849598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.889360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.922978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.952099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{1.977786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.151930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.240356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.303095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.351760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.391522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.425140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.454261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.479948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.654091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.742518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.805257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.853922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.893683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.927302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.956423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{2.982110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.156253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.244680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.307419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.356084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.395845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.429463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.458585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.484272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.658415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.746841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.809581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.858245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.898007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.931625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.960747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{3.986433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.160577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.249003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.311743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.360407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.400169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.433787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.462908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.488595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.662739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.751165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.813905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.862569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.902331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.935949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215846in}{4.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653656in,y=3.065517in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{|R_{mn}|}{\rho^m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{4.797658in}}%
\pgfpathlineto{\pgfqpoint{3.504944in}{4.797283in}}%
\pgfpathlineto{\pgfqpoint{3.926975in}{4.796462in}}%
\pgfpathlineto{\pgfqpoint{4.180212in}{4.795251in}}%
\pgfpathlineto{\pgfqpoint{4.358070in}{4.793712in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{4.791772in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{4.789421in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{4.786689in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{4.785591in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{4.785591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.945633}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{4.532980in}}%
\pgfpathlineto{\pgfqpoint{3.472491in}{4.532612in}}%
\pgfpathlineto{\pgfqpoint{3.890465in}{4.531797in}}%
\pgfpathlineto{\pgfqpoint{4.128042in}{4.530649in}}%
\pgfpathlineto{\pgfqpoint{4.296338in}{4.529149in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{4.527297in}}%
\pgfpathlineto{\pgfqpoint{4.517022in}{4.525277in}}%
\pgfpathlineto{\pgfqpoint{4.592352in}{4.522941in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{4.520578in}}%
\pgfpathlineto{\pgfqpoint{4.692517in}{4.517977in}}%
\pgfpathlineto{\pgfqpoint{4.729028in}{4.515169in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{4.512241in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{4.512241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{3.988873in}}%
\pgfpathlineto{\pgfqpoint{3.192884in}{3.989222in}}%
\pgfpathlineto{\pgfqpoint{3.622004in}{3.990014in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{3.991149in}}%
\pgfpathlineto{\pgfqpoint{4.057107in}{3.992695in}}%
\pgfpathlineto{\pgfqpoint{4.204962in}{3.994680in}}%
\pgfpathlineto{\pgfqpoint{4.317501in}{3.996902in}}%
\pgfpathlineto{\pgfqpoint{4.414987in}{3.999574in}}%
\pgfpathlineto{\pgfqpoint{4.492818in}{4.002420in}}%
\pgfpathlineto{\pgfqpoint{4.563146in}{4.005753in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{4.009191in}}%
\pgfpathlineto{\pgfqpoint{4.673554in}{4.013140in}}%
\pgfpathlineto{\pgfqpoint{4.717059in}{4.017063in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{4.021453in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{4.021453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.692157,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{3.420961in}}%
\pgfpathlineto{\pgfqpoint{2.733962in}{3.421377in}}%
\pgfpathlineto{\pgfqpoint{3.142515in}{3.422247in}}%
\pgfpathlineto{\pgfqpoint{3.402909in}{3.423590in}}%
\pgfpathlineto{\pgfqpoint{3.594451in}{3.425403in}}%
\pgfpathlineto{\pgfqpoint{3.746040in}{3.427678in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{3.430403in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{3.433557in}}%
\pgfpathlineto{\pgfqpoint{4.071856in}{3.437106in}}%
\pgfpathlineto{\pgfqpoint{4.154593in}{3.440990in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{3.445818in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{3.452758in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{3.457504in}}%
\pgfpathlineto{\pgfqpoint{4.467785in}{3.459504in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.460163in}}%
\pgfpathlineto{\pgfqpoint{4.524914in}{3.459866in}}%
\pgfpathlineto{\pgfqpoint{4.548093in}{3.458651in}}%
\pgfpathlineto{\pgfqpoint{4.563146in}{3.457196in}}%
\pgfpathlineto{\pgfqpoint{4.577895in}{3.455102in}}%
\pgfpathlineto{\pgfqpoint{4.592352in}{3.452239in}}%
\pgfpathlineto{\pgfqpoint{4.606529in}{3.448449in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{3.443529in}}%
\pgfpathlineto{\pgfqpoint{4.627290in}{3.440568in}}%
\pgfpathlineto{\pgfqpoint{4.634081in}{3.437224in}}%
\pgfpathlineto{\pgfqpoint{4.640810in}{3.433451in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{3.429199in}}%
\pgfpathlineto{\pgfqpoint{4.654084in}{3.424408in}}%
\pgfpathlineto{\pgfqpoint{4.660632in}{3.419010in}}%
\pgfpathlineto{\pgfqpoint{4.667121in}{3.412921in}}%
\pgfpathlineto{\pgfqpoint{4.673554in}{3.406044in}}%
\pgfpathlineto{\pgfqpoint{4.679930in}{3.398260in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{3.389425in}}%
\pgfpathlineto{\pgfqpoint{4.692517in}{3.379360in}}%
\pgfpathlineto{\pgfqpoint{4.698731in}{3.367838in}}%
\pgfpathlineto{\pgfqpoint{4.704891in}{3.354569in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{3.339171in}}%
\pgfpathlineto{\pgfqpoint{4.717059in}{3.321126in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{3.299707in}}%
\pgfpathlineto{\pgfqpoint{4.729028in}{3.273852in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{3.241913in}}%
\pgfpathlineto{\pgfqpoint{4.740803in}{3.201131in}}%
\pgfpathlineto{\pgfqpoint{4.746620in}{3.146334in}}%
\pgfpathlineto{\pgfqpoint{4.752392in}{3.065907in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.922799in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.922799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.161290,1.000000,0.806452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{2.800374in}}%
\pgfpathlineto{\pgfqpoint{2.017898in}{2.800043in}}%
\pgfpathlineto{\pgfqpoint{2.390832in}{2.799376in}}%
\pgfpathlineto{\pgfqpoint{2.636476in}{2.798368in}}%
\pgfpathlineto{\pgfqpoint{2.819951in}{2.797005in}}%
\pgfpathlineto{\pgfqpoint{2.966453in}{2.795273in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{2.793151in}}%
\pgfpathlineto{\pgfqpoint{3.192884in}{2.790615in}}%
\pgfpathlineto{\pgfqpoint{3.284261in}{2.787635in}}%
\pgfpathlineto{\pgfqpoint{3.365462in}{2.784176in}}%
\pgfpathlineto{\pgfqpoint{3.438529in}{2.780196in}}%
\pgfpathlineto{\pgfqpoint{3.504944in}{2.775648in}}%
\pgfpathlineto{\pgfqpoint{3.565817in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{3.622004in}{2.764602in}}%
\pgfpathlineto{\pgfqpoint{3.674173in}{2.757960in}}%
\pgfpathlineto{\pgfqpoint{3.722862in}{2.750450in}}%
\pgfpathlineto{\pgfqpoint{3.746040in}{2.746335in}}%
\pgfpathlineto{\pgfqpoint{3.768505in}{2.741960in}}%
\pgfpathlineto{\pgfqpoint{3.790300in}{2.737306in}}%
\pgfpathlineto{\pgfqpoint{3.811462in}{2.732355in}}%
\pgfpathlineto{\pgfqpoint{3.832029in}{2.727083in}}%
\pgfpathlineto{\pgfqpoint{3.852032in}{2.721468in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.715481in}}%
\pgfpathlineto{\pgfqpoint{3.890465in}{2.709093in}}%
\pgfpathlineto{\pgfqpoint{3.908948in}{2.702269in}}%
\pgfpathlineto{\pgfqpoint{3.926975in}{2.694970in}}%
\pgfpathlineto{\pgfqpoint{3.944568in}{2.687151in}}%
\pgfpathlineto{\pgfqpoint{3.961747in}{2.678761in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{2.669741in}}%
\pgfpathlineto{\pgfqpoint{3.994937in}{2.660022in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{2.649521in}}%
\pgfpathlineto{\pgfqpoint{4.026684in}{2.638141in}}%
\pgfpathlineto{\pgfqpoint{4.042054in}{2.625766in}}%
\pgfpathlineto{\pgfqpoint{4.057107in}{2.612252in}}%
\pgfpathlineto{\pgfqpoint{4.071856in}{2.597424in}}%
\pgfpathlineto{\pgfqpoint{4.086313in}{2.581059in}}%
\pgfpathlineto{\pgfqpoint{4.100490in}{2.562873in}}%
\pgfpathlineto{\pgfqpoint{4.114396in}{2.542493in}}%
\pgfpathlineto{\pgfqpoint{4.128042in}{2.519416in}}%
\pgfpathlineto{\pgfqpoint{4.141438in}{2.492939in}}%
\pgfpathlineto{\pgfqpoint{4.154593in}{2.462038in}}%
\pgfpathlineto{\pgfqpoint{4.167515in}{2.425137in}}%
\pgfpathlineto{\pgfqpoint{4.180212in}{2.379619in}}%
\pgfpathlineto{\pgfqpoint{4.192692in}{2.320640in}}%
\pgfpathlineto{\pgfqpoint{4.204962in}{2.237567in}}%
\pgfpathlineto{\pgfqpoint{4.217029in}{2.098070in}}%
\pgfpathlineto{\pgfqpoint{4.228900in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{2.060103in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{2.224252in}}%
\pgfpathlineto{\pgfqpoint{4.263398in}{2.318006in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{2.384180in}}%
\pgfpathlineto{\pgfqpoint{4.285523in}{2.435490in}}%
\pgfpathlineto{\pgfqpoint{4.296338in}{2.477470in}}%
\pgfpathlineto{\pgfqpoint{4.306996in}{2.513031in}}%
\pgfpathlineto{\pgfqpoint{4.317501in}{2.543893in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.571159in}}%
\pgfpathlineto{\pgfqpoint{4.338068in}{2.595577in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{2.617678in}}%
\pgfpathlineto{\pgfqpoint{4.358070in}{2.637851in}}%
\pgfpathlineto{\pgfqpoint{4.367870in}{2.656392in}}%
\pgfpathlineto{\pgfqpoint{4.377540in}{2.673527in}}%
\pgfpathlineto{\pgfqpoint{4.387083in}{2.689437in}}%
\pgfpathlineto{\pgfqpoint{4.396503in}{2.704266in}}%
\pgfpathlineto{\pgfqpoint{4.405804in}{2.718129in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{2.743326in}}%
\pgfpathlineto{\pgfqpoint{4.441863in}{2.765617in}}%
\pgfpathlineto{\pgfqpoint{4.459247in}{2.785417in}}%
\pgfpathlineto{\pgfqpoint{4.476225in}{2.803021in}}%
\pgfpathlineto{\pgfqpoint{4.492818in}{2.818643in}}%
\pgfpathlineto{\pgfqpoint{4.509043in}{2.832435in}}%
\pgfpathlineto{\pgfqpoint{4.524914in}{2.844499in}}%
\pgfpathlineto{\pgfqpoint{4.540448in}{2.854899in}}%
\pgfpathlineto{\pgfqpoint{4.555658in}{2.863662in}}%
\pgfpathlineto{\pgfqpoint{4.570558in}{2.870782in}}%
\pgfpathlineto{\pgfqpoint{4.577895in}{2.873715in}}%
\pgfpathlineto{\pgfqpoint{4.585159in}{2.876220in}}%
\pgfpathlineto{\pgfqpoint{4.592352in}{2.878286in}}%
\pgfpathlineto{\pgfqpoint{4.599475in}{2.879901in}}%
\pgfpathlineto{\pgfqpoint{4.606529in}{2.881047in}}%
\pgfpathlineto{\pgfqpoint{4.613515in}{2.881705in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{2.881853in}}%
\pgfpathlineto{\pgfqpoint{4.627290in}{2.881463in}}%
\pgfpathlineto{\pgfqpoint{4.634081in}{2.880502in}}%
\pgfpathlineto{\pgfqpoint{4.640810in}{2.878932in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{2.876709in}}%
\pgfpathlineto{\pgfqpoint{4.654084in}{2.873778in}}%
\pgfpathlineto{\pgfqpoint{4.660632in}{2.870077in}}%
\pgfpathlineto{\pgfqpoint{4.667121in}{2.865528in}}%
\pgfpathlineto{\pgfqpoint{4.673554in}{2.860039in}}%
\pgfpathlineto{\pgfqpoint{4.679930in}{2.853498in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.845766in}}%
\pgfpathlineto{\pgfqpoint{4.692517in}{2.836669in}}%
\pgfpathlineto{\pgfqpoint{4.698731in}{2.825988in}}%
\pgfpathlineto{\pgfqpoint{4.704891in}{2.813437in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{2.798641in}}%
\pgfpathlineto{\pgfqpoint{4.717059in}{2.781087in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{2.760056in}}%
\pgfpathlineto{\pgfqpoint{4.729028in}{2.734491in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{4.740803in}{2.662084in}}%
\pgfpathlineto{\pgfqpoint{4.746620in}{2.607322in}}%
\pgfpathlineto{\pgfqpoint{4.752392in}{2.526862in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.383655in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.383655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{1.992344in}}%
\pgfpathlineto{\pgfqpoint{1.721885in}{2.005990in}}%
\pgfpathlineto{\pgfqpoint{2.017898in}{2.026984in}}%
\pgfpathlineto{\pgfqpoint{2.227923in}{2.053332in}}%
\pgfpathlineto{\pgfqpoint{2.390832in}{2.083092in}}%
\pgfpathlineto{\pgfqpoint{2.523937in}{2.114662in}}%
\pgfpathlineto{\pgfqpoint{2.636476in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{2.733962in}{2.178886in}}%
\pgfpathlineto{\pgfqpoint{2.819951in}{2.210228in}}%
\pgfpathlineto{\pgfqpoint{2.896870in}{2.240588in}}%
\pgfpathlineto{\pgfqpoint{2.966453in}{2.269807in}}%
\pgfpathlineto{\pgfqpoint{3.029976in}{2.297819in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{2.324614in}}%
\pgfpathlineto{\pgfqpoint{3.142515in}{2.350217in}}%
\pgfpathlineto{\pgfqpoint{3.192884in}{2.374673in}}%
\pgfpathlineto{\pgfqpoint{3.284261in}{2.420370in}}%
\pgfpathlineto{\pgfqpoint{3.365462in}{2.462183in}}%
\pgfpathlineto{\pgfqpoint{3.438529in}{2.500576in}}%
\pgfpathlineto{\pgfqpoint{3.536015in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{3.674173in}{2.627470in}}%
\pgfpathlineto{\pgfqpoint{3.890465in}{2.744822in}}%
\pgfpathlineto{\pgfqpoint{3.994937in}{2.800555in}}%
\pgfpathlineto{\pgfqpoint{4.071856in}{2.840730in}}%
\pgfpathlineto{\pgfqpoint{4.141438in}{2.876149in}}%
\pgfpathlineto{\pgfqpoint{4.192692in}{2.901486in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{2.924413in}}%
\pgfpathlineto{\pgfqpoint{4.285523in}{2.945092in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.963628in}}%
\pgfpathlineto{\pgfqpoint{4.358070in}{2.976150in}}%
\pgfpathlineto{\pgfqpoint{4.387083in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{4.414987in}{2.997606in}}%
\pgfpathlineto{\pgfqpoint{4.441863in}{3.006458in}}%
\pgfpathlineto{\pgfqpoint{4.467785in}{3.013961in}}%
\pgfpathlineto{\pgfqpoint{4.484569in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{4.517022in}{3.024401in}}%
\pgfpathlineto{\pgfqpoint{4.532722in}{3.026329in}}%
\pgfpathlineto{\pgfqpoint{4.548093in}{3.027356in}}%
\pgfpathlineto{\pgfqpoint{4.563146in}{3.027385in}}%
\pgfpathlineto{\pgfqpoint{4.577895in}{3.026296in}}%
\pgfpathlineto{\pgfqpoint{4.592352in}{3.023942in}}%
\pgfpathlineto{\pgfqpoint{4.599475in}{3.022236in}}%
\pgfpathlineto{\pgfqpoint{4.606529in}{3.020142in}}%
\pgfpathlineto{\pgfqpoint{4.613515in}{3.017632in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{3.014671in}}%
\pgfpathlineto{\pgfqpoint{4.627290in}{3.011223in}}%
\pgfpathlineto{\pgfqpoint{4.634081in}{3.007244in}}%
\pgfpathlineto{\pgfqpoint{4.640810in}{3.002685in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{2.997491in}}%
\pgfpathlineto{\pgfqpoint{4.654084in}{2.991598in}}%
\pgfpathlineto{\pgfqpoint{4.660632in}{2.984928in}}%
\pgfpathlineto{\pgfqpoint{4.667121in}{2.977396in}}%
\pgfpathlineto{\pgfqpoint{4.673554in}{2.968895in}}%
\pgfpathlineto{\pgfqpoint{4.679930in}{2.959300in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.948458in}}%
\pgfpathlineto{\pgfqpoint{4.692517in}{2.936183in}}%
\pgfpathlineto{\pgfqpoint{4.698731in}{2.922238in}}%
\pgfpathlineto{\pgfqpoint{4.704891in}{2.906322in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{2.888043in}}%
\pgfpathlineto{\pgfqpoint{4.717059in}{2.866870in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{2.842063in}}%
\pgfpathlineto{\pgfqpoint{4.729028in}{2.812547in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{2.776657in}}%
\pgfpathlineto{\pgfqpoint{4.740803in}{2.731616in}}%
\pgfpathlineto{\pgfqpoint{4.746620in}{2.672232in}}%
\pgfpathlineto{\pgfqpoint{4.752392in}{2.586871in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.438457in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.438457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.806452,1.000000,0.161290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{2.937900in}}%
\pgfpathlineto{\pgfqpoint{2.390832in}{2.937457in}}%
\pgfpathlineto{\pgfqpoint{2.733962in}{2.936743in}}%
\pgfpathlineto{\pgfqpoint{2.966453in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{3.142515in}{2.934365in}}%
\pgfpathlineto{\pgfqpoint{3.284261in}{2.932729in}}%
\pgfpathlineto{\pgfqpoint{3.438529in}{2.930126in}}%
\pgfpathlineto{\pgfqpoint{3.565817in}{2.927093in}}%
\pgfpathlineto{\pgfqpoint{3.674173in}{2.923703in}}%
\pgfpathlineto{\pgfqpoint{3.768505in}{2.920041in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.915233in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{2.909426in}}%
\pgfpathlineto{\pgfqpoint{4.180212in}{2.898073in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{2.895513in}}%
\pgfpathlineto{\pgfqpoint{4.296338in}{2.893987in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{2.893481in}}%
\pgfpathlineto{\pgfqpoint{4.396503in}{2.893807in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.894989in}}%
\pgfpathlineto{\pgfqpoint{4.524914in}{2.894338in}}%
\pgfpathlineto{\pgfqpoint{4.540448in}{2.893407in}}%
\pgfpathlineto{\pgfqpoint{4.555658in}{2.891951in}}%
\pgfpathlineto{\pgfqpoint{4.570558in}{2.889840in}}%
\pgfpathlineto{\pgfqpoint{4.585159in}{2.886923in}}%
\pgfpathlineto{\pgfqpoint{4.599475in}{2.883022in}}%
\pgfpathlineto{\pgfqpoint{4.613515in}{2.877925in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{2.874848in}}%
\pgfpathlineto{\pgfqpoint{4.627290in}{2.871370in}}%
\pgfpathlineto{\pgfqpoint{4.634081in}{2.867447in}}%
\pgfpathlineto{\pgfqpoint{4.640810in}{2.863031in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{2.858068in}}%
\pgfpathlineto{\pgfqpoint{4.654084in}{2.852492in}}%
\pgfpathlineto{\pgfqpoint{4.660632in}{2.846232in}}%
\pgfpathlineto{\pgfqpoint{4.667121in}{2.839199in}}%
\pgfpathlineto{\pgfqpoint{4.673554in}{2.831294in}}%
\pgfpathlineto{\pgfqpoint{4.679930in}{2.822392in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.812346in}}%
\pgfpathlineto{\pgfqpoint{4.692517in}{2.800973in}}%
\pgfpathlineto{\pgfqpoint{4.698731in}{2.788042in}}%
\pgfpathlineto{\pgfqpoint{4.704891in}{2.773259in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{2.756238in}}%
\pgfpathlineto{\pgfqpoint{4.717059in}{2.736457in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{2.713187in}}%
\pgfpathlineto{\pgfqpoint{4.729028in}{2.685361in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{2.651328in}}%
\pgfpathlineto{\pgfqpoint{4.740803in}{2.608324in}}%
\pgfpathlineto{\pgfqpoint{4.746620in}{2.551174in}}%
\pgfpathlineto{\pgfqpoint{4.752392in}{2.468261in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.322528in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.322528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.770516,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{3.084787in}}%
\pgfpathlineto{\pgfqpoint{2.390832in}{3.084270in}}%
\pgfpathlineto{\pgfqpoint{2.733962in}{3.083427in}}%
\pgfpathlineto{\pgfqpoint{2.966453in}{3.082191in}}%
\pgfpathlineto{\pgfqpoint{3.142515in}{3.080556in}}%
\pgfpathlineto{\pgfqpoint{3.284261in}{3.078517in}}%
\pgfpathlineto{\pgfqpoint{3.402909in}{3.076063in}}%
\pgfpathlineto{\pgfqpoint{3.504944in}{3.073187in}}%
\pgfpathlineto{\pgfqpoint{3.594451in}{3.069874in}}%
\pgfpathlineto{\pgfqpoint{3.674173in}{3.066113in}}%
\pgfpathlineto{\pgfqpoint{3.746040in}{3.061887in}}%
\pgfpathlineto{\pgfqpoint{3.811462in}{3.057178in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{3.051968in}}%
\pgfpathlineto{\pgfqpoint{3.926975in}{3.046233in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{3.039950in}}%
\pgfpathlineto{\pgfqpoint{4.026684in}{3.033091in}}%
\pgfpathlineto{\pgfqpoint{4.071856in}{3.025626in}}%
\pgfpathlineto{\pgfqpoint{4.114396in}{3.017523in}}%
\pgfpathlineto{\pgfqpoint{4.141438in}{3.011747in}}%
\pgfpathlineto{\pgfqpoint{4.167515in}{3.005660in}}%
\pgfpathlineto{\pgfqpoint{4.192692in}{2.999248in}}%
\pgfpathlineto{\pgfqpoint{4.217029in}{2.992498in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{2.985394in}}%
\pgfpathlineto{\pgfqpoint{4.263398in}{2.977922in}}%
\pgfpathlineto{\pgfqpoint{4.285523in}{2.970065in}}%
\pgfpathlineto{\pgfqpoint{4.306996in}{2.961805in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.953121in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{2.943992in}}%
\pgfpathlineto{\pgfqpoint{4.367870in}{2.934397in}}%
\pgfpathlineto{\pgfqpoint{4.387083in}{2.924309in}}%
\pgfpathlineto{\pgfqpoint{4.405804in}{2.913702in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{2.902546in}}%
\pgfpathlineto{\pgfqpoint{4.441863in}{2.890809in}}%
\pgfpathlineto{\pgfqpoint{4.459247in}{2.878454in}}%
\pgfpathlineto{\pgfqpoint{4.476225in}{2.865444in}}%
\pgfpathlineto{\pgfqpoint{4.492818in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{4.509043in}{2.837278in}}%
\pgfpathlineto{\pgfqpoint{4.524914in}{2.822020in}}%
\pgfpathlineto{\pgfqpoint{4.540448in}{2.805902in}}%
\pgfpathlineto{\pgfqpoint{4.555658in}{2.788856in}}%
\pgfpathlineto{\pgfqpoint{4.570558in}{2.770802in}}%
\pgfpathlineto{\pgfqpoint{4.585159in}{2.751652in}}%
\pgfpathlineto{\pgfqpoint{4.599475in}{2.731297in}}%
\pgfpathlineto{\pgfqpoint{4.613515in}{2.709608in}}%
\pgfpathlineto{\pgfqpoint{4.627290in}{2.686424in}}%
\pgfpathlineto{\pgfqpoint{4.640810in}{2.661536in}}%
\pgfpathlineto{\pgfqpoint{4.654084in}{2.634667in}}%
\pgfpathlineto{\pgfqpoint{4.667121in}{2.605428in}}%
\pgfpathlineto{\pgfqpoint{4.679930in}{2.573251in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{4.692517in}{2.537258in}}%
\pgfpathlineto{\pgfqpoint{4.698731in}{2.517416in}}%
\pgfpathlineto{\pgfqpoint{4.704891in}{2.496018in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{2.472711in}}%
\pgfpathlineto{\pgfqpoint{4.717059in}{2.447011in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{2.418225in}}%
\pgfpathlineto{\pgfqpoint{4.729028in}{2.385324in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{2.346693in}}%
\pgfpathlineto{\pgfqpoint{4.740803in}{2.299604in}}%
\pgfpathlineto{\pgfqpoint{4.746620in}{2.238917in}}%
\pgfpathlineto{\pgfqpoint{4.752392in}{2.153047in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.004967in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{2.004967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407407,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{3.073895in}}%
\pgfpathlineto{\pgfqpoint{2.390832in}{3.073539in}}%
\pgfpathlineto{\pgfqpoint{2.819951in}{3.072700in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{3.071362in}}%
\pgfpathlineto{\pgfqpoint{3.284261in}{3.069499in}}%
\pgfpathlineto{\pgfqpoint{3.402909in}{3.067736in}}%
\pgfpathlineto{\pgfqpoint{3.504944in}{3.065638in}}%
\pgfpathlineto{\pgfqpoint{3.594451in}{3.063184in}}%
\pgfpathlineto{\pgfqpoint{3.674173in}{3.060348in}}%
\pgfpathlineto{\pgfqpoint{3.746040in}{3.057101in}}%
\pgfpathlineto{\pgfqpoint{3.811462in}{3.053410in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{3.049238in}}%
\pgfpathlineto{\pgfqpoint{3.926975in}{3.044544in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{3.039283in}}%
\pgfpathlineto{\pgfqpoint{4.026684in}{3.033402in}}%
\pgfpathlineto{\pgfqpoint{4.071856in}{3.026846in}}%
\pgfpathlineto{\pgfqpoint{4.100490in}{3.022068in}}%
\pgfpathlineto{\pgfqpoint{4.128042in}{3.016941in}}%
\pgfpathlineto{\pgfqpoint{4.154593in}{3.011442in}}%
\pgfpathlineto{\pgfqpoint{4.180212in}{3.005548in}}%
\pgfpathlineto{\pgfqpoint{4.204962in}{2.999231in}}%
\pgfpathlineto{\pgfqpoint{4.228900in}{2.992463in}}%
\pgfpathlineto{\pgfqpoint{4.252079in}{2.985213in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{2.977446in}}%
\pgfpathlineto{\pgfqpoint{4.296338in}{2.969126in}}%
\pgfpathlineto{\pgfqpoint{4.317501in}{2.960211in}}%
\pgfpathlineto{\pgfqpoint{4.338068in}{2.950656in}}%
\pgfpathlineto{\pgfqpoint{4.358070in}{2.940409in}}%
\pgfpathlineto{\pgfqpoint{4.377540in}{2.929415in}}%
\pgfpathlineto{\pgfqpoint{4.396503in}{2.917610in}}%
\pgfpathlineto{\pgfqpoint{4.414987in}{2.904923in}}%
\pgfpathlineto{\pgfqpoint{4.433014in}{2.891275in}}%
\pgfpathlineto{\pgfqpoint{4.450607in}{2.876573in}}%
\pgfpathlineto{\pgfqpoint{4.467785in}{2.860713in}}%
\pgfpathlineto{\pgfqpoint{4.484569in}{2.843573in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.825013in}}%
\pgfpathlineto{\pgfqpoint{4.517022in}{2.804868in}}%
\pgfpathlineto{\pgfqpoint{4.532722in}{2.782940in}}%
\pgfpathlineto{\pgfqpoint{4.548093in}{2.758994in}}%
\pgfpathlineto{\pgfqpoint{4.555658in}{2.746176in}}%
\pgfpathlineto{\pgfqpoint{4.563146in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{4.570558in}{2.718643in}}%
\pgfpathlineto{\pgfqpoint{4.577895in}{2.703829in}}%
\pgfpathlineto{\pgfqpoint{4.585159in}{2.688239in}}%
\pgfpathlineto{\pgfqpoint{4.592352in}{2.671807in}}%
\pgfpathlineto{\pgfqpoint{4.599475in}{2.654456in}}%
\pgfpathlineto{\pgfqpoint{4.606529in}{2.636098in}}%
\pgfpathlineto{\pgfqpoint{4.613515in}{2.616633in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{2.595940in}}%
\pgfpathlineto{\pgfqpoint{4.627290in}{2.573879in}}%
\pgfpathlineto{\pgfqpoint{4.634081in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{4.640810in}{2.524953in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{2.497637in}}%
\pgfpathlineto{\pgfqpoint{4.654084in}{2.468029in}}%
\pgfpathlineto{\pgfqpoint{4.660632in}{2.435736in}}%
\pgfpathlineto{\pgfqpoint{4.667121in}{2.400247in}}%
\pgfpathlineto{\pgfqpoint{4.673554in}{2.360877in}}%
\pgfpathlineto{\pgfqpoint{4.679930in}{2.316672in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.266240in}}%
\pgfpathlineto{\pgfqpoint{4.692517in}{2.207415in}}%
\pgfpathlineto{\pgfqpoint{4.698731in}{2.136518in}}%
\pgfpathlineto{\pgfqpoint{4.704891in}{2.046396in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{1.919595in}}%
\pgfpathlineto{\pgfqpoint{4.717059in}{1.684966in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{1.552403in}}%
\pgfpathlineto{\pgfqpoint{4.729028in}{1.799908in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{1.879668in}}%
\pgfpathlineto{\pgfqpoint{4.740803in}{1.908181in}}%
\pgfpathlineto{\pgfqpoint{4.746620in}{1.902591in}}%
\pgfpathlineto{\pgfqpoint{4.752392in}{1.859573in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{1.746075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945633,0.029775,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{2.665665in}}%
\pgfpathlineto{\pgfqpoint{2.523937in}{2.665206in}}%
\pgfpathlineto{\pgfqpoint{2.896870in}{2.664366in}}%
\pgfpathlineto{\pgfqpoint{3.142515in}{2.663108in}}%
\pgfpathlineto{\pgfqpoint{3.325990in}{2.661431in}}%
\pgfpathlineto{\pgfqpoint{3.472491in}{2.659334in}}%
\pgfpathlineto{\pgfqpoint{3.594451in}{2.656819in}}%
\pgfpathlineto{\pgfqpoint{3.698923in}{2.653883in}}%
\pgfpathlineto{\pgfqpoint{3.790300in}{2.650521in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.646727in}}%
\pgfpathlineto{\pgfqpoint{3.944568in}{2.642490in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{2.637792in}}%
\pgfpathlineto{\pgfqpoint{4.071856in}{2.632609in}}%
\pgfpathlineto{\pgfqpoint{4.128042in}{2.626906in}}%
\pgfpathlineto{\pgfqpoint{4.167515in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{4.204962in}{2.617260in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{2.606079in}}%
\pgfpathlineto{\pgfqpoint{4.306996in}{2.599798in}}%
\pgfpathlineto{\pgfqpoint{4.338068in}{2.592973in}}%
\pgfpathlineto{\pgfqpoint{4.367870in}{2.585522in}}%
\pgfpathlineto{\pgfqpoint{4.396503in}{2.577345in}}%
\pgfpathlineto{\pgfqpoint{4.414987in}{2.571430in}}%
\pgfpathlineto{\pgfqpoint{4.433014in}{2.565092in}}%
\pgfpathlineto{\pgfqpoint{4.450607in}{2.558282in}}%
\pgfpathlineto{\pgfqpoint{4.467785in}{2.550940in}}%
\pgfpathlineto{\pgfqpoint{4.484569in}{2.542998in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.534374in}}%
\pgfpathlineto{\pgfqpoint{4.517022in}{2.524977in}}%
\pgfpathlineto{\pgfqpoint{4.532722in}{2.514695in}}%
\pgfpathlineto{\pgfqpoint{4.548093in}{2.503398in}}%
\pgfpathlineto{\pgfqpoint{4.563146in}{2.490931in}}%
\pgfpathlineto{\pgfqpoint{4.577895in}{2.477108in}}%
\pgfpathlineto{\pgfqpoint{4.592352in}{2.461702in}}%
\pgfpathlineto{\pgfqpoint{4.599475in}{2.453322in}}%
\pgfpathlineto{\pgfqpoint{4.606529in}{2.444438in}}%
\pgfpathlineto{\pgfqpoint{4.613515in}{2.435004in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{2.424971in}}%
\pgfpathlineto{\pgfqpoint{4.627290in}{2.414280in}}%
\pgfpathlineto{\pgfqpoint{4.634081in}{2.402867in}}%
\pgfpathlineto{\pgfqpoint{4.640810in}{2.390659in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{2.377570in}}%
\pgfpathlineto{\pgfqpoint{4.654084in}{2.363504in}}%
\pgfpathlineto{\pgfqpoint{4.660632in}{2.348346in}}%
\pgfpathlineto{\pgfqpoint{4.667121in}{2.331966in}}%
\pgfpathlineto{\pgfqpoint{4.673554in}{2.314206in}}%
\pgfpathlineto{\pgfqpoint{4.679930in}{2.294880in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{4.692517in}{2.250577in}}%
\pgfpathlineto{\pgfqpoint{4.698731in}{2.224983in}}%
\pgfpathlineto{\pgfqpoint{4.704891in}{2.196548in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{2.164715in}}%
\pgfpathlineto{\pgfqpoint{4.717059in}{2.128745in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{2.087628in}}%
\pgfpathlineto{\pgfqpoint{4.729028in}{2.039932in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{1.983506in}}%
\pgfpathlineto{\pgfqpoint{4.740803in}{1.914891in}}%
\pgfpathlineto{\pgfqpoint{4.746620in}{1.827894in}}%
\pgfpathlineto{\pgfqpoint{4.752392in}{1.709330in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{1.519538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215846in}{1.160162in}}{\pgfqpoint{3.719386in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{2.508518in}}%
\pgfpathlineto{\pgfqpoint{2.227923in}{2.508079in}}%
\pgfpathlineto{\pgfqpoint{2.636476in}{2.507109in}}%
\pgfpathlineto{\pgfqpoint{2.896870in}{2.505601in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{2.503546in}}%
\pgfpathlineto{\pgfqpoint{3.240001in}{2.500927in}}%
\pgfpathlineto{\pgfqpoint{3.365462in}{2.497724in}}%
\pgfpathlineto{\pgfqpoint{3.438529in}{2.495254in}}%
\pgfpathlineto{\pgfqpoint{3.504944in}{2.492505in}}%
\pgfpathlineto{\pgfqpoint{3.565817in}{2.489469in}}%
\pgfpathlineto{\pgfqpoint{3.622004in}{2.486135in}}%
\pgfpathlineto{\pgfqpoint{3.674173in}{2.482490in}}%
\pgfpathlineto{\pgfqpoint{3.722862in}{2.478522in}}%
\pgfpathlineto{\pgfqpoint{3.768505in}{2.474216in}}%
\pgfpathlineto{\pgfqpoint{3.811462in}{2.469556in}}%
\pgfpathlineto{\pgfqpoint{3.852032in}{2.464523in}}%
\pgfpathlineto{\pgfqpoint{3.890465in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{3.926975in}{2.453256in}}%
\pgfpathlineto{\pgfqpoint{3.961747in}{2.446975in}}%
\pgfpathlineto{\pgfqpoint{3.994937in}{2.440226in}}%
\pgfpathlineto{\pgfqpoint{4.026684in}{2.432980in}}%
\pgfpathlineto{\pgfqpoint{4.057107in}{2.425200in}}%
\pgfpathlineto{\pgfqpoint{4.086313in}{2.416849in}}%
\pgfpathlineto{\pgfqpoint{4.114396in}{2.407884in}}%
\pgfpathlineto{\pgfqpoint{4.141438in}{2.398254in}}%
\pgfpathlineto{\pgfqpoint{4.167515in}{2.387905in}}%
\pgfpathlineto{\pgfqpoint{4.192692in}{2.376773in}}%
\pgfpathlineto{\pgfqpoint{4.217029in}{2.364785in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{2.351858in}}%
\pgfpathlineto{\pgfqpoint{4.263398in}{2.337893in}}%
\pgfpathlineto{\pgfqpoint{4.285523in}{2.322775in}}%
\pgfpathlineto{\pgfqpoint{4.306996in}{2.306369in}}%
\pgfpathlineto{\pgfqpoint{4.317501in}{2.297632in}}%
\pgfpathlineto{\pgfqpoint{4.327857in}{2.288510in}}%
\pgfpathlineto{\pgfqpoint{4.338068in}{2.278976in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{4.358070in}{2.258553in}}%
\pgfpathlineto{\pgfqpoint{4.367870in}{2.247596in}}%
\pgfpathlineto{\pgfqpoint{4.377540in}{2.236089in}}%
\pgfpathlineto{\pgfqpoint{4.387083in}{2.223986in}}%
\pgfpathlineto{\pgfqpoint{4.396503in}{2.211235in}}%
\pgfpathlineto{\pgfqpoint{4.405804in}{2.197775in}}%
\pgfpathlineto{\pgfqpoint{4.414987in}{2.183536in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{4.433014in}{2.152381in}}%
\pgfpathlineto{\pgfqpoint{4.441863in}{2.135254in}}%
\pgfpathlineto{\pgfqpoint{4.450607in}{2.116918in}}%
\pgfpathlineto{\pgfqpoint{4.459247in}{2.097204in}}%
\pgfpathlineto{\pgfqpoint{4.467785in}{2.075903in}}%
\pgfpathlineto{\pgfqpoint{4.476225in}{2.052749in}}%
\pgfpathlineto{\pgfqpoint{4.484569in}{2.027398in}}%
\pgfpathlineto{\pgfqpoint{4.492818in}{1.999394in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.968113in}}%
\pgfpathlineto{\pgfqpoint{4.509043in}{1.932663in}}%
\pgfpathlineto{\pgfqpoint{4.517022in}{1.891705in}}%
\pgfpathlineto{\pgfqpoint{4.524914in}{1.843095in}}%
\pgfpathlineto{\pgfqpoint{4.532722in}{1.783051in}}%
\pgfpathlineto{\pgfqpoint{4.540448in}{1.703891in}}%
\pgfpathlineto{\pgfqpoint{4.548093in}{1.585632in}}%
\pgfpathlineto{\pgfqpoint{4.555658in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{4.563146in}{1.347056in}}%
\pgfpathlineto{\pgfqpoint{4.570558in}{1.573675in}}%
\pgfpathlineto{\pgfqpoint{4.577895in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{4.585159in}{1.742292in}}%
\pgfpathlineto{\pgfqpoint{4.592352in}{1.788986in}}%
\pgfpathlineto{\pgfqpoint{4.599475in}{1.824275in}}%
\pgfpathlineto{\pgfqpoint{4.606529in}{1.851783in}}%
\pgfpathlineto{\pgfqpoint{4.613515in}{1.873556in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{1.890850in}}%
\pgfpathlineto{\pgfqpoint{4.627290in}{1.904482in}}%
\pgfpathlineto{\pgfqpoint{4.634081in}{1.915004in}}%
\pgfpathlineto{\pgfqpoint{4.640810in}{1.922794in}}%
\pgfpathlineto{\pgfqpoint{4.647477in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{4.654084in}{1.931135in}}%
\pgfpathlineto{\pgfqpoint{4.660632in}{1.931968in}}%
\pgfpathlineto{\pgfqpoint{4.667121in}{1.930665in}}%
\pgfpathlineto{\pgfqpoint{4.673554in}{1.927231in}}%
\pgfpathlineto{\pgfqpoint{4.679930in}{1.921623in}}%
\pgfpathlineto{\pgfqpoint{4.686251in}{1.913752in}}%
\pgfpathlineto{\pgfqpoint{4.692517in}{1.903474in}}%
\pgfpathlineto{\pgfqpoint{4.698731in}{1.890583in}}%
\pgfpathlineto{\pgfqpoint{4.704891in}{1.874793in}}%
\pgfpathlineto{\pgfqpoint{4.711001in}{1.855709in}}%
\pgfpathlineto{\pgfqpoint{4.717059in}{1.832787in}}%
\pgfpathlineto{\pgfqpoint{4.723068in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{4.729028in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{1.731251in}}%
\pgfpathlineto{\pgfqpoint{4.740803in}{1.680168in}}%
\pgfpathlineto{\pgfqpoint{4.746620in}{1.613416in}}%
\pgfpathlineto{\pgfqpoint{4.752392in}{1.519185in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{1.360159in}}%
\pgfpathlineto{\pgfqpoint{4.758118in}{1.360159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{4.970872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935231in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{4.935231in}{4.970872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{4.935231in}{1.160162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215846in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{4.935231in}{4.970872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{1.160162in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{1.160162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.945633}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{1.506590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.199446in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{2.199446in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{1.853018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.692157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{2.199446in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.199446in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.545875in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{2.545875in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{2.199446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161290,1.000000,0.806452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{2.545875in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.545875in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.892303in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{2.892303in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{2.545875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{2.892303in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.892303in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{3.238731in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{3.238731in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{2.892303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806452,1.000000,0.161290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{3.238731in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{3.238731in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{3.585159in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{3.585159in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{3.238731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.770516,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{3.585159in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{3.585159in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{3.931587in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{3.931587in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{3.585159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.407407,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{3.931587in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{3.931587in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{4.278015in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{4.278015in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{3.931587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945633,0.029775,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{4.278015in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{4.278015in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{4.624444in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{4.624444in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{4.278015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.167693in}{1.160162in}}{\pgfqpoint{0.190535in}{3.810710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{4.624444in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{4.624444in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{4.624444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358228in}{1.350697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484617in, y=1.281253in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358228in}{2.036625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484617in, y=1.967181in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358228in}{2.722553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484617in, y=2.653109in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358228in}{3.408481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484617in, y=3.339036in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358228in}{4.094409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484617in, y=4.024964in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358228in}{4.780336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484617in, y=4.710892in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167693in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{5.262961in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{5.262961in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{4.970872in}}%
\pgfpathlineto{\pgfqpoint{5.167693in}{1.160162in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content_figures_dshapePoincareNoF.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.585492in}{3.768115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.585492in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.585492in}{3.768115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.768115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811070in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{3.485492in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{3.485492in}{3.668115in}}%
\pgfpathlineto{\pgfqpoint{0.811070in}{3.668115in}}%
\pgfpathlineto{\pgfqpoint{0.811070in}{0.591897in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827942in}{0.591897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827942in}{3.668115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827942in,y=0.543286in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645703in}{0.591897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645703in}{3.668115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645703in,y=0.543286in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463464in}{0.591897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463464in}{3.668115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463464in,y=0.543286in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281225in}{0.591897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281225in}{3.668115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281225in,y=0.543286in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148281in,y=0.339583in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R \ (m)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811070in}{0.903365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485492in}{0.903365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=0.845494in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811070in}{1.312245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485492in}{1.312245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.254375in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811070in}{1.721126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485492in}{1.721126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.663255in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811070in}{2.130006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485492in}{2.130006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524768in, y=2.072136in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811070in}{2.538887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485492in}{2.538887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524768in, y=2.481016in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811070in}{2.947767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485492in}{2.947767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524768in, y=2.889897in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811070in}{3.356648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485492in}{3.356648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524768in, y=3.298777in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.130006in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z \ (m)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246635in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.246212in}{2.134919in}}%
\pgfpathlineto{\pgfqpoint{2.244962in}{2.139604in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{2.143845in}}%
\pgfpathlineto{\pgfqpoint{2.240255in}{2.147444in}}%
\pgfpathlineto{\pgfqpoint{2.237021in}{2.150234in}}%
\pgfpathlineto{\pgfqpoint{2.233394in}{2.152081in}}%
\pgfpathlineto{\pgfqpoint{2.229543in}{2.152898in}}%
\pgfpathlineto{\pgfqpoint{2.225648in}{2.152644in}}%
\pgfpathlineto{\pgfqpoint{2.221892in}{2.151331in}}%
\pgfpathlineto{\pgfqpoint{2.218450in}{2.149018in}}%
\pgfpathlineto{\pgfqpoint{2.215481in}{2.145811in}}%
\pgfpathlineto{\pgfqpoint{2.213126in}{2.141860in}}%
\pgfpathlineto{\pgfqpoint{2.211493in}{2.137350in}}%
\pgfpathlineto{\pgfqpoint{2.210657in}{2.132493in}}%
\pgfpathlineto{\pgfqpoint{2.210657in}{2.127519in}}%
\pgfpathlineto{\pgfqpoint{2.211493in}{2.122662in}}%
\pgfpathlineto{\pgfqpoint{2.213126in}{2.118152in}}%
\pgfpathlineto{\pgfqpoint{2.215481in}{2.114201in}}%
\pgfpathlineto{\pgfqpoint{2.218450in}{2.110995in}}%
\pgfpathlineto{\pgfqpoint{2.221892in}{2.108681in}}%
\pgfpathlineto{\pgfqpoint{2.225648in}{2.107368in}}%
\pgfpathlineto{\pgfqpoint{2.229543in}{2.107114in}}%
\pgfpathlineto{\pgfqpoint{2.233394in}{2.107931in}}%
\pgfpathlineto{\pgfqpoint{2.237021in}{2.109779in}}%
\pgfpathlineto{\pgfqpoint{2.240255in}{2.112568in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{2.116168in}}%
\pgfpathlineto{\pgfqpoint{2.244962in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{2.246212in}{2.125094in}}%
\pgfpathlineto{\pgfqpoint{2.246635in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335508in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.332919in}{2.158885in}}%
\pgfpathlineto{\pgfqpoint{2.325275in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{2.312939in}{2.211737in}}%
\pgfpathlineto{\pgfqpoint{2.296507in}{2.233354in}}%
\pgfpathlineto{\pgfqpoint{2.276789in}{2.250345in}}%
\pgfpathlineto{\pgfqpoint{2.254769in}{2.261851in}}%
\pgfpathlineto{\pgfqpoint{2.231545in}{2.267257in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{2.266252in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{2.258835in}}%
\pgfpathlineto{\pgfqpoint{2.165628in}{2.245296in}}%
\pgfpathlineto{\pgfqpoint{2.148167in}{2.226194in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{2.202370in}}%
\pgfpathlineto{\pgfqpoint{2.124733in}{2.174939in}}%
\pgfpathlineto{\pgfqpoint{2.119821in}{2.145241in}}%
\pgfpathlineto{\pgfqpoint{2.119821in}{2.114771in}}%
\pgfpathlineto{\pgfqpoint{2.124733in}{2.085073in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{2.057642in}}%
\pgfpathlineto{\pgfqpoint{2.148167in}{2.033819in}}%
\pgfpathlineto{\pgfqpoint{2.165628in}{2.014717in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{2.001177in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{2.231545in}{1.992755in}}%
\pgfpathlineto{\pgfqpoint{2.254769in}{1.998162in}}%
\pgfpathlineto{\pgfqpoint{2.276789in}{2.009667in}}%
\pgfpathlineto{\pgfqpoint{2.296507in}{2.026659in}}%
\pgfpathlineto{\pgfqpoint{2.312939in}{2.048276in}}%
\pgfpathlineto{\pgfqpoint{2.325275in}{2.073481in}}%
\pgfpathlineto{\pgfqpoint{2.332919in}{2.101127in}}%
\pgfpathlineto{\pgfqpoint{2.335508in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422164in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.417331in}{2.181900in}}%
\pgfpathlineto{\pgfqpoint{2.403063in}{2.231762in}}%
\pgfpathlineto{\pgfqpoint{2.380053in}{2.277547in}}%
\pgfpathlineto{\pgfqpoint{2.349450in}{2.317222in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{2.348848in}}%
\pgfpathlineto{\pgfqpoint{2.272106in}{2.370725in}}%
\pgfpathlineto{\pgfqpoint{2.229407in}{2.381567in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{2.380652in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{2.367870in}}%
\pgfpathlineto{\pgfqpoint{2.109817in}{2.343633in}}%
\pgfpathlineto{\pgfqpoint{2.078435in}{2.308837in}}%
\pgfpathlineto{\pgfqpoint{2.053600in}{2.264927in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{2.213953in}}%
\pgfpathlineto{\pgfqpoint{2.027590in}{2.158500in}}%
\pgfpathlineto{\pgfqpoint{2.027590in}{2.101512in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{2.046059in}}%
\pgfpathlineto{\pgfqpoint{2.053600in}{1.995085in}}%
\pgfpathlineto{\pgfqpoint{2.078435in}{1.951176in}}%
\pgfpathlineto{\pgfqpoint{2.109817in}{1.916380in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{1.892142in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{1.879360in}}%
\pgfpathlineto{\pgfqpoint{2.229407in}{1.878445in}}%
\pgfpathlineto{\pgfqpoint{2.272106in}{1.889287in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{1.911164in}}%
\pgfpathlineto{\pgfqpoint{2.349450in}{1.942791in}}%
\pgfpathlineto{\pgfqpoint{2.380053in}{1.982465in}}%
\pgfpathlineto{\pgfqpoint{2.403063in}{2.028250in}}%
\pgfpathlineto{\pgfqpoint{2.417331in}{2.078113in}}%
\pgfpathlineto{\pgfqpoint{2.422164in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522729in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.515097in}{2.208265in}}%
\pgfpathlineto{\pgfqpoint{2.492576in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{2.456298in}{2.353791in}}%
\pgfpathlineto{\pgfqpoint{2.408168in}{2.415207in}}%
\pgfpathlineto{\pgfqpoint{2.350791in}{2.465008in}}%
\pgfpathlineto{\pgfqpoint{2.287328in}{2.500338in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{2.518878in}}%
\pgfpathlineto{\pgfqpoint{2.155971in}{2.519209in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{2.500954in}}%
\pgfpathlineto{\pgfqpoint{2.039141in}{2.464565in}}%
\pgfpathlineto{\pgfqpoint{1.991916in}{2.411178in}}%
\pgfpathlineto{\pgfqpoint{1.954624in}{2.342840in}}%
\pgfpathlineto{\pgfqpoint{1.928827in}{2.262741in}}%
\pgfpathlineto{\pgfqpoint{1.915641in}{2.175115in}}%
\pgfpathlineto{\pgfqpoint{1.915641in}{2.084898in}}%
\pgfpathlineto{\pgfqpoint{1.928827in}{1.997271in}}%
\pgfpathlineto{\pgfqpoint{1.954624in}{1.917172in}}%
\pgfpathlineto{\pgfqpoint{1.991916in}{1.848834in}}%
\pgfpathlineto{\pgfqpoint{2.039141in}{1.795447in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{1.759058in}}%
\pgfpathlineto{\pgfqpoint{2.155971in}{1.740803in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{2.287328in}{1.759675in}}%
\pgfpathlineto{\pgfqpoint{2.350791in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{2.408168in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{2.456298in}{1.906222in}}%
\pgfpathlineto{\pgfqpoint{2.492576in}{1.976203in}}%
\pgfpathlineto{\pgfqpoint{2.515097in}{2.051747in}}%
\pgfpathlineto{\pgfqpoint{2.522729in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603214in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.593155in}{2.229199in}}%
\pgfpathlineto{\pgfqpoint{2.563487in}{2.325335in}}%
\pgfpathlineto{\pgfqpoint{2.515770in}{2.415069in}}%
\pgfpathlineto{\pgfqpoint{2.452625in}{2.494681in}}%
\pgfpathlineto{\pgfqpoint{2.377630in}{2.560180in}}%
\pgfpathlineto{\pgfqpoint{2.295070in}{2.607623in}}%
\pgfpathlineto{\pgfqpoint{2.209598in}{2.633629in}}%
\pgfpathlineto{\pgfqpoint{2.125775in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{2.047418in}{2.613990in}}%
\pgfpathlineto{\pgfqpoint{1.977314in}{2.568039in}}%
\pgfpathlineto{\pgfqpoint{1.917711in}{2.499337in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{2.410319in}}%
\pgfpathlineto{\pgfqpoint{1.838359in}{2.305148in}}%
\pgfpathlineto{\pgfqpoint{1.821830in}{2.189582in}}%
\pgfpathlineto{\pgfqpoint{1.821830in}{2.070430in}}%
\pgfpathlineto{\pgfqpoint{1.838359in}{1.954864in}}%
\pgfpathlineto{\pgfqpoint{1.870761in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{1.917711in}{1.760675in}}%
\pgfpathlineto{\pgfqpoint{1.977314in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{2.047418in}{1.646022in}}%
\pgfpathlineto{\pgfqpoint{2.125775in}{1.624023in}}%
\pgfpathlineto{\pgfqpoint{2.209598in}{1.626383in}}%
\pgfpathlineto{\pgfqpoint{2.295070in}{1.652389in}}%
\pgfpathlineto{\pgfqpoint{2.377630in}{1.699832in}}%
\pgfpathlineto{\pgfqpoint{2.452625in}{1.765331in}}%
\pgfpathlineto{\pgfqpoint{2.515770in}{1.844943in}}%
\pgfpathlineto{\pgfqpoint{2.563487in}{1.934677in}}%
\pgfpathlineto{\pgfqpoint{2.593155in}{2.030813in}}%
\pgfpathlineto{\pgfqpoint{2.603214in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695112in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.682011in}{2.253094in}}%
\pgfpathlineto{\pgfqpoint{2.643409in}{2.372982in}}%
\pgfpathlineto{\pgfqpoint{2.581469in}{2.485936in}}%
\pgfpathlineto{\pgfqpoint{2.499825in}{2.587503in}}%
\pgfpathlineto{\pgfqpoint{2.403374in}{2.672567in}}%
\pgfpathlineto{\pgfqpoint{2.297857in}{2.735748in}}%
\pgfpathlineto{\pgfqpoint{2.189397in}{2.772107in}}%
\pgfpathlineto{\pgfqpoint{2.083957in}{2.778191in}}%
\pgfpathlineto{\pgfqpoint{1.986346in}{2.752730in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{2.695992in}}%
\pgfpathlineto{\pgfqpoint{1.826427in}{2.609078in}}%
\pgfpathlineto{\pgfqpoint{1.768974in}{2.494739in}}%
\pgfpathlineto{\pgfqpoint{1.729532in}{2.358372in}}%
\pgfpathlineto{\pgfqpoint{1.709500in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{1.709500in}{2.052243in}}%
\pgfpathlineto{\pgfqpoint{1.729532in}{1.901641in}}%
\pgfpathlineto{\pgfqpoint{1.768974in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{1.826427in}{1.650934in}}%
\pgfpathlineto{\pgfqpoint{1.899706in}{1.564020in}}%
\pgfpathlineto{\pgfqpoint{1.986346in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{2.083957in}{1.481821in}}%
\pgfpathlineto{\pgfqpoint{2.189397in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{2.297857in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{2.403374in}{1.587445in}}%
\pgfpathlineto{\pgfqpoint{2.499825in}{1.672510in}}%
\pgfpathlineto{\pgfqpoint{2.581469in}{1.774076in}}%
\pgfpathlineto{\pgfqpoint{2.643409in}{1.887030in}}%
\pgfpathlineto{\pgfqpoint{2.682011in}{2.006919in}}%
\pgfpathlineto{\pgfqpoint{2.695112in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767114in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{2.272027in}}%
\pgfpathlineto{\pgfqpoint{2.704933in}{2.410947in}}%
\pgfpathlineto{\pgfqpoint{2.630659in}{2.542875in}}%
\pgfpathlineto{\pgfqpoint{2.533159in}{2.662872in}}%
\pgfpathlineto{\pgfqpoint{2.418591in}{2.764923in}}%
\pgfpathlineto{\pgfqpoint{2.294007in}{2.842345in}}%
\pgfpathlineto{\pgfqpoint{2.166763in}{2.888664in}}%
\pgfpathlineto{\pgfqpoint{2.044002in}{2.899082in}}%
\pgfpathlineto{\pgfqpoint{1.931349in}{2.871689in}}%
\pgfpathlineto{\pgfqpoint{1.832108in}{2.806556in}}%
\pgfpathlineto{\pgfqpoint{1.748657in}{2.704523in}}%
\pgfpathlineto{\pgfqpoint{1.683655in}{2.568493in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.617022in}{2.223720in}}%
\pgfpathlineto{\pgfqpoint{1.617022in}{2.036292in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{1.683655in}{1.691519in}}%
\pgfpathlineto{\pgfqpoint{1.748657in}{1.555489in}}%
\pgfpathlineto{\pgfqpoint{1.832108in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{1.931349in}{1.388323in}}%
\pgfpathlineto{\pgfqpoint{2.044002in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{2.166763in}{1.371349in}}%
\pgfpathlineto{\pgfqpoint{2.294007in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{2.418591in}{1.495089in}}%
\pgfpathlineto{\pgfqpoint{2.533159in}{1.597140in}}%
\pgfpathlineto{\pgfqpoint{2.630659in}{1.717137in}}%
\pgfpathlineto{\pgfqpoint{2.704933in}{1.849066in}}%
\pgfpathlineto{\pgfqpoint{2.751345in}{1.987985in}}%
\pgfpathlineto{\pgfqpoint{2.767114in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846876in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.827675in}{2.293734in}}%
\pgfpathlineto{\pgfqpoint{2.771270in}{2.454711in}}%
\pgfpathlineto{\pgfqpoint{2.681388in}{2.609061in}}%
\pgfpathlineto{\pgfqpoint{2.564142in}{2.751438in}}%
\pgfpathlineto{\pgfqpoint{2.427466in}{2.874841in}}%
\pgfpathlineto{\pgfqpoint{2.280153in}{2.970958in}}%
\pgfpathlineto{\pgfqpoint{2.131024in}{3.031205in}}%
\pgfpathlineto{\pgfqpoint{1.988600in}{3.048725in}}%
\pgfpathlineto{\pgfqpoint{1.859451in}{3.020450in}}%
\pgfpathlineto{\pgfqpoint{1.746949in}{2.945980in}}%
\pgfpathlineto{\pgfqpoint{1.653368in}{2.825625in}}%
\pgfpathlineto{\pgfqpoint{1.581470in}{2.662407in}}%
\pgfpathlineto{\pgfqpoint{1.533239in}{2.464469in}}%
\pgfpathlineto{\pgfqpoint{1.509187in}{2.244089in}}%
\pgfpathlineto{\pgfqpoint{1.509187in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{1.533239in}{1.795543in}}%
\pgfpathlineto{\pgfqpoint{1.581470in}{1.597605in}}%
\pgfpathlineto{\pgfqpoint{1.653368in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.746949in}{1.314032in}}%
\pgfpathlineto{\pgfqpoint{1.859451in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{1.988600in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{2.131024in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{2.280153in}{1.289054in}}%
\pgfpathlineto{\pgfqpoint{2.427466in}{1.385171in}}%
\pgfpathlineto{\pgfqpoint{2.564142in}{1.508574in}}%
\pgfpathlineto{\pgfqpoint{2.681388in}{1.650952in}}%
\pgfpathlineto{\pgfqpoint{2.771270in}{1.805301in}}%
\pgfpathlineto{\pgfqpoint{2.827675in}{1.966278in}}%
\pgfpathlineto{\pgfqpoint{2.846876in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906515in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.884126in}{2.311344in}}%
\pgfpathlineto{\pgfqpoint{2.818524in}{2.490361in}}%
\pgfpathlineto{\pgfqpoint{2.714511in}{2.663347in}}%
\pgfpathlineto{\pgfqpoint{2.579768in}{2.824800in}}%
\pgfpathlineto{\pgfqpoint{2.424034in}{2.967022in}}%
\pgfpathlineto{\pgfqpoint{2.257804in}{3.080398in}}%
\pgfpathlineto{\pgfqpoint{2.091180in}{3.154504in}}%
\pgfpathlineto{\pgfqpoint{1.933710in}{3.180333in}}%
\pgfpathlineto{\pgfqpoint{1.792645in}{3.153109in}}%
\pgfpathlineto{\pgfqpoint{1.671441in}{3.071448in}}%
\pgfpathlineto{\pgfqpoint{1.572276in}{2.935094in}}%
\pgfpathlineto{\pgfqpoint{1.497608in}{2.747437in}}%
\pgfpathlineto{\pgfqpoint{1.448493in}{2.518354in}}%
\pgfpathlineto{\pgfqpoint{1.424321in}{2.262553in}}%
\pgfpathlineto{\pgfqpoint{1.424321in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{1.448493in}{1.741658in}}%
\pgfpathlineto{\pgfqpoint{1.497608in}{1.512576in}}%
\pgfpathlineto{\pgfqpoint{1.572276in}{1.324918in}}%
\pgfpathlineto{\pgfqpoint{1.671441in}{1.188564in}}%
\pgfpathlineto{\pgfqpoint{1.792645in}{1.106903in}}%
\pgfpathlineto{\pgfqpoint{1.933710in}{1.079679in}}%
\pgfpathlineto{\pgfqpoint{2.091180in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{2.257804in}{1.179614in}}%
\pgfpathlineto{\pgfqpoint{2.424034in}{1.292990in}}%
\pgfpathlineto{\pgfqpoint{2.579768in}{1.435213in}}%
\pgfpathlineto{\pgfqpoint{2.714511in}{1.596665in}}%
\pgfpathlineto{\pgfqpoint{2.818524in}{1.769651in}}%
\pgfpathlineto{\pgfqpoint{2.884126in}{1.948668in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967205in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{2.333485in}}%
\pgfpathlineto{\pgfqpoint{2.861058in}{2.535036in}}%
\pgfpathlineto{\pgfqpoint{2.736965in}{2.731419in}}%
\pgfpathlineto{\pgfqpoint{2.578145in}{2.917090in}}%
\pgfpathlineto{\pgfqpoint{2.397162in}{3.083787in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{3.220842in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{3.316205in}}%
\pgfpathlineto{\pgfqpoint{1.848317in}{3.358057in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{3.336717in}}%
\pgfpathlineto{\pgfqpoint{1.571760in}{3.246527in}}%
\pgfpathlineto{\pgfqpoint{1.473763in}{3.087345in}}%
\pgfpathlineto{\pgfqpoint{1.402660in}{2.865358in}}%
\pgfpathlineto{\pgfqpoint{1.356815in}{2.593023in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.288104in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{1.971908in}}%
\pgfpathlineto{\pgfqpoint{1.356815in}{1.666989in}}%
\pgfpathlineto{\pgfqpoint{1.402660in}{1.394654in}}%
\pgfpathlineto{\pgfqpoint{1.473763in}{1.172667in}}%
\pgfpathlineto{\pgfqpoint{1.571760in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{1.848317in}{0.901955in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{0.943807in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{2.397162in}{1.176225in}}%
\pgfpathlineto{\pgfqpoint{2.578145in}{1.342923in}}%
\pgfpathlineto{\pgfqpoint{2.736965in}{1.528594in}}%
\pgfpathlineto{\pgfqpoint{2.861058in}{1.724976in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{1.926527in}}%
\pgfpathlineto{\pgfqpoint{2.967205in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246635in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.264569in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.300208in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.317901in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.335508in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.353027in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.387789in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.405026in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.422164in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.439199in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.456129in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.472950in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.489659in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.506253in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.522729in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.539084in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.555313in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.571413in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.587382in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.603214in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.618905in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.649852in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.665098in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.680186in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.695112in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.709870in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.724455in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.738861in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.753083in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.767114in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.794575in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.821185in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.834150in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.846876in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.859352in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.871566in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.883508in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.895162in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.917549in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.928245in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.938584in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.967205in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239674in}{2.148045in}}%
\pgfpathlineto{\pgfqpoint{2.250279in}{2.166307in}}%
\pgfpathlineto{\pgfqpoint{2.260426in}{2.184789in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.203503in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{2.287988in}{2.241626in}}%
\pgfpathlineto{\pgfqpoint{2.296166in}{2.261038in}}%
\pgfpathlineto{\pgfqpoint{2.303812in}{2.280686in}}%
\pgfpathlineto{\pgfqpoint{2.310909in}{2.300571in}}%
\pgfpathlineto{\pgfqpoint{2.317441in}{2.320695in}}%
\pgfpathlineto{\pgfqpoint{2.323390in}{2.341061in}}%
\pgfpathlineto{\pgfqpoint{2.328740in}{2.361669in}}%
\pgfpathlineto{\pgfqpoint{2.333474in}{2.382521in}}%
\pgfpathlineto{\pgfqpoint{2.337574in}{2.403618in}}%
\pgfpathlineto{\pgfqpoint{2.341023in}{2.424963in}}%
\pgfpathlineto{\pgfqpoint{2.343804in}{2.446556in}}%
\pgfpathlineto{\pgfqpoint{2.345900in}{2.468398in}}%
\pgfpathlineto{\pgfqpoint{2.347293in}{2.490491in}}%
\pgfpathlineto{\pgfqpoint{2.347965in}{2.512836in}}%
\pgfpathlineto{\pgfqpoint{2.347900in}{2.535434in}}%
\pgfpathlineto{\pgfqpoint{2.347079in}{2.558286in}}%
\pgfpathlineto{\pgfqpoint{2.345486in}{2.581394in}}%
\pgfpathlineto{\pgfqpoint{2.343103in}{2.604758in}}%
\pgfpathlineto{\pgfqpoint{2.339912in}{2.628379in}}%
\pgfpathlineto{\pgfqpoint{2.335897in}{2.652259in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{2.676398in}}%
\pgfpathlineto{\pgfqpoint{2.325320in}{2.700799in}}%
\pgfpathlineto{\pgfqpoint{2.318725in}{2.725461in}}%
\pgfpathlineto{\pgfqpoint{2.311234in}{2.750387in}}%
\pgfpathlineto{\pgfqpoint{2.302830in}{2.775577in}}%
\pgfpathlineto{\pgfqpoint{2.293496in}{2.801034in}}%
\pgfpathlineto{\pgfqpoint{2.283212in}{2.826760in}}%
\pgfpathlineto{\pgfqpoint{2.271961in}{2.852756in}}%
\pgfpathlineto{\pgfqpoint{2.259725in}{2.879025in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{2.905571in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{2.932398in}}%
\pgfpathlineto{\pgfqpoint{2.216908in}{2.959510in}}%
\pgfpathlineto{\pgfqpoint{2.200536in}{2.986915in}}%
\pgfpathlineto{\pgfqpoint{2.183082in}{3.014620in}}%
\pgfpathlineto{\pgfqpoint{2.164525in}{3.042637in}}%
\pgfpathlineto{\pgfqpoint{2.144848in}{3.070981in}}%
\pgfpathlineto{\pgfqpoint{2.124033in}{3.099671in}}%
\pgfpathlineto{\pgfqpoint{2.102065in}{3.128734in}}%
\pgfpathlineto{\pgfqpoint{2.078933in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{3.188138in}}%
\pgfpathlineto{\pgfqpoint{2.029158in}{3.218596in}}%
\pgfpathlineto{\pgfqpoint{2.002527in}{3.249675in}}%
\pgfpathlineto{\pgfqpoint{1.974764in}{3.281506in}}%
\pgfpathlineto{\pgfqpoint{1.945918in}{3.314270in}}%
\pgfpathlineto{\pgfqpoint{1.916070in}{3.348225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224326in}{2.152309in}}%
\pgfpathlineto{\pgfqpoint{2.219394in}{2.174505in}}%
\pgfpathlineto{\pgfqpoint{2.213862in}{2.196602in}}%
\pgfpathlineto{\pgfqpoint{2.207741in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{2.201040in}{2.240465in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{2.262222in}}%
\pgfpathlineto{\pgfqpoint{2.185939in}{2.283861in}}%
\pgfpathlineto{\pgfqpoint{2.177561in}{2.305379in}}%
\pgfpathlineto{\pgfqpoint{2.168646in}{2.326773in}}%
\pgfpathlineto{\pgfqpoint{2.159206in}{2.348041in}}%
\pgfpathlineto{\pgfqpoint{2.149254in}{2.369181in}}%
\pgfpathlineto{\pgfqpoint{2.138802in}{2.390192in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{2.411070in}}%
\pgfpathlineto{\pgfqpoint{2.116451in}{2.431816in}}%
\pgfpathlineto{\pgfqpoint{2.104578in}{2.452429in}}%
\pgfpathlineto{\pgfqpoint{2.092258in}{2.472908in}}%
\pgfpathlineto{\pgfqpoint{2.079505in}{2.493252in}}%
\pgfpathlineto{\pgfqpoint{2.066334in}{2.513464in}}%
\pgfpathlineto{\pgfqpoint{2.052757in}{2.533542in}}%
\pgfpathlineto{\pgfqpoint{2.038790in}{2.553489in}}%
\pgfpathlineto{\pgfqpoint{2.024447in}{2.573307in}}%
\pgfpathlineto{\pgfqpoint{2.009743in}{2.593000in}}%
\pgfpathlineto{\pgfqpoint{1.994693in}{2.612570in}}%
\pgfpathlineto{\pgfqpoint{1.979311in}{2.632023in}}%
\pgfpathlineto{\pgfqpoint{1.963614in}{2.651364in}}%
\pgfpathlineto{\pgfqpoint{1.947616in}{2.670600in}}%
\pgfpathlineto{\pgfqpoint{1.931333in}{2.689742in}}%
\pgfpathlineto{\pgfqpoint{1.914782in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{1.897980in}{2.727780in}}%
\pgfpathlineto{\pgfqpoint{1.880943in}{2.746705in}}%
\pgfpathlineto{\pgfqpoint{1.863691in}{2.765590in}}%
\pgfpathlineto{\pgfqpoint{1.846241in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{2.803326in}}%
\pgfpathlineto{\pgfqpoint{1.810830in}{2.822231in}}%
\pgfpathlineto{\pgfqpoint{1.792913in}{2.841208in}}%
\pgfpathlineto{\pgfqpoint{1.774889in}{2.860297in}}%
\pgfpathlineto{\pgfqpoint{1.756785in}{2.879551in}}%
\pgfpathlineto{\pgfqpoint{1.738632in}{2.899029in}}%
\pgfpathlineto{\pgfqpoint{1.720465in}{2.918807in}}%
\pgfpathlineto{\pgfqpoint{1.702324in}{2.938972in}}%
\pgfpathlineto{\pgfqpoint{1.684256in}{2.959635in}}%
\pgfpathlineto{\pgfqpoint{1.666314in}{2.980928in}}%
\pgfpathlineto{\pgfqpoint{1.648563in}{3.003014in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{3.026092in}}%
\pgfpathlineto{\pgfqpoint{1.613948in}{3.050410in}}%
\pgfpathlineto{\pgfqpoint{1.597283in}{3.076270in}}%
\pgfpathlineto{\pgfqpoint{1.581211in}{3.104049in}}%
\pgfpathlineto{\pgfqpoint{1.565882in}{3.134206in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{3.167303in}}%
\pgfpathlineto{\pgfqpoint{1.538173in}{3.204017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212288in}{2.139864in}}%
\pgfpathlineto{\pgfqpoint{2.195778in}{2.149557in}}%
\pgfpathlineto{\pgfqpoint{2.179103in}{2.159079in}}%
\pgfpathlineto{\pgfqpoint{2.162271in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{2.145288in}{2.177630in}}%
\pgfpathlineto{\pgfqpoint{2.128165in}{2.186674in}}%
\pgfpathlineto{\pgfqpoint{2.110908in}{2.195569in}}%
\pgfpathlineto{\pgfqpoint{2.093523in}{2.204321in}}%
\pgfpathlineto{\pgfqpoint{2.076019in}{2.212933in}}%
\pgfpathlineto{\pgfqpoint{2.058401in}{2.221409in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{2.229755in}}%
\pgfpathlineto{\pgfqpoint{2.022850in}{2.237974in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{2.246073in}}%
\pgfpathlineto{\pgfqpoint{1.986923in}{2.254054in}}%
\pgfpathlineto{\pgfqpoint{1.968833in}{2.261925in}}%
\pgfpathlineto{\pgfqpoint{1.950668in}{2.269688in}}%
\pgfpathlineto{\pgfqpoint{1.932434in}{2.277351in}}%
\pgfpathlineto{\pgfqpoint{1.914138in}{2.284918in}}%
\pgfpathlineto{\pgfqpoint{1.895785in}{2.292394in}}%
\pgfpathlineto{\pgfqpoint{1.877382in}{2.299787in}}%
\pgfpathlineto{\pgfqpoint{1.858937in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{1.840455in}{2.314347in}}%
\pgfpathlineto{\pgfqpoint{1.821944in}{2.321529in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{2.328656in}}%
\pgfpathlineto{\pgfqpoint{1.784863in}{2.335738in}}%
\pgfpathlineto{\pgfqpoint{1.766308in}{2.342783in}}%
\pgfpathlineto{\pgfqpoint{1.747754in}{2.349803in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{2.356809in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{2.363817in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{2.370840in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{2.377898in}}%
\pgfpathlineto{\pgfqpoint{1.655327in}{2.385009in}}%
\pgfpathlineto{\pgfqpoint{1.636983in}{2.392198in}}%
\pgfpathlineto{\pgfqpoint{1.618714in}{2.399492in}}%
\pgfpathlineto{\pgfqpoint{1.600536in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{1.582463in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{1.564514in}{2.422359in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{1.529072in}{2.438907in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{2.447775in}}%
\pgfpathlineto{\pgfqpoint{1.494404in}{2.457163in}}%
\pgfpathlineto{\pgfqpoint{1.477438in}{2.467195in}}%
\pgfpathlineto{\pgfqpoint{1.460769in}{2.478026in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{2.489849in}}%
\pgfpathlineto{\pgfqpoint{1.428520in}{2.502911in}}%
\pgfpathlineto{\pgfqpoint{1.413064in}{2.517530in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{2.534117in}}%
\pgfpathlineto{\pgfqpoint{1.383900in}{2.553211in}}%
\pgfpathlineto{\pgfqpoint{1.370417in}{2.575519in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{2.601984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212288in}{2.120148in}}%
\pgfpathlineto{\pgfqpoint{2.195778in}{2.110455in}}%
\pgfpathlineto{\pgfqpoint{2.179103in}{2.100933in}}%
\pgfpathlineto{\pgfqpoint{2.162271in}{2.091579in}}%
\pgfpathlineto{\pgfqpoint{2.145288in}{2.082383in}}%
\pgfpathlineto{\pgfqpoint{2.128165in}{2.073339in}}%
\pgfpathlineto{\pgfqpoint{2.110908in}{2.064443in}}%
\pgfpathlineto{\pgfqpoint{2.093523in}{2.055691in}}%
\pgfpathlineto{\pgfqpoint{2.076019in}{2.047080in}}%
\pgfpathlineto{\pgfqpoint{2.058401in}{2.038603in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{2.030258in}}%
\pgfpathlineto{\pgfqpoint{2.022850in}{2.022038in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{2.013940in}}%
\pgfpathlineto{\pgfqpoint{1.986923in}{2.005958in}}%
\pgfpathlineto{\pgfqpoint{1.968833in}{1.998088in}}%
\pgfpathlineto{\pgfqpoint{1.950668in}{1.990324in}}%
\pgfpathlineto{\pgfqpoint{1.932434in}{1.982661in}}%
\pgfpathlineto{\pgfqpoint{1.914138in}{1.975095in}}%
\pgfpathlineto{\pgfqpoint{1.895785in}{1.967618in}}%
\pgfpathlineto{\pgfqpoint{1.877382in}{1.960225in}}%
\pgfpathlineto{\pgfqpoint{1.858937in}{1.952910in}}%
\pgfpathlineto{\pgfqpoint{1.840455in}{1.945665in}}%
\pgfpathlineto{\pgfqpoint{1.821944in}{1.938483in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{1.931356in}}%
\pgfpathlineto{\pgfqpoint{1.784863in}{1.924275in}}%
\pgfpathlineto{\pgfqpoint{1.766308in}{1.917230in}}%
\pgfpathlineto{\pgfqpoint{1.747754in}{1.910210in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{1.903203in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{1.896195in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.889172in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.882115in}}%
\pgfpathlineto{\pgfqpoint{1.655327in}{1.875003in}}%
\pgfpathlineto{\pgfqpoint{1.636983in}{1.867814in}}%
\pgfpathlineto{\pgfqpoint{1.618714in}{1.860520in}}%
\pgfpathlineto{\pgfqpoint{1.600536in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{1.582463in}{1.845481in}}%
\pgfpathlineto{\pgfqpoint{1.564514in}{1.837653in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{1.529072in}{1.821105in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{1.812238in}}%
\pgfpathlineto{\pgfqpoint{1.494404in}{1.802849in}}%
\pgfpathlineto{\pgfqpoint{1.477438in}{1.792817in}}%
\pgfpathlineto{\pgfqpoint{1.460769in}{1.781986in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{1.770163in}}%
\pgfpathlineto{\pgfqpoint{1.428520in}{1.757101in}}%
\pgfpathlineto{\pgfqpoint{1.413064in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{1.398157in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{1.383900in}{1.706801in}}%
\pgfpathlineto{\pgfqpoint{1.370417in}{1.684493in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{1.658028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224326in}{2.107704in}}%
\pgfpathlineto{\pgfqpoint{2.219394in}{2.085507in}}%
\pgfpathlineto{\pgfqpoint{2.213862in}{2.063410in}}%
\pgfpathlineto{\pgfqpoint{2.207741in}{2.041422in}}%
\pgfpathlineto{\pgfqpoint{2.201040in}{2.019548in}}%
\pgfpathlineto{\pgfqpoint{2.193770in}{1.997790in}}%
\pgfpathlineto{\pgfqpoint{2.185939in}{1.976151in}}%
\pgfpathlineto{\pgfqpoint{2.177561in}{1.954633in}}%
\pgfpathlineto{\pgfqpoint{2.168646in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{2.159206in}{1.911971in}}%
\pgfpathlineto{\pgfqpoint{2.149254in}{1.890831in}}%
\pgfpathlineto{\pgfqpoint{2.138802in}{1.869821in}}%
\pgfpathlineto{\pgfqpoint{2.127864in}{1.848942in}}%
\pgfpathlineto{\pgfqpoint{2.116451in}{1.828196in}}%
\pgfpathlineto{\pgfqpoint{2.104578in}{1.807583in}}%
\pgfpathlineto{\pgfqpoint{2.092258in}{1.787104in}}%
\pgfpathlineto{\pgfqpoint{2.079505in}{1.766760in}}%
\pgfpathlineto{\pgfqpoint{2.066334in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{2.052757in}{1.726470in}}%
\pgfpathlineto{\pgfqpoint{2.038790in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{2.024447in}{1.686705in}}%
\pgfpathlineto{\pgfqpoint{2.009743in}{1.667012in}}%
\pgfpathlineto{\pgfqpoint{1.994693in}{1.647442in}}%
\pgfpathlineto{\pgfqpoint{1.979311in}{1.627990in}}%
\pgfpathlineto{\pgfqpoint{1.963614in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{1.947616in}{1.589412in}}%
\pgfpathlineto{\pgfqpoint{1.931333in}{1.570271in}}%
\pgfpathlineto{\pgfqpoint{1.914782in}{1.551215in}}%
\pgfpathlineto{\pgfqpoint{1.897980in}{1.532232in}}%
\pgfpathlineto{\pgfqpoint{1.880943in}{1.513307in}}%
\pgfpathlineto{\pgfqpoint{1.863691in}{1.494422in}}%
\pgfpathlineto{\pgfqpoint{1.846241in}{1.475557in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{1.810830in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{1.792913in}{1.418804in}}%
\pgfpathlineto{\pgfqpoint{1.774889in}{1.399715in}}%
\pgfpathlineto{\pgfqpoint{1.756785in}{1.380461in}}%
\pgfpathlineto{\pgfqpoint{1.738632in}{1.360983in}}%
\pgfpathlineto{\pgfqpoint{1.720465in}{1.341205in}}%
\pgfpathlineto{\pgfqpoint{1.702324in}{1.321040in}}%
\pgfpathlineto{\pgfqpoint{1.684256in}{1.300377in}}%
\pgfpathlineto{\pgfqpoint{1.666314in}{1.279084in}}%
\pgfpathlineto{\pgfqpoint{1.648563in}{1.256999in}}%
\pgfpathlineto{\pgfqpoint{1.631077in}{1.233920in}}%
\pgfpathlineto{\pgfqpoint{1.613948in}{1.209603in}}%
\pgfpathlineto{\pgfqpoint{1.597283in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.581211in}{1.155963in}}%
\pgfpathlineto{\pgfqpoint{1.565882in}{1.125806in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{1.092709in}}%
\pgfpathlineto{\pgfqpoint{1.538173in}{1.055995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239674in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.250279in}{2.093706in}}%
\pgfpathlineto{\pgfqpoint{2.260426in}{2.075223in}}%
\pgfpathlineto{\pgfqpoint{2.270102in}{2.056509in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{2.037564in}}%
\pgfpathlineto{\pgfqpoint{2.287988in}{2.018386in}}%
\pgfpathlineto{\pgfqpoint{2.296166in}{1.998974in}}%
\pgfpathlineto{\pgfqpoint{2.303812in}{1.979327in}}%
\pgfpathlineto{\pgfqpoint{2.310909in}{1.959442in}}%
\pgfpathlineto{\pgfqpoint{2.317441in}{1.939317in}}%
\pgfpathlineto{\pgfqpoint{2.323390in}{1.918952in}}%
\pgfpathlineto{\pgfqpoint{2.328740in}{1.898344in}}%
\pgfpathlineto{\pgfqpoint{2.333474in}{1.877491in}}%
\pgfpathlineto{\pgfqpoint{2.337574in}{1.856394in}}%
\pgfpathlineto{\pgfqpoint{2.341023in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.343804in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{2.345900in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{2.347293in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{2.347965in}{1.747176in}}%
\pgfpathlineto{\pgfqpoint{2.347900in}{1.724578in}}%
\pgfpathlineto{\pgfqpoint{2.347079in}{1.701726in}}%
\pgfpathlineto{\pgfqpoint{2.345486in}{1.678618in}}%
\pgfpathlineto{\pgfqpoint{2.343103in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.339912in}{1.631633in}}%
\pgfpathlineto{\pgfqpoint{2.335897in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{1.583614in}}%
\pgfpathlineto{\pgfqpoint{2.325320in}{1.559214in}}%
\pgfpathlineto{\pgfqpoint{2.318725in}{1.534551in}}%
\pgfpathlineto{\pgfqpoint{2.311234in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{2.302830in}{1.484435in}}%
\pgfpathlineto{\pgfqpoint{2.293496in}{1.458978in}}%
\pgfpathlineto{\pgfqpoint{2.283212in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{2.271961in}{1.407256in}}%
\pgfpathlineto{\pgfqpoint{2.259725in}{1.380987in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{1.354441in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{1.327614in}}%
\pgfpathlineto{\pgfqpoint{2.216908in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{2.200536in}{1.273097in}}%
\pgfpathlineto{\pgfqpoint{2.183082in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{2.164525in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{2.144848in}{1.189031in}}%
\pgfpathlineto{\pgfqpoint{2.124033in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{2.102065in}{1.131278in}}%
\pgfpathlineto{\pgfqpoint{2.078933in}{1.101806in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{2.029158in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{2.002527in}{1.010337in}}%
\pgfpathlineto{\pgfqpoint{1.974764in}{0.978506in}}%
\pgfpathlineto{\pgfqpoint{1.945918in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{1.916070in}{0.911787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246635in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.264569in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.300208in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.317901in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.335508in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.353027in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.387789in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.405026in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.422164in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.439199in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.456129in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.472950in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.489659in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.506253in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.522729in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.539084in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.555313in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.571413in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.587382in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.603214in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.618905in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.649852in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.665098in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.680186in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.695112in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.709870in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.724455in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.738861in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.753083in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.767114in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.794575in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.807990in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.821185in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.834150in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.846876in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.859352in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.871566in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.883508in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.895162in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.906515in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.917549in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.928245in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.938584in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.967205in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.246654in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.246229in}{2.134922in}}%
\pgfpathlineto{\pgfqpoint{2.244976in}{2.139609in}}%
\pgfpathlineto{\pgfqpoint{2.242953in}{2.143851in}}%
\pgfpathlineto{\pgfqpoint{2.240258in}{2.147450in}}%
\pgfpathlineto{\pgfqpoint{2.237017in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{2.233384in}{2.152082in}}%
\pgfpathlineto{\pgfqpoint{2.229530in}{2.152897in}}%
\pgfpathlineto{\pgfqpoint{2.225636in}{2.152642in}}%
\pgfpathlineto{\pgfqpoint{2.221883in}{2.151327in}}%
\pgfpathlineto{\pgfqpoint{2.218447in}{2.149012in}}%
\pgfpathlineto{\pgfqpoint{2.215486in}{2.145805in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{2.141854in}}%
\pgfpathlineto{\pgfqpoint{2.211508in}{2.137346in}}%
\pgfpathlineto{\pgfqpoint{2.210675in}{2.132492in}}%
\pgfpathlineto{\pgfqpoint{2.210675in}{2.127520in}}%
\pgfpathlineto{\pgfqpoint{2.211508in}{2.122666in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{2.118158in}}%
\pgfpathlineto{\pgfqpoint{2.215486in}{2.114207in}}%
\pgfpathlineto{\pgfqpoint{2.218447in}{2.111000in}}%
\pgfpathlineto{\pgfqpoint{2.221883in}{2.108685in}}%
\pgfpathlineto{\pgfqpoint{2.225636in}{2.107370in}}%
\pgfpathlineto{\pgfqpoint{2.229530in}{2.107115in}}%
\pgfpathlineto{\pgfqpoint{2.233384in}{2.107930in}}%
\pgfpathlineto{\pgfqpoint{2.237017in}{2.109775in}}%
\pgfpathlineto{\pgfqpoint{2.240258in}{2.112562in}}%
\pgfpathlineto{\pgfqpoint{2.242953in}{2.116161in}}%
\pgfpathlineto{\pgfqpoint{2.244976in}{2.120403in}}%
\pgfpathlineto{\pgfqpoint{2.246229in}{2.125091in}}%
\pgfpathlineto{\pgfqpoint{2.246654in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.335514in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.332885in}{2.159104in}}%
\pgfpathlineto{\pgfqpoint{2.325137in}{2.186910in}}%
\pgfpathlineto{\pgfqpoint{2.312671in}{2.212179in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{2.233762in}}%
\pgfpathlineto{\pgfqpoint{2.276346in}{2.250649in}}%
\pgfpathlineto{\pgfqpoint{2.254310in}{2.262021in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{2.267297in}}%
\pgfpathlineto{\pgfqpoint{2.207802in}{2.266166in}}%
\pgfpathlineto{\pgfqpoint{2.185512in}{2.258617in}}%
\pgfpathlineto{\pgfqpoint{2.165232in}{2.244947in}}%
\pgfpathlineto{\pgfqpoint{2.147856in}{2.225760in}}%
\pgfpathlineto{\pgfqpoint{2.134136in}{2.201942in}}%
\pgfpathlineto{\pgfqpoint{2.124656in}{2.174624in}}%
\pgfpathlineto{\pgfqpoint{2.119815in}{2.145126in}}%
\pgfpathlineto{\pgfqpoint{2.119815in}{2.114887in}}%
\pgfpathlineto{\pgfqpoint{2.124656in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{2.134136in}{2.058070in}}%
\pgfpathlineto{\pgfqpoint{2.147856in}{2.034252in}}%
\pgfpathlineto{\pgfqpoint{2.165232in}{2.015065in}}%
\pgfpathlineto{\pgfqpoint{2.185512in}{2.001395in}}%
\pgfpathlineto{\pgfqpoint{2.207802in}{1.993846in}}%
\pgfpathlineto{\pgfqpoint{2.231094in}{1.992715in}}%
\pgfpathlineto{\pgfqpoint{2.254310in}{1.997991in}}%
\pgfpathlineto{\pgfqpoint{2.276346in}{2.009364in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{2.026250in}}%
\pgfpathlineto{\pgfqpoint{2.312671in}{2.047833in}}%
\pgfpathlineto{\pgfqpoint{2.325137in}{2.073103in}}%
\pgfpathlineto{\pgfqpoint{2.332885in}{2.100909in}}%
\pgfpathlineto{\pgfqpoint{2.335514in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.422167in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{2.182604in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{2.232992in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{2.279008in}}%
\pgfpathlineto{\pgfqpoint{2.348141in}{2.318601in}}%
\pgfpathlineto{\pgfqpoint{2.311283in}{2.349908in}}%
\pgfpathlineto{\pgfqpoint{2.270492in}{2.371350in}}%
\pgfpathlineto{\pgfqpoint{2.227823in}{2.381743in}}%
\pgfpathlineto{\pgfqpoint{2.185335in}{2.380389in}}%
\pgfpathlineto{\pgfqpoint{2.144975in}{2.367150in}}%
\pgfpathlineto{\pgfqpoint{2.108498in}{2.342475in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{2.307400in}}%
\pgfpathlineto{\pgfqpoint{2.052983in}{2.263519in}}%
\pgfpathlineto{\pgfqpoint{2.036146in}{2.212926in}}%
\pgfpathlineto{\pgfqpoint{2.027561in}{2.158124in}}%
\pgfpathlineto{\pgfqpoint{2.027561in}{2.101888in}}%
\pgfpathlineto{\pgfqpoint{2.036146in}{2.047086in}}%
\pgfpathlineto{\pgfqpoint{2.052983in}{1.996494in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{1.952613in}}%
\pgfpathlineto{\pgfqpoint{2.108498in}{1.917537in}}%
\pgfpathlineto{\pgfqpoint{2.144975in}{1.892862in}}%
\pgfpathlineto{\pgfqpoint{2.185335in}{1.879623in}}%
\pgfpathlineto{\pgfqpoint{2.227823in}{1.878270in}}%
\pgfpathlineto{\pgfqpoint{2.270492in}{1.888663in}}%
\pgfpathlineto{\pgfqpoint{2.311283in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.348141in}{1.941411in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{1.981004in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{2.027020in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{2.077408in}}%
\pgfpathlineto{\pgfqpoint{2.422167in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.522729in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.514787in}{2.209831in}}%
\pgfpathlineto{\pgfqpoint{2.491446in}{2.286573in}}%
\pgfpathlineto{\pgfqpoint{2.454119in}{2.357145in}}%
\pgfpathlineto{\pgfqpoint{2.405026in}{2.418481in}}%
\pgfpathlineto{\pgfqpoint{2.347006in}{2.467639in}}%
\pgfpathlineto{\pgfqpoint{2.283291in}{2.501984in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{2.519422in}}%
\pgfpathlineto{\pgfqpoint{2.152129in}{2.518634in}}%
\pgfpathlineto{\pgfqpoint{2.090883in}{2.499234in}}%
\pgfpathlineto{\pgfqpoint{2.036021in}{2.461793in}}%
\pgfpathlineto{\pgfqpoint{1.989601in}{2.407799in}}%
\pgfpathlineto{\pgfqpoint{1.953269in}{2.339613in}}%
\pgfpathlineto{\pgfqpoint{1.928298in}{2.260443in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{2.174286in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{2.085727in}}%
\pgfpathlineto{\pgfqpoint{1.928298in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{1.953269in}{1.920399in}}%
\pgfpathlineto{\pgfqpoint{1.989601in}{1.852213in}}%
\pgfpathlineto{\pgfqpoint{2.036021in}{1.798220in}}%
\pgfpathlineto{\pgfqpoint{2.090883in}{1.760779in}}%
\pgfpathlineto{\pgfqpoint{2.152129in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.740591in}}%
\pgfpathlineto{\pgfqpoint{2.283291in}{1.758028in}}%
\pgfpathlineto{\pgfqpoint{2.347006in}{1.792373in}}%
\pgfpathlineto{\pgfqpoint{2.405026in}{1.841532in}}%
\pgfpathlineto{\pgfqpoint{2.454119in}{1.902867in}}%
\pgfpathlineto{\pgfqpoint{2.491446in}{1.973439in}}%
\pgfpathlineto{\pgfqpoint{2.514787in}{2.050182in}}%
\pgfpathlineto{\pgfqpoint{2.522729in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.603212in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.592652in}{2.231627in}}%
\pgfpathlineto{\pgfqpoint{2.561659in}{2.329661in}}%
\pgfpathlineto{\pgfqpoint{2.512220in}{2.420414in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{2.500051in}}%
\pgfpathlineto{\pgfqpoint{2.371260in}{2.564676in}}%
\pgfpathlineto{\pgfqpoint{2.288123in}{2.610593in}}%
\pgfpathlineto{\pgfqpoint{2.202611in}{2.634730in}}%
\pgfpathlineto{\pgfqpoint{2.119054in}{2.635096in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{2.611058in}}%
\pgfpathlineto{\pgfqpoint{1.972089in}{2.563322in}}%
\pgfpathlineto{\pgfqpoint{1.913988in}{2.493730in}}%
\pgfpathlineto{\pgfqpoint{1.868683in}{2.405152in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{2.301595in}}%
\pgfpathlineto{\pgfqpoint{1.821742in}{2.188328in}}%
\pgfpathlineto{\pgfqpoint{1.821742in}{2.071684in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.958417in}}%
\pgfpathlineto{\pgfqpoint{1.868683in}{1.854860in}}%
\pgfpathlineto{\pgfqpoint{1.913988in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{1.972089in}{1.696690in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{1.648954in}}%
\pgfpathlineto{\pgfqpoint{2.119054in}{1.624916in}}%
\pgfpathlineto{\pgfqpoint{2.202611in}{1.625282in}}%
\pgfpathlineto{\pgfqpoint{2.288123in}{1.649419in}}%
\pgfpathlineto{\pgfqpoint{2.371260in}{1.695337in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.759961in}}%
\pgfpathlineto{\pgfqpoint{2.512220in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.561659in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{2.592652in}{2.028385in}}%
\pgfpathlineto{\pgfqpoint{2.603212in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.695110in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.681251in}{2.256600in}}%
\pgfpathlineto{\pgfqpoint{2.640635in}{2.379293in}}%
\pgfpathlineto{\pgfqpoint{2.576054in}{2.493894in}}%
\pgfpathlineto{\pgfqpoint{2.491815in}{2.595766in}}%
\pgfpathlineto{\pgfqpoint{2.393309in}{2.679832in}}%
\pgfpathlineto{\pgfqpoint{2.286558in}{2.740876in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{2.774269in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{2.776919in}}%
\pgfpathlineto{\pgfqpoint{1.975942in}{2.747864in}}%
\pgfpathlineto{\pgfqpoint{1.891204in}{2.688124in}}%
\pgfpathlineto{\pgfqpoint{1.820687in}{2.600035in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{2.486875in}}%
\pgfpathlineto{\pgfqpoint{1.728499in}{2.353298in}}%
\pgfpathlineto{\pgfqpoint{1.709390in}{2.206053in}}%
\pgfpathlineto{\pgfqpoint{1.709390in}{2.053959in}}%
\pgfpathlineto{\pgfqpoint{1.728499in}{1.906714in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{1.820687in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{1.891204in}{1.571888in}}%
\pgfpathlineto{\pgfqpoint{1.975942in}{1.512148in}}%
\pgfpathlineto{\pgfqpoint{2.072611in}{1.483094in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{1.485744in}}%
\pgfpathlineto{\pgfqpoint{2.286558in}{1.519137in}}%
\pgfpathlineto{\pgfqpoint{2.393309in}{1.580180in}}%
\pgfpathlineto{\pgfqpoint{2.491815in}{1.664246in}}%
\pgfpathlineto{\pgfqpoint{2.576054in}{1.766119in}}%
\pgfpathlineto{\pgfqpoint{2.640635in}{1.880719in}}%
\pgfpathlineto{\pgfqpoint{2.681251in}{2.003412in}}%
\pgfpathlineto{\pgfqpoint{2.695110in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.767112in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.750374in}{2.276327in}}%
\pgfpathlineto{\pgfqpoint{2.701390in}{2.418747in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{2.552852in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.673481in}}%
\pgfpathlineto{\pgfqpoint{2.405459in}{2.774615in}}%
\pgfpathlineto{\pgfqpoint{2.278913in}{2.849578in}}%
\pgfpathlineto{\pgfqpoint{2.150811in}{2.892042in}}%
\pgfpathlineto{\pgfqpoint{2.028200in}{2.897611in}}%
\pgfpathlineto{\pgfqpoint{1.916785in}{2.864924in}}%
\pgfpathlineto{\pgfqpoint{1.820389in}{2.795421in}}%
\pgfpathlineto{\pgfqpoint{1.741074in}{2.692016in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{2.558199in}}%
\pgfpathlineto{\pgfqpoint{1.638201in}{2.398821in}}%
\pgfpathlineto{\pgfqpoint{1.616905in}{2.221747in}}%
\pgfpathlineto{\pgfqpoint{1.616905in}{2.038265in}}%
\pgfpathlineto{\pgfqpoint{1.638201in}{1.861191in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{1.701814in}}%
\pgfpathlineto{\pgfqpoint{1.741074in}{1.567996in}}%
\pgfpathlineto{\pgfqpoint{1.820389in}{1.464591in}}%
\pgfpathlineto{\pgfqpoint{1.916785in}{1.395089in}}%
\pgfpathlineto{\pgfqpoint{2.028200in}{1.362401in}}%
\pgfpathlineto{\pgfqpoint{2.150811in}{1.367970in}}%
\pgfpathlineto{\pgfqpoint{2.278913in}{1.410435in}}%
\pgfpathlineto{\pgfqpoint{2.405459in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{1.586531in}}%
\pgfpathlineto{\pgfqpoint{2.623733in}{1.707160in}}%
\pgfpathlineto{\pgfqpoint{2.701390in}{1.841265in}}%
\pgfpathlineto{\pgfqpoint{2.750374in}{1.983685in}}%
\pgfpathlineto{\pgfqpoint{2.767112in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846872in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{2.767128in}{2.463465in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{2.620427in}}%
\pgfpathlineto{\pgfqpoint{2.552170in}{2.763786in}}%
\pgfpathlineto{\pgfqpoint{2.412054in}{2.886585in}}%
\pgfpathlineto{\pgfqpoint{2.261990in}{2.980331in}}%
\pgfpathlineto{\pgfqpoint{2.111250in}{3.036175in}}%
\pgfpathlineto{\pgfqpoint{1.968448in}{3.047442in}}%
\pgfpathlineto{\pgfqpoint{1.840497in}{3.011748in}}%
\pgfpathlineto{\pgfqpoint{1.731754in}{2.930952in}}%
\pgfpathlineto{\pgfqpoint{1.643939in}{2.808909in}}%
\pgfpathlineto{\pgfqpoint{1.577286in}{2.649485in}}%
\pgfpathlineto{\pgfqpoint{1.532066in}{2.457531in}}%
\pgfpathlineto{\pgfqpoint{1.509082in}{2.242093in}}%
\pgfpathlineto{\pgfqpoint{1.509082in}{2.017919in}}%
\pgfpathlineto{\pgfqpoint{1.532066in}{1.802481in}}%
\pgfpathlineto{\pgfqpoint{1.577286in}{1.610527in}}%
\pgfpathlineto{\pgfqpoint{1.643939in}{1.451103in}}%
\pgfpathlineto{\pgfqpoint{1.731754in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{1.840497in}{1.248264in}}%
\pgfpathlineto{\pgfqpoint{1.968448in}{1.212570in}}%
\pgfpathlineto{\pgfqpoint{2.111250in}{1.223838in}}%
\pgfpathlineto{\pgfqpoint{2.261990in}{1.279681in}}%
\pgfpathlineto{\pgfqpoint{2.412054in}{1.373427in}}%
\pgfpathlineto{\pgfqpoint{2.552170in}{1.496226in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{1.639585in}}%
\pgfpathlineto{\pgfqpoint{2.767128in}{1.796547in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{1.961508in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906510in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.883104in}{2.315455in}}%
\pgfpathlineto{\pgfqpoint{2.814761in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{2.707178in}{2.673454in}}%
\pgfpathlineto{\pgfqpoint{2.569013in}{2.835915in}}%
\pgfpathlineto{\pgfqpoint{2.410220in}{2.977883in}}%
\pgfpathlineto{\pgfqpoint{2.241282in}{3.089582in}}%
\pgfpathlineto{\pgfqpoint{2.072783in}{3.159983in}}%
\pgfpathlineto{\pgfqpoint{1.914429in}{3.179838in}}%
\pgfpathlineto{\pgfqpoint{1.773995in}{3.144748in}}%
\pgfpathlineto{\pgfqpoint{1.656376in}{3.055876in}}%
\pgfpathlineto{\pgfqpoint{1.563188in}{2.917551in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{2.734431in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{2.512073in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{2.260968in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{1.999044in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.747939in}}%
\pgfpathlineto{\pgfqpoint{1.493859in}{1.525581in}}%
\pgfpathlineto{\pgfqpoint{1.563188in}{1.342462in}}%
\pgfpathlineto{\pgfqpoint{1.656376in}{1.204137in}}%
\pgfpathlineto{\pgfqpoint{1.773995in}{1.115264in}}%
\pgfpathlineto{\pgfqpoint{1.914429in}{1.080175in}}%
\pgfpathlineto{\pgfqpoint{2.072783in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{2.241282in}{1.170430in}}%
\pgfpathlineto{\pgfqpoint{2.410220in}{1.282129in}}%
\pgfpathlineto{\pgfqpoint{2.569013in}{1.424097in}}%
\pgfpathlineto{\pgfqpoint{2.707178in}{1.586558in}}%
\pgfpathlineto{\pgfqpoint{2.814761in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{2.883104in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{2.906510in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967205in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{2.333485in}}%
\pgfpathlineto{\pgfqpoint{2.861058in}{2.535036in}}%
\pgfpathlineto{\pgfqpoint{2.736965in}{2.731419in}}%
\pgfpathlineto{\pgfqpoint{2.578145in}{2.917090in}}%
\pgfpathlineto{\pgfqpoint{2.397162in}{3.083787in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{3.220842in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{3.316205in}}%
\pgfpathlineto{\pgfqpoint{1.848317in}{3.358057in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{3.336717in}}%
\pgfpathlineto{\pgfqpoint{1.571760in}{3.246527in}}%
\pgfpathlineto{\pgfqpoint{1.473763in}{3.087345in}}%
\pgfpathlineto{\pgfqpoint{1.402660in}{2.865358in}}%
\pgfpathlineto{\pgfqpoint{1.356815in}{2.593023in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{2.288104in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{1.971908in}}%
\pgfpathlineto{\pgfqpoint{1.356815in}{1.666989in}}%
\pgfpathlineto{\pgfqpoint{1.402660in}{1.394654in}}%
\pgfpathlineto{\pgfqpoint{1.473763in}{1.172667in}}%
\pgfpathlineto{\pgfqpoint{1.571760in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{1.848317in}{0.901955in}}%
\pgfpathlineto{\pgfqpoint{2.020859in}{0.943807in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{2.397162in}{1.176225in}}%
\pgfpathlineto{\pgfqpoint{2.578145in}{1.342923in}}%
\pgfpathlineto{\pgfqpoint{2.736965in}{1.528594in}}%
\pgfpathlineto{\pgfqpoint{2.861058in}{1.724976in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{1.926527in}}%
\pgfpathlineto{\pgfqpoint{2.967205in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.246654in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.264586in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.282440in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.300215in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.317907in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.335514in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.353032in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.370459in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.387793in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.422167in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.439202in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.456131in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.489660in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.506253in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.522729in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.539083in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.555312in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.571412in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.587380in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.603212in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.618904in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.634451in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.649850in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.665096in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.680184in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.695110in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.724453in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.738860in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.753081in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.767112in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.780945in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.794572in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.807987in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.821182in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.834146in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.859347in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.871562in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.895157in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.906510in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.917543in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.938579in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.948537in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.958089in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.967205in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239683in}{2.148043in}}%
\pgfpathlineto{\pgfqpoint{2.250282in}{2.166303in}}%
\pgfpathlineto{\pgfqpoint{2.260427in}{2.184790in}}%
\pgfpathlineto{\pgfqpoint{2.270104in}{2.203505in}}%
\pgfpathlineto{\pgfqpoint{2.279297in}{2.222450in}}%
\pgfpathlineto{\pgfqpoint{2.287991in}{2.241628in}}%
\pgfpathlineto{\pgfqpoint{2.296168in}{2.261039in}}%
\pgfpathlineto{\pgfqpoint{2.303813in}{2.280687in}}%
\pgfpathlineto{\pgfqpoint{2.310909in}{2.300572in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{2.320697in}}%
\pgfpathlineto{\pgfqpoint{2.323388in}{2.341063in}}%
\pgfpathlineto{\pgfqpoint{2.328737in}{2.361671in}}%
\pgfpathlineto{\pgfqpoint{2.333469in}{2.382523in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{2.403621in}}%
\pgfpathlineto{\pgfqpoint{2.341018in}{2.424965in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{2.446558in}}%
\pgfpathlineto{\pgfqpoint{2.345894in}{2.468400in}}%
\pgfpathlineto{\pgfqpoint{2.347288in}{2.490492in}}%
\pgfpathlineto{\pgfqpoint{2.347961in}{2.512836in}}%
\pgfpathlineto{\pgfqpoint{2.347896in}{2.535434in}}%
\pgfpathlineto{\pgfqpoint{2.347077in}{2.558285in}}%
\pgfpathlineto{\pgfqpoint{2.345485in}{2.581392in}}%
\pgfpathlineto{\pgfqpoint{2.343103in}{2.604756in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{2.628376in}}%
\pgfpathlineto{\pgfqpoint{2.335899in}{2.652256in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{2.676395in}}%
\pgfpathlineto{\pgfqpoint{2.325325in}{2.700795in}}%
\pgfpathlineto{\pgfqpoint{2.318730in}{2.725458in}}%
\pgfpathlineto{\pgfqpoint{2.311239in}{2.750384in}}%
\pgfpathlineto{\pgfqpoint{2.302835in}{2.775575in}}%
\pgfpathlineto{\pgfqpoint{2.293500in}{2.801032in}}%
\pgfpathlineto{\pgfqpoint{2.283214in}{2.826758in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{2.852755in}}%
\pgfpathlineto{\pgfqpoint{2.259722in}{2.879024in}}%
\pgfpathlineto{\pgfqpoint{2.246478in}{2.905571in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{2.932397in}}%
\pgfpathlineto{\pgfqpoint{2.216900in}{2.959510in}}%
\pgfpathlineto{\pgfqpoint{2.200527in}{2.986915in}}%
\pgfpathlineto{\pgfqpoint{2.183073in}{3.014621in}}%
\pgfpathlineto{\pgfqpoint{2.164519in}{3.042639in}}%
\pgfpathlineto{\pgfqpoint{2.144845in}{3.070984in}}%
\pgfpathlineto{\pgfqpoint{2.124034in}{3.099677in}}%
\pgfpathlineto{\pgfqpoint{2.102070in}{3.128743in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{3.158220in}}%
\pgfpathlineto{\pgfqpoint{2.054635in}{3.188155in}}%
\pgfpathlineto{\pgfqpoint{2.029155in}{3.218615in}}%
\pgfpathlineto{\pgfqpoint{2.002511in}{3.249695in}}%
\pgfpathlineto{\pgfqpoint{1.974736in}{3.281523in}}%
\pgfpathlineto{\pgfqpoint{1.945888in}{3.314280in}}%
\pgfpathlineto{\pgfqpoint{1.916072in}{3.348225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.224326in}{2.152309in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{2.174509in}}%
\pgfpathlineto{\pgfqpoint{2.213865in}{2.196604in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{2.201042in}{2.240462in}}%
\pgfpathlineto{\pgfqpoint{2.193771in}{2.262219in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.283858in}}%
\pgfpathlineto{\pgfqpoint{2.177560in}{2.305376in}}%
\pgfpathlineto{\pgfqpoint{2.168644in}{2.326770in}}%
\pgfpathlineto{\pgfqpoint{2.159204in}{2.348038in}}%
\pgfpathlineto{\pgfqpoint{2.149251in}{2.369178in}}%
\pgfpathlineto{\pgfqpoint{2.138799in}{2.390189in}}%
\pgfpathlineto{\pgfqpoint{2.127860in}{2.411068in}}%
\pgfpathlineto{\pgfqpoint{2.116447in}{2.431814in}}%
\pgfpathlineto{\pgfqpoint{2.104574in}{2.452427in}}%
\pgfpathlineto{\pgfqpoint{2.092254in}{2.472907in}}%
\pgfpathlineto{\pgfqpoint{2.079502in}{2.493252in}}%
\pgfpathlineto{\pgfqpoint{2.066331in}{2.513464in}}%
\pgfpathlineto{\pgfqpoint{2.052755in}{2.533543in}}%
\pgfpathlineto{\pgfqpoint{2.038789in}{2.553491in}}%
\pgfpathlineto{\pgfqpoint{2.024446in}{2.573310in}}%
\pgfpathlineto{\pgfqpoint{2.009743in}{2.593002in}}%
\pgfpathlineto{\pgfqpoint{1.994693in}{2.612573in}}%
\pgfpathlineto{\pgfqpoint{1.979312in}{2.632025in}}%
\pgfpathlineto{\pgfqpoint{1.963614in}{2.651367in}}%
\pgfpathlineto{\pgfqpoint{1.947617in}{2.670603in}}%
\pgfpathlineto{\pgfqpoint{1.931334in}{2.689744in}}%
\pgfpathlineto{\pgfqpoint{1.914783in}{2.708799in}}%
\pgfpathlineto{\pgfqpoint{1.897980in}{2.727781in}}%
\pgfpathlineto{\pgfqpoint{1.880943in}{2.746705in}}%
\pgfpathlineto{\pgfqpoint{1.863690in}{2.765589in}}%
\pgfpathlineto{\pgfqpoint{1.846240in}{2.784454in}}%
\pgfpathlineto{\pgfqpoint{1.828612in}{2.803324in}}%
\pgfpathlineto{\pgfqpoint{1.810828in}{2.822230in}}%
\pgfpathlineto{\pgfqpoint{1.792912in}{2.841207in}}%
\pgfpathlineto{\pgfqpoint{1.774888in}{2.860298in}}%
\pgfpathlineto{\pgfqpoint{1.756784in}{2.879553in}}%
\pgfpathlineto{\pgfqpoint{1.738631in}{2.899033in}}%
\pgfpathlineto{\pgfqpoint{1.720464in}{2.918812in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{2.938979in}}%
\pgfpathlineto{\pgfqpoint{1.684255in}{2.959643in}}%
\pgfpathlineto{\pgfqpoint{1.666312in}{2.980937in}}%
\pgfpathlineto{\pgfqpoint{1.648559in}{3.003023in}}%
\pgfpathlineto{\pgfqpoint{1.631071in}{3.026101in}}%
\pgfpathlineto{\pgfqpoint{1.613938in}{3.050418in}}%
\pgfpathlineto{\pgfqpoint{1.597267in}{3.076278in}}%
\pgfpathlineto{\pgfqpoint{1.581189in}{3.104057in}}%
\pgfpathlineto{\pgfqpoint{1.565860in}{3.134218in}}%
\pgfpathlineto{\pgfqpoint{1.551467in}{3.167333in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{3.204103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.212304in}{2.139866in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{2.149553in}}%
\pgfpathlineto{\pgfqpoint{2.179109in}{2.159073in}}%
\pgfpathlineto{\pgfqpoint{2.162274in}{2.168429in}}%
\pgfpathlineto{\pgfqpoint{2.145291in}{2.177627in}}%
\pgfpathlineto{\pgfqpoint{2.128167in}{2.186672in}}%
\pgfpathlineto{\pgfqpoint{2.110910in}{2.195567in}}%
\pgfpathlineto{\pgfqpoint{2.093525in}{2.204319in}}%
\pgfpathlineto{\pgfqpoint{2.076020in}{2.212930in}}%
\pgfpathlineto{\pgfqpoint{2.058402in}{2.221407in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{2.229752in}}%
\pgfpathlineto{\pgfqpoint{2.022850in}{2.237972in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{1.986922in}{2.254053in}}%
\pgfpathlineto{\pgfqpoint{1.968832in}{2.261923in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{2.269687in}}%
\pgfpathlineto{\pgfqpoint{1.932433in}{2.277350in}}%
\pgfpathlineto{\pgfqpoint{1.914137in}{2.284917in}}%
\pgfpathlineto{\pgfqpoint{1.895784in}{2.292394in}}%
\pgfpathlineto{\pgfqpoint{1.877382in}{2.299787in}}%
\pgfpathlineto{\pgfqpoint{1.858937in}{2.307103in}}%
\pgfpathlineto{\pgfqpoint{1.840455in}{2.314348in}}%
\pgfpathlineto{\pgfqpoint{1.821944in}{2.321531in}}%
\pgfpathlineto{\pgfqpoint{1.803411in}{2.328658in}}%
\pgfpathlineto{\pgfqpoint{1.784863in}{2.335739in}}%
\pgfpathlineto{\pgfqpoint{1.766308in}{2.342784in}}%
\pgfpathlineto{\pgfqpoint{1.747755in}{2.349804in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{2.356811in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{2.363818in}}%
\pgfpathlineto{\pgfqpoint{1.692190in}{2.370841in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{2.377898in}}%
\pgfpathlineto{\pgfqpoint{1.655327in}{2.385009in}}%
\pgfpathlineto{\pgfqpoint{1.636982in}{2.392198in}}%
\pgfpathlineto{\pgfqpoint{1.618713in}{2.399492in}}%
\pgfpathlineto{\pgfqpoint{1.600534in}{2.406924in}}%
\pgfpathlineto{\pgfqpoint{1.582462in}{2.414530in}}%
\pgfpathlineto{\pgfqpoint{1.564513in}{2.422358in}}%
\pgfpathlineto{\pgfqpoint{1.546708in}{2.430462in}}%
\pgfpathlineto{\pgfqpoint{1.529070in}{2.438907in}}%
\pgfpathlineto{\pgfqpoint{1.511625in}{2.447775in}}%
\pgfpathlineto{\pgfqpoint{1.494402in}{2.457164in}}%
\pgfpathlineto{\pgfqpoint{1.477435in}{2.467197in}}%
\pgfpathlineto{\pgfqpoint{1.460766in}{2.478029in}}%
\pgfpathlineto{\pgfqpoint{1.444441in}{2.489852in}}%
\pgfpathlineto{\pgfqpoint{1.428516in}{2.502913in}}%
\pgfpathlineto{\pgfqpoint{1.413058in}{2.517530in}}%
\pgfpathlineto{\pgfqpoint{1.398151in}{2.534115in}}%
\pgfpathlineto{\pgfqpoint{1.383894in}{2.553210in}}%
\pgfpathlineto{\pgfqpoint{1.370416in}{2.575540in}}%
\pgfpathlineto{\pgfqpoint{1.357878in}{2.602084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.212304in}{2.120146in}}%
\pgfpathlineto{\pgfqpoint{2.195788in}{2.110459in}}%
\pgfpathlineto{\pgfqpoint{2.179109in}{2.100940in}}%
\pgfpathlineto{\pgfqpoint{2.162274in}{2.091583in}}%
\pgfpathlineto{\pgfqpoint{2.145291in}{2.082385in}}%
\pgfpathlineto{\pgfqpoint{2.128167in}{2.073340in}}%
\pgfpathlineto{\pgfqpoint{2.110910in}{2.064445in}}%
\pgfpathlineto{\pgfqpoint{2.093525in}{2.055693in}}%
\pgfpathlineto{\pgfqpoint{2.076020in}{2.047082in}}%
\pgfpathlineto{\pgfqpoint{2.058402in}{2.038606in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{2.030260in}}%
\pgfpathlineto{\pgfqpoint{2.022850in}{2.022040in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{1.986922in}{2.005959in}}%
\pgfpathlineto{\pgfqpoint{1.968832in}{1.998089in}}%
\pgfpathlineto{\pgfqpoint{1.950667in}{1.990325in}}%
\pgfpathlineto{\pgfqpoint{1.932433in}{1.982662in}}%
\pgfpathlineto{\pgfqpoint{1.914137in}{1.975095in}}%
\pgfpathlineto{\pgfqpoint{1.895784in}{1.967618in}}%
\pgfpathlineto{\pgfqpoint{1.877382in}{1.960225in}}%
\pgfpathlineto{\pgfqpoint{1.858937in}{1.952909in}}%
\pgfpathlineto{\pgfqpoint{1.840455in}{1.945664in}}%
\pgfpathlineto{\pgfqpoint{1.821944in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{1.803411in}{1.931354in}}%
\pgfpathlineto{\pgfqpoint{1.784863in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{1.766308in}{1.917228in}}%
\pgfpathlineto{\pgfqpoint{1.747755in}{1.910208in}}%
\pgfpathlineto{\pgfqpoint{1.729211in}{1.903202in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{1.896194in}}%
\pgfpathlineto{\pgfqpoint{1.692190in}{1.889171in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.882114in}}%
\pgfpathlineto{\pgfqpoint{1.655327in}{1.875003in}}%
\pgfpathlineto{\pgfqpoint{1.636982in}{1.867814in}}%
\pgfpathlineto{\pgfqpoint{1.618713in}{1.860520in}}%
\pgfpathlineto{\pgfqpoint{1.600534in}{1.853089in}}%
\pgfpathlineto{\pgfqpoint{1.582462in}{1.845482in}}%
\pgfpathlineto{\pgfqpoint{1.564513in}{1.837654in}}%
\pgfpathlineto{\pgfqpoint{1.546708in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{1.529070in}{1.821105in}}%
\pgfpathlineto{\pgfqpoint{1.511625in}{1.812237in}}%
\pgfpathlineto{\pgfqpoint{1.494402in}{1.802848in}}%
\pgfpathlineto{\pgfqpoint{1.477435in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{1.460766in}{1.781984in}}%
\pgfpathlineto{\pgfqpoint{1.444441in}{1.770160in}}%
\pgfpathlineto{\pgfqpoint{1.428516in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{1.413058in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{1.398151in}{1.725897in}}%
\pgfpathlineto{\pgfqpoint{1.383894in}{1.706802in}}%
\pgfpathlineto{\pgfqpoint{1.370416in}{1.684472in}}%
\pgfpathlineto{\pgfqpoint{1.357878in}{1.657928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.224326in}{2.107703in}}%
\pgfpathlineto{\pgfqpoint{2.219395in}{2.085503in}}%
\pgfpathlineto{\pgfqpoint{2.213865in}{2.063408in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{2.041423in}}%
\pgfpathlineto{\pgfqpoint{2.201042in}{2.019550in}}%
\pgfpathlineto{\pgfqpoint{2.193771in}{1.997793in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.976154in}}%
\pgfpathlineto{\pgfqpoint{2.177560in}{1.954636in}}%
\pgfpathlineto{\pgfqpoint{2.168644in}{1.933242in}}%
\pgfpathlineto{\pgfqpoint{2.159204in}{1.911974in}}%
\pgfpathlineto{\pgfqpoint{2.149251in}{1.890834in}}%
\pgfpathlineto{\pgfqpoint{2.138799in}{1.869824in}}%
\pgfpathlineto{\pgfqpoint{2.127860in}{1.848945in}}%
\pgfpathlineto{\pgfqpoint{2.116447in}{1.828198in}}%
\pgfpathlineto{\pgfqpoint{2.104574in}{1.807585in}}%
\pgfpathlineto{\pgfqpoint{2.092254in}{1.787106in}}%
\pgfpathlineto{\pgfqpoint{2.079502in}{1.766760in}}%
\pgfpathlineto{\pgfqpoint{2.066331in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{2.052755in}{1.726469in}}%
\pgfpathlineto{\pgfqpoint{2.038789in}{1.706522in}}%
\pgfpathlineto{\pgfqpoint{2.024446in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{2.009743in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{1.994693in}{1.647440in}}%
\pgfpathlineto{\pgfqpoint{1.979312in}{1.627987in}}%
\pgfpathlineto{\pgfqpoint{1.963614in}{1.608646in}}%
\pgfpathlineto{\pgfqpoint{1.947617in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{1.931334in}{1.570269in}}%
\pgfpathlineto{\pgfqpoint{1.914783in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{1.897980in}{1.532231in}}%
\pgfpathlineto{\pgfqpoint{1.880943in}{1.513307in}}%
\pgfpathlineto{\pgfqpoint{1.863690in}{1.494423in}}%
\pgfpathlineto{\pgfqpoint{1.846240in}{1.475558in}}%
\pgfpathlineto{\pgfqpoint{1.828612in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{1.810828in}{1.437782in}}%
\pgfpathlineto{\pgfqpoint{1.792912in}{1.418805in}}%
\pgfpathlineto{\pgfqpoint{1.774888in}{1.399714in}}%
\pgfpathlineto{\pgfqpoint{1.756784in}{1.380460in}}%
\pgfpathlineto{\pgfqpoint{1.738631in}{1.360980in}}%
\pgfpathlineto{\pgfqpoint{1.720464in}{1.341201in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{1.321033in}}%
\pgfpathlineto{\pgfqpoint{1.684255in}{1.300369in}}%
\pgfpathlineto{\pgfqpoint{1.666312in}{1.279075in}}%
\pgfpathlineto{\pgfqpoint{1.648559in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{1.631071in}{1.233911in}}%
\pgfpathlineto{\pgfqpoint{1.613938in}{1.209594in}}%
\pgfpathlineto{\pgfqpoint{1.597267in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{1.581189in}{1.155956in}}%
\pgfpathlineto{\pgfqpoint{1.565860in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{1.551467in}{1.092680in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{1.055909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.239683in}{2.111969in}}%
\pgfpathlineto{\pgfqpoint{2.250282in}{2.093709in}}%
\pgfpathlineto{\pgfqpoint{2.260427in}{2.075222in}}%
\pgfpathlineto{\pgfqpoint{2.270104in}{2.056507in}}%
\pgfpathlineto{\pgfqpoint{2.279297in}{2.037562in}}%
\pgfpathlineto{\pgfqpoint{2.287991in}{2.018385in}}%
\pgfpathlineto{\pgfqpoint{2.296168in}{1.998973in}}%
\pgfpathlineto{\pgfqpoint{2.303813in}{1.979325in}}%
\pgfpathlineto{\pgfqpoint{2.310909in}{1.959440in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{1.939315in}}%
\pgfpathlineto{\pgfqpoint{2.323388in}{1.918950in}}%
\pgfpathlineto{\pgfqpoint{2.328737in}{1.898341in}}%
\pgfpathlineto{\pgfqpoint{2.333469in}{1.877489in}}%
\pgfpathlineto{\pgfqpoint{2.337569in}{1.856391in}}%
\pgfpathlineto{\pgfqpoint{2.341018in}{1.835047in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{1.813455in}}%
\pgfpathlineto{\pgfqpoint{2.345894in}{1.791613in}}%
\pgfpathlineto{\pgfqpoint{2.347288in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{2.347961in}{1.747176in}}%
\pgfpathlineto{\pgfqpoint{2.347896in}{1.724578in}}%
\pgfpathlineto{\pgfqpoint{2.347077in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.345485in}{1.678620in}}%
\pgfpathlineto{\pgfqpoint{2.343103in}{1.655257in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{1.631636in}}%
\pgfpathlineto{\pgfqpoint{2.335899in}{1.607756in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.583617in}}%
\pgfpathlineto{\pgfqpoint{2.325325in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{2.318730in}{1.534554in}}%
\pgfpathlineto{\pgfqpoint{2.311239in}{1.509628in}}%
\pgfpathlineto{\pgfqpoint{2.302835in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{2.293500in}{1.458980in}}%
\pgfpathlineto{\pgfqpoint{2.283214in}{1.433254in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{2.259722in}{1.380988in}}%
\pgfpathlineto{\pgfqpoint{2.246478in}{1.354442in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{1.327615in}}%
\pgfpathlineto{\pgfqpoint{2.216900in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{2.200527in}{1.273097in}}%
\pgfpathlineto{\pgfqpoint{2.183073in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{2.164519in}{1.217373in}}%
\pgfpathlineto{\pgfqpoint{2.144845in}{1.189028in}}%
\pgfpathlineto{\pgfqpoint{2.124034in}{1.160335in}}%
\pgfpathlineto{\pgfqpoint{2.102070in}{1.131269in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{1.101793in}}%
\pgfpathlineto{\pgfqpoint{2.054635in}{1.071858in}}%
\pgfpathlineto{\pgfqpoint{2.029155in}{1.041397in}}%
\pgfpathlineto{\pgfqpoint{2.002511in}{1.010317in}}%
\pgfpathlineto{\pgfqpoint{1.974736in}{0.978490in}}%
\pgfpathlineto{\pgfqpoint{1.945888in}{0.945732in}}%
\pgfpathlineto{\pgfqpoint{1.916072in}{0.911787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.811070in}{0.591897in}}{\pgfqpoint{2.674421in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.246654in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.264586in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.282440in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.300215in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.317907in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.335514in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.353032in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.370459in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.387793in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.422167in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.439202in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.456131in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.489660in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.506253in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.522729in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.539083in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.555312in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.571412in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.587380in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.603212in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.618904in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.634451in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.649850in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.665096in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.680184in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.695110in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.709868in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.724453in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.738860in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.753081in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.767112in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.780945in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.794572in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.807987in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.821182in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.834146in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.859347in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.871562in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.883503in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.895157in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.906510in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.917543in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.938579in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.948537in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.958089in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.967205in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811070in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{0.811070in}{3.668115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485492in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{3.485492in}{3.668115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811070in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{3.485492in}{0.591897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811070in}{3.668115in}}%
\pgfpathlineto{\pgfqpoint{3.485492in}{3.668115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334725in}{3.069968in}}%
\pgfpathlineto{\pgfqpoint{3.368825in}{3.069968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402158in}{3.069968in}}{\pgfqpoint{3.402158in}{3.103301in}}%
\pgfpathlineto{\pgfqpoint{3.402158in}{3.551448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402158in}{3.584782in}}{\pgfqpoint{3.368825in}{3.584782in}}%
\pgfpathlineto{\pgfqpoint{2.334725in}{3.584782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.301392in}{3.584782in}}{\pgfqpoint{2.301392in}{3.551448in}}%
\pgfpathlineto{\pgfqpoint{2.301392in}{3.103301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.301392in}{3.069968in}}{\pgfqpoint{2.334725in}{3.069968in}}%
\pgfpathlineto{\pgfqpoint{2.334725in}{3.069968in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368059in}{3.459782in}}%
\pgfpathlineto{\pgfqpoint{2.534725in}{3.459782in}}%
\pgfpathlineto{\pgfqpoint{2.701392in}{3.459782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834725in,y=3.401448in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VMEC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.368059in}{3.227375in}}%
\pgfpathlineto{\pgfqpoint{2.534725in}{3.227375in}}%
\pgfpathlineto{\pgfqpoint{2.701392in}{3.227375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834725in,y=3.169041in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content_figures_dshape_ns50_ffsa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.576742in}{4.666987in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.576742in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.576742in}{4.666987in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.666987in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.516566in}}%
\pgfpathlineto{\pgfqpoint{1.180568in}{4.516566in}}%
\pgfpathlineto{\pgfqpoint{1.180568in}{1.111551in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364123in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{1.364123in}{4.516566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364123in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364123in}{4.516566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364123in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147591in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{2.147591in}{4.516566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147591in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147591in}{4.516566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147591in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931058in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{2.931058in}{4.516566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931058in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931058in}{4.516566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931058in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714526in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{3.714526in}{4.516566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714526in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714526in}{4.516566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714526in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497994in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{4.497994in}{4.516566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497994in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497994in}{4.516566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497994in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281462in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.281462in}{4.516566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281462in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281462in}{4.516566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281462in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328655in,y=0.829607in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=\sqrt{s}=\sqrt{\frac{\psi}{\psi_{b}}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.718670in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.718670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.718670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.718670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722545in, y=1.649225in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.413388in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.413388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.413388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.413388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722545in, y=2.343943in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.108106in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.108106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.108106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.108106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722545in, y=3.038662in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.802824in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.802824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.802824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.802824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722545in, y=3.733380in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.497543in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.497543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.497543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.497543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722545in, y=4.428098in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.233082in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.233082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.233082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.233082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.355416in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.355416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.355416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.442213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.442213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.442213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.509539in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.509539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.509539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.509539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.564547in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.564547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.564547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.564547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.611056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.611056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.611056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.651344in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.651344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.651344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.651344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.686881in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.686881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.686881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.686881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.927801in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.927801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.927801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.927801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.050134in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.050134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.050134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.050134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.136932in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.136932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.136932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.136932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.204257in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.204257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.204257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.204257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.259265in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.259265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.259265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.259265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.305775in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.305775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.305775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.305775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.346063in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.346063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.346063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.346063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.381599in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.381599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.381599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.381599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.622519in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.622519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.622519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.622519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.744853in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.744853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.744853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.744853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.831650in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.831650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.831650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.831650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.898975in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.898975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.898975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.898975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.953984in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.953984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.953984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.953984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.000493in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.000493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.000493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.000493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.040781in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.040781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.040781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.040781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.076317in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.076317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.076317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.076317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.317237in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.317237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.317237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.317237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.439571in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.439571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.439571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.439571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.526368in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.526368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.526368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.526368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.593693in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.593693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.593693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.593693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.648702in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.648702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.648702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.648702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.695211in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.695211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.695211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.695211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.735499in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.735499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.735499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.735499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.771036in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.771036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.771036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.771036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.011955in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.011955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.011955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.011955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.134289in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.134289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.134289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.134289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.221086in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.221086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.221086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.221086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.288411in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.288411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.288411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.288411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.343420in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.343420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.343420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.343420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.389929in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.389929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.389929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.389929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.430217in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.430217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.430217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.430217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.465754in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.465754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.465754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.465754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666990in,y=2.814058in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\langle|\mathbf{J} \times \mathbf{B} - \nabla p|\rangle}{\langle |\nabla |B|^{2}/(2\mu_0)| \rangle_\mathrm{vol}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537416in}{4.361792in}}%
\pgfpathlineto{\pgfqpoint{1.609196in}{3.650084in}}%
\pgfpathlineto{\pgfqpoint{1.664275in}{2.993002in}}%
\pgfpathlineto{\pgfqpoint{1.710709in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{1.751617in}{2.565755in}}%
\pgfpathlineto{\pgfqpoint{1.788602in}{2.402204in}}%
\pgfpathlineto{\pgfqpoint{1.822613in}{2.260329in}}%
\pgfpathlineto{\pgfqpoint{1.854269in}{2.142436in}}%
\pgfpathlineto{\pgfqpoint{1.884001in}{2.046835in}}%
\pgfpathlineto{\pgfqpoint{1.912123in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{1.938870in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{1.964427in}{1.849186in}}%
\pgfpathlineto{\pgfqpoint{1.988939in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{2.012525in}{1.765095in}}%
\pgfpathlineto{\pgfqpoint{2.035283in}{1.735427in}}%
\pgfpathlineto{\pgfqpoint{2.057294in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{2.078628in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{2.099342in}{1.690382in}}%
\pgfpathlineto{\pgfqpoint{2.119489in}{1.687014in}}%
\pgfpathlineto{\pgfqpoint{2.139112in}{1.687745in}}%
\pgfpathlineto{\pgfqpoint{2.158251in}{1.691998in}}%
\pgfpathlineto{\pgfqpoint{2.176938in}{1.699848in}}%
\pgfpathlineto{\pgfqpoint{2.195206in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{2.213081in}{1.721549in}}%
\pgfpathlineto{\pgfqpoint{2.247747in}{1.744833in}}%
\pgfpathlineto{\pgfqpoint{2.359615in}{1.822019in}}%
\pgfpathlineto{\pgfqpoint{2.403880in}{1.851468in}}%
\pgfpathlineto{\pgfqpoint{2.446336in}{1.878899in}}%
\pgfpathlineto{\pgfqpoint{2.500480in}{1.912767in}}%
\pgfpathlineto{\pgfqpoint{2.552159in}{1.944003in}}%
\pgfpathlineto{\pgfqpoint{2.601681in}{1.973066in}}%
\pgfpathlineto{\pgfqpoint{2.649297in}{2.000259in}}%
\pgfpathlineto{\pgfqpoint{2.706444in}{2.032038in}}%
\pgfpathlineto{\pgfqpoint{2.771961in}{2.067424in}}%
\pgfpathlineto{\pgfqpoint{2.834562in}{2.100312in}}%
\pgfpathlineto{\pgfqpoint{2.904384in}{2.136064in}}%
\pgfpathlineto{\pgfqpoint{2.971175in}{2.169451in}}%
\pgfpathlineto{\pgfqpoint{3.044260in}{2.205201in}}%
\pgfpathlineto{\pgfqpoint{3.122853in}{2.242839in}}%
\pgfpathlineto{\pgfqpoint{3.206251in}{2.282030in}}%
\pgfpathlineto{\pgfqpoint{3.309331in}{2.329565in}}%
\pgfpathlineto{\pgfqpoint{3.436404in}{2.387111in}}%
\pgfpathlineto{\pgfqpoint{3.583354in}{2.452687in}}%
\pgfpathlineto{\pgfqpoint{3.820973in}{2.557732in}}%
\pgfpathlineto{\pgfqpoint{4.009324in}{2.641291in}}%
\pgfpathlineto{\pgfqpoint{4.109598in}{2.686327in}}%
\pgfpathlineto{\pgfqpoint{4.216884in}{2.735315in}}%
\pgfpathlineto{\pgfqpoint{4.299890in}{2.774081in}}%
\pgfpathlineto{\pgfqpoint{4.370642in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{4.429987in}{2.837309in}}%
\pgfpathlineto{\pgfqpoint{4.483395in}{2.864568in}}%
\pgfpathlineto{\pgfqpoint{4.526421in}{2.887287in}}%
\pgfpathlineto{\pgfqpoint{4.568870in}{2.910534in}}%
\pgfpathlineto{\pgfqpoint{4.601501in}{2.929056in}}%
\pgfpathlineto{\pgfqpoint{4.638395in}{2.950820in}}%
\pgfpathlineto{\pgfqpoint{4.670340in}{2.970460in}}%
\pgfpathlineto{\pgfqpoint{4.701979in}{2.990746in}}%
\pgfpathlineto{\pgfqpoint{4.733321in}{3.011758in}}%
\pgfpathlineto{\pgfqpoint{4.764375in}{3.033587in}}%
\pgfpathlineto{\pgfqpoint{4.795147in}{3.056320in}}%
\pgfpathlineto{\pgfqpoint{4.821305in}{3.076572in}}%
\pgfpathlineto{\pgfqpoint{4.847267in}{3.097576in}}%
\pgfpathlineto{\pgfqpoint{4.873036in}{3.119361in}}%
\pgfpathlineto{\pgfqpoint{4.898618in}{3.141955in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{3.165359in}}%
\pgfpathlineto{\pgfqpoint{4.949234in}{3.189571in}}%
\pgfpathlineto{\pgfqpoint{4.974276in}{3.214568in}}%
\pgfpathlineto{\pgfqpoint{4.999145in}{3.240301in}}%
\pgfpathlineto{\pgfqpoint{5.027946in}{3.271175in}}%
\pgfpathlineto{\pgfqpoint{5.056522in}{3.302831in}}%
\pgfpathlineto{\pgfqpoint{5.092941in}{3.344394in}}%
\pgfpathlineto{\pgfqpoint{5.140953in}{3.400526in}}%
\pgfpathlineto{\pgfqpoint{5.204036in}{3.474178in}}%
\pgfpathlineto{\pgfqpoint{5.231312in}{3.504912in}}%
\pgfpathlineto{\pgfqpoint{5.254538in}{3.529983in}}%
\pgfpathlineto{\pgfqpoint{5.262250in}{3.537732in}}%
\pgfpathlineto{\pgfqpoint{5.266100in}{3.540684in}}%
\pgfpathlineto{\pgfqpoint{5.269946in}{3.540584in}}%
\pgfpathlineto{\pgfqpoint{5.273788in}{3.529393in}}%
\pgfpathlineto{\pgfqpoint{5.277627in}{3.470603in}}%
\pgfpathlineto{\pgfqpoint{5.281462in}{3.811947in}}%
\pgfpathlineto{\pgfqpoint{5.281462in}{3.811947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440933in}{1.433044in}}%
\pgfpathlineto{\pgfqpoint{1.517744in}{1.422841in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{1.404653in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{1.376921in}}%
\pgfpathlineto{\pgfqpoint{1.748176in}{1.338746in}}%
\pgfpathlineto{\pgfqpoint{1.824986in}{1.297043in}}%
\pgfpathlineto{\pgfqpoint{1.901797in}{1.271824in}}%
\pgfpathlineto{\pgfqpoint{1.978607in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{2.055418in}{1.299011in}}%
\pgfpathlineto{\pgfqpoint{2.132229in}{1.349772in}}%
\pgfpathlineto{\pgfqpoint{2.209039in}{1.398730in}}%
\pgfpathlineto{\pgfqpoint{2.285850in}{1.439248in}}%
\pgfpathlineto{\pgfqpoint{2.362660in}{1.468460in}}%
\pgfpathlineto{\pgfqpoint{2.439471in}{1.484936in}}%
\pgfpathlineto{\pgfqpoint{2.516281in}{1.488353in}}%
\pgfpathlineto{\pgfqpoint{2.593092in}{1.485314in}}%
\pgfpathlineto{\pgfqpoint{2.669902in}{1.479956in}}%
\pgfpathlineto{\pgfqpoint{2.746713in}{1.478563in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.494118in}}%
\pgfpathlineto{\pgfqpoint{2.900334in}{1.524122in}}%
\pgfpathlineto{\pgfqpoint{2.977145in}{1.555024in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.583696in}}%
\pgfpathlineto{\pgfqpoint{3.130766in}{1.608491in}}%
\pgfpathlineto{\pgfqpoint{3.207576in}{1.620808in}}%
\pgfpathlineto{\pgfqpoint{3.284387in}{1.613725in}}%
\pgfpathlineto{\pgfqpoint{3.361198in}{1.581287in}}%
\pgfpathlineto{\pgfqpoint{3.438008in}{1.515007in}}%
\pgfpathlineto{\pgfqpoint{3.514819in}{1.416087in}}%
\pgfpathlineto{\pgfqpoint{3.591629in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{3.668440in}{1.382764in}}%
\pgfpathlineto{\pgfqpoint{3.745250in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{3.822061in}{1.603038in}}%
\pgfpathlineto{\pgfqpoint{3.898872in}{1.639410in}}%
\pgfpathlineto{\pgfqpoint{3.975682in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{4.052493in}{1.590125in}}%
\pgfpathlineto{\pgfqpoint{4.129303in}{1.532182in}}%
\pgfpathlineto{\pgfqpoint{4.206114in}{1.476567in}}%
\pgfpathlineto{\pgfqpoint{4.282924in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{4.359735in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{4.436546in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.686163in}}%
\pgfpathlineto{\pgfqpoint{4.590167in}{1.693253in}}%
\pgfpathlineto{\pgfqpoint{4.666977in}{1.664145in}}%
\pgfpathlineto{\pgfqpoint{4.743788in}{1.648505in}}%
\pgfpathlineto{\pgfqpoint{4.820598in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{4.897409in}{1.771312in}}%
\pgfpathlineto{\pgfqpoint{4.974220in}{1.808822in}}%
\pgfpathlineto{\pgfqpoint{5.051030in}{1.671461in}}%
\pgfpathlineto{\pgfqpoint{5.127841in}{1.855086in}}%
\pgfpathlineto{\pgfqpoint{5.204651in}{1.699807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.405015in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375849in}{1.470099in}}%
\pgfpathlineto{\pgfqpoint{1.403339in}{1.473826in}}%
\pgfpathlineto{\pgfqpoint{1.446285in}{1.496875in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.593745in}}%
\pgfpathlineto{\pgfqpoint{1.577028in}{1.687770in}}%
\pgfpathlineto{\pgfqpoint{1.663771in}{1.761790in}}%
\pgfpathlineto{\pgfqpoint{1.763868in}{1.814508in}}%
\pgfpathlineto{\pgfqpoint{1.876514in}{1.846185in}}%
\pgfpathlineto{\pgfqpoint{2.000801in}{1.854882in}}%
\pgfpathlineto{\pgfqpoint{2.135729in}{1.838446in}}%
\pgfpathlineto{\pgfqpoint{2.280211in}{1.812508in}}%
\pgfpathlineto{\pgfqpoint{2.433085in}{1.849162in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{1.878127in}}%
\pgfpathlineto{\pgfqpoint{2.759023in}{1.856579in}}%
\pgfpathlineto{\pgfqpoint{2.929464in}{1.822687in}}%
\pgfpathlineto{\pgfqpoint{3.103069in}{1.821252in}}%
\pgfpathlineto{\pgfqpoint{3.278439in}{1.836651in}}%
\pgfpathlineto{\pgfqpoint{3.454164in}{1.865656in}}%
\pgfpathlineto{\pgfqpoint{3.628827in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{3.801024in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{3.969366in}{1.828246in}}%
\pgfpathlineto{\pgfqpoint{4.132500in}{1.877317in}}%
\pgfpathlineto{\pgfqpoint{4.289111in}{1.913630in}}%
\pgfpathlineto{\pgfqpoint{4.437938in}{1.916956in}}%
\pgfpathlineto{\pgfqpoint{4.577784in}{2.007711in}}%
\pgfpathlineto{\pgfqpoint{4.707523in}{2.047855in}}%
\pgfpathlineto{\pgfqpoint{4.826109in}{1.976521in}}%
\pgfpathlineto{\pgfqpoint{4.932588in}{2.073698in}}%
\pgfpathlineto{\pgfqpoint{5.026102in}{2.184219in}}%
\pgfpathlineto{\pgfqpoint{5.105900in}{2.198231in}}%
\pgfpathlineto{\pgfqpoint{5.171338in}{2.287534in}}%
\pgfpathlineto{\pgfqpoint{5.221889in}{2.321059in}}%
\pgfpathlineto{\pgfqpoint{5.257149in}{2.512984in}}%
\pgfpathlineto{\pgfqpoint{5.276840in}{2.702502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{1.180568in}{4.516566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476742in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.516566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.111551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.516566in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.516566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893627in}{4.308232in}}%
\pgfpathlineto{\pgfqpoint{3.060293in}{4.308232in}}%
\pgfpathlineto{\pgfqpoint{3.226960in}{4.308232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360293in,y=4.249899in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VMEC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893627in}{4.075825in}}%
\pgfpathlineto{\pgfqpoint{3.060293in}{4.075825in}}%
\pgfpathlineto{\pgfqpoint{3.226960in}{4.075825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360293in,y=4.017492in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893627in}{3.843418in}}%
\pgfpathlineto{\pgfqpoint{3.060293in}{3.843418in}}%
\pgfpathlineto{\pgfqpoint{3.226960in}{3.843418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360293in,y=3.785085in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DESC}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content_figures_loss_over_all_steps_w7x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.866902in}{4.263932in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.866902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.866902in}{4.263932in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.263932in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718902in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{6.766902in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{6.766902in}{4.163932in}}%
\pgfpathlineto{\pgfqpoint{0.718902in}{4.163932in}}%
\pgfpathlineto{\pgfqpoint{0.718902in}{0.737432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993811in}{0.737432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993811in}{4.163932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993811in,y=0.688821in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036120in}{0.737432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036120in}{4.163932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036120in,y=0.688821in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{0.737432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{4.163932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078430in,y=0.688821in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120739in}{0.737432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120739in}{4.163932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120739in,y=0.688821in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163048in}{0.737432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163048in}{4.163932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.163048in,y=0.688821in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205358in}{0.737432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205358in}{4.163932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.205358in,y=0.688821in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718902in}{1.353928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766902in}{1.353928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.284484in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718902in}{2.037184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766902in}{2.037184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.967739in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718902in}{2.720439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766902in}{2.720439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.650995in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718902in}{3.403695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766902in}{3.403695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.334250in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718902in}{4.086950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766902in}{4.086950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=4.017506in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.450682in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{L}_\mathrm{PINN}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718902in}{0.737432in}}{\pgfqpoint{6.048000in}{3.426500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993811in}{4.008182in}}%
\pgfpathlineto{\pgfqpoint{0.994853in}{3.489431in}}%
\pgfpathlineto{\pgfqpoint{0.996938in}{3.368894in}}%
\pgfpathlineto{\pgfqpoint{0.999023in}{3.292725in}}%
\pgfpathlineto{\pgfqpoint{1.002150in}{3.206410in}}%
\pgfpathlineto{\pgfqpoint{1.007361in}{3.070978in}}%
\pgfpathlineto{\pgfqpoint{1.010488in}{2.972958in}}%
\pgfpathlineto{\pgfqpoint{1.014657in}{2.834052in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{1.018826in}{2.748986in}}%
\pgfpathlineto{\pgfqpoint{1.021953in}{2.710532in}}%
\pgfpathlineto{\pgfqpoint{1.025080in}{2.681440in}}%
\pgfpathlineto{\pgfqpoint{1.029250in}{2.650378in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{2.611366in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{2.563590in}}%
\pgfpathlineto{\pgfqpoint{1.048011in}{2.543651in}}%
\pgfpathlineto{\pgfqpoint{1.049053in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{1.050096in}{2.539718in}}%
\pgfpathlineto{\pgfqpoint{1.051138in}{2.531628in}}%
\pgfpathlineto{\pgfqpoint{1.052180in}{2.530490in}}%
\pgfpathlineto{\pgfqpoint{1.053223in}{2.524765in}}%
\pgfpathlineto{\pgfqpoint{1.055307in}{2.518672in}}%
\pgfpathlineto{\pgfqpoint{1.056350in}{2.517363in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{2.513170in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{2.511642in}}%
\pgfpathlineto{\pgfqpoint{1.060519in}{2.505729in}}%
\pgfpathlineto{\pgfqpoint{1.061561in}{2.503978in}}%
\pgfpathlineto{\pgfqpoint{1.062603in}{2.501240in}}%
\pgfpathlineto{\pgfqpoint{1.063646in}{2.505692in}}%
\pgfpathlineto{\pgfqpoint{1.064688in}{2.496969in}}%
\pgfpathlineto{\pgfqpoint{1.066773in}{2.493419in}}%
\pgfpathlineto{\pgfqpoint{1.067815in}{2.493568in}}%
\pgfpathlineto{\pgfqpoint{1.068857in}{2.489128in}}%
\pgfpathlineto{\pgfqpoint{1.070942in}{2.485292in}}%
\pgfpathlineto{\pgfqpoint{1.071984in}{2.483948in}}%
\pgfpathlineto{\pgfqpoint{1.073027in}{2.483320in}}%
\pgfpathlineto{\pgfqpoint{1.074069in}{2.479849in}}%
\pgfpathlineto{\pgfqpoint{1.075111in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{1.076153in}{2.476427in}}%
\pgfpathlineto{\pgfqpoint{1.078238in}{2.472700in}}%
\pgfpathlineto{\pgfqpoint{1.079280in}{2.472804in}}%
\pgfpathlineto{\pgfqpoint{1.082407in}{2.465486in}}%
\pgfpathlineto{\pgfqpoint{1.083450in}{2.473564in}}%
\pgfpathlineto{\pgfqpoint{1.084492in}{2.461901in}}%
\pgfpathlineto{\pgfqpoint{1.085534in}{2.459918in}}%
\pgfpathlineto{\pgfqpoint{1.086577in}{2.469450in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{2.456280in}}%
\pgfpathlineto{\pgfqpoint{1.091788in}{2.448276in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{2.448083in}}%
\pgfpathlineto{\pgfqpoint{1.094915in}{2.441744in}}%
\pgfpathlineto{\pgfqpoint{1.095957in}{2.439559in}}%
\pgfpathlineto{\pgfqpoint{1.097000in}{2.440635in}}%
\pgfpathlineto{\pgfqpoint{1.098042in}{2.435010in}}%
\pgfpathlineto{\pgfqpoint{1.104296in}{2.421495in}}%
\pgfpathlineto{\pgfqpoint{1.106380in}{2.415184in}}%
\pgfpathlineto{\pgfqpoint{1.107423in}{2.413682in}}%
\pgfpathlineto{\pgfqpoint{1.108465in}{2.409723in}}%
\pgfpathlineto{\pgfqpoint{1.109507in}{2.408232in}}%
\pgfpathlineto{\pgfqpoint{1.111592in}{2.401188in}}%
\pgfpathlineto{\pgfqpoint{1.112634in}{2.404612in}}%
\pgfpathlineto{\pgfqpoint{1.113677in}{2.395350in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{2.393544in}}%
\pgfpathlineto{\pgfqpoint{1.115761in}{2.389101in}}%
\pgfpathlineto{\pgfqpoint{1.116804in}{2.387521in}}%
\pgfpathlineto{\pgfqpoint{1.117846in}{2.383445in}}%
\pgfpathlineto{\pgfqpoint{1.118888in}{2.381395in}}%
\pgfpathlineto{\pgfqpoint{1.122015in}{2.369608in}}%
\pgfpathlineto{\pgfqpoint{1.123057in}{2.375400in}}%
\pgfpathlineto{\pgfqpoint{1.124100in}{2.362798in}}%
\pgfpathlineto{\pgfqpoint{1.126184in}{2.355880in}}%
\pgfpathlineto{\pgfqpoint{1.127227in}{2.352232in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{2.360310in}}%
\pgfpathlineto{\pgfqpoint{1.129311in}{2.345793in}}%
\pgfpathlineto{\pgfqpoint{1.130354in}{2.342492in}}%
\pgfpathlineto{\pgfqpoint{1.131396in}{2.372644in}}%
\pgfpathlineto{\pgfqpoint{1.132438in}{2.334242in}}%
\pgfpathlineto{\pgfqpoint{1.133480in}{2.334221in}}%
\pgfpathlineto{\pgfqpoint{1.134523in}{2.327059in}}%
\pgfpathlineto{\pgfqpoint{1.135565in}{2.335977in}}%
\pgfpathlineto{\pgfqpoint{1.136607in}{2.319438in}}%
\pgfpathlineto{\pgfqpoint{1.137650in}{2.315556in}}%
\pgfpathlineto{\pgfqpoint{1.138692in}{2.333802in}}%
\pgfpathlineto{\pgfqpoint{1.139734in}{2.309315in}}%
\pgfpathlineto{\pgfqpoint{1.140777in}{2.304993in}}%
\pgfpathlineto{\pgfqpoint{1.141819in}{2.310311in}}%
\pgfpathlineto{\pgfqpoint{1.143904in}{2.293235in}}%
\pgfpathlineto{\pgfqpoint{1.144946in}{2.293605in}}%
\pgfpathlineto{\pgfqpoint{1.145988in}{2.286669in}}%
\pgfpathlineto{\pgfqpoint{1.147031in}{2.301129in}}%
\pgfpathlineto{\pgfqpoint{1.148073in}{2.278859in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{2.273767in}}%
\pgfpathlineto{\pgfqpoint{1.150157in}{2.275393in}}%
\pgfpathlineto{\pgfqpoint{1.151200in}{2.266440in}}%
\pgfpathlineto{\pgfqpoint{1.152242in}{2.262393in}}%
\pgfpathlineto{\pgfqpoint{1.153284in}{2.264862in}}%
\pgfpathlineto{\pgfqpoint{1.154327in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{1.155369in}{2.257505in}}%
\pgfpathlineto{\pgfqpoint{1.156411in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{1.157454in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{1.158496in}{2.242975in}}%
\pgfpathlineto{\pgfqpoint{1.159538in}{2.321265in}}%
\pgfpathlineto{\pgfqpoint{1.160581in}{2.233321in}}%
\pgfpathlineto{\pgfqpoint{1.162665in}{2.226098in}}%
\pgfpathlineto{\pgfqpoint{1.163707in}{2.222473in}}%
\pgfpathlineto{\pgfqpoint{1.164750in}{2.222863in}}%
\pgfpathlineto{\pgfqpoint{1.165792in}{2.214136in}}%
\pgfpathlineto{\pgfqpoint{1.166834in}{2.295245in}}%
\pgfpathlineto{\pgfqpoint{1.167877in}{2.207762in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{2.226348in}}%
\pgfpathlineto{\pgfqpoint{1.169961in}{2.202280in}}%
\pgfpathlineto{\pgfqpoint{1.171004in}{2.243265in}}%
\pgfpathlineto{\pgfqpoint{1.172046in}{2.194449in}}%
\pgfpathlineto{\pgfqpoint{1.173088in}{2.188836in}}%
\pgfpathlineto{\pgfqpoint{1.174131in}{2.339301in}}%
\pgfpathlineto{\pgfqpoint{1.175173in}{2.181700in}}%
\pgfpathlineto{\pgfqpoint{1.176215in}{2.270593in}}%
\pgfpathlineto{\pgfqpoint{1.177257in}{2.175462in}}%
\pgfpathlineto{\pgfqpoint{1.178300in}{2.170373in}}%
\pgfpathlineto{\pgfqpoint{1.179342in}{2.247996in}}%
\pgfpathlineto{\pgfqpoint{1.180384in}{2.163535in}}%
\pgfpathlineto{\pgfqpoint{1.181427in}{2.183723in}}%
\pgfpathlineto{\pgfqpoint{1.182469in}{2.155137in}}%
\pgfpathlineto{\pgfqpoint{1.183511in}{2.166760in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{2.147883in}}%
\pgfpathlineto{\pgfqpoint{1.185596in}{2.161617in}}%
\pgfpathlineto{\pgfqpoint{1.186638in}{2.138316in}}%
\pgfpathlineto{\pgfqpoint{1.187681in}{2.156192in}}%
\pgfpathlineto{\pgfqpoint{1.188723in}{2.134791in}}%
\pgfpathlineto{\pgfqpoint{1.190808in}{2.127093in}}%
\pgfpathlineto{\pgfqpoint{1.191850in}{2.115157in}}%
\pgfpathlineto{\pgfqpoint{1.192892in}{2.150132in}}%
\pgfpathlineto{\pgfqpoint{1.193934in}{2.110350in}}%
\pgfpathlineto{\pgfqpoint{1.194977in}{2.107338in}}%
\pgfpathlineto{\pgfqpoint{1.197061in}{2.217162in}}%
\pgfpathlineto{\pgfqpoint{1.198104in}{2.081635in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{2.116172in}}%
\pgfpathlineto{\pgfqpoint{1.200188in}{2.101727in}}%
\pgfpathlineto{\pgfqpoint{1.201231in}{2.070217in}}%
\pgfpathlineto{\pgfqpoint{1.203315in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{1.205400in}{2.057036in}}%
\pgfpathlineto{\pgfqpoint{1.206442in}{2.145057in}}%
\pgfpathlineto{\pgfqpoint{1.207484in}{2.023354in}}%
\pgfpathlineto{\pgfqpoint{1.208527in}{2.031738in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{2.026562in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{2.138016in}}%
\pgfpathlineto{\pgfqpoint{1.211654in}{2.063176in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{1.213738in}{2.022924in}}%
\pgfpathlineto{\pgfqpoint{1.214781in}{2.096106in}}%
\pgfpathlineto{\pgfqpoint{1.215823in}{1.994822in}}%
\pgfpathlineto{\pgfqpoint{1.217908in}{1.974436in}}%
\pgfpathlineto{\pgfqpoint{1.218950in}{2.145883in}}%
\pgfpathlineto{\pgfqpoint{1.219992in}{2.107446in}}%
\pgfpathlineto{\pgfqpoint{1.221034in}{2.010680in}}%
\pgfpathlineto{\pgfqpoint{1.222077in}{1.982509in}}%
\pgfpathlineto{\pgfqpoint{1.223119in}{2.037812in}}%
\pgfpathlineto{\pgfqpoint{1.224161in}{2.133251in}}%
\pgfpathlineto{\pgfqpoint{1.225204in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{1.226246in}{1.943618in}}%
\pgfpathlineto{\pgfqpoint{1.227288in}{2.007317in}}%
\pgfpathlineto{\pgfqpoint{1.228331in}{2.000038in}}%
\pgfpathlineto{\pgfqpoint{1.229373in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{1.230415in}{2.117215in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{2.143592in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{2.023071in}}%
\pgfpathlineto{\pgfqpoint{1.233542in}{1.982961in}}%
\pgfpathlineto{\pgfqpoint{1.234584in}{1.966891in}}%
\pgfpathlineto{\pgfqpoint{1.235627in}{1.912277in}}%
\pgfpathlineto{\pgfqpoint{1.236669in}{1.892168in}}%
\pgfpathlineto{\pgfqpoint{1.237711in}{2.064510in}}%
\pgfpathlineto{\pgfqpoint{1.238754in}{1.873545in}}%
\pgfpathlineto{\pgfqpoint{1.240838in}{1.970022in}}%
\pgfpathlineto{\pgfqpoint{1.241881in}{1.890453in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{2.043186in}}%
\pgfpathlineto{\pgfqpoint{1.245008in}{2.050732in}}%
\pgfpathlineto{\pgfqpoint{1.246050in}{2.069559in}}%
\pgfpathlineto{\pgfqpoint{1.247092in}{1.940075in}}%
\pgfpathlineto{\pgfqpoint{1.248135in}{1.869251in}}%
\pgfpathlineto{\pgfqpoint{1.249177in}{2.100333in}}%
\pgfpathlineto{\pgfqpoint{1.250219in}{1.885823in}}%
\pgfpathlineto{\pgfqpoint{1.251261in}{1.875095in}}%
\pgfpathlineto{\pgfqpoint{1.253346in}{2.209669in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{1.861583in}}%
\pgfpathlineto{\pgfqpoint{1.256473in}{2.030520in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{2.242800in}}%
\pgfpathlineto{\pgfqpoint{1.258558in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{1.259600in}{2.006711in}}%
\pgfpathlineto{\pgfqpoint{1.260642in}{2.032651in}}%
\pgfpathlineto{\pgfqpoint{1.261685in}{1.868975in}}%
\pgfpathlineto{\pgfqpoint{1.262727in}{2.024590in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{1.264811in}{2.217142in}}%
\pgfpathlineto{\pgfqpoint{1.265854in}{1.883984in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{2.102299in}}%
\pgfpathlineto{\pgfqpoint{1.267938in}{1.967652in}}%
\pgfpathlineto{\pgfqpoint{1.268981in}{1.984673in}}%
\pgfpathlineto{\pgfqpoint{1.270023in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{1.271065in}{1.877716in}}%
\pgfpathlineto{\pgfqpoint{1.272108in}{1.961219in}}%
\pgfpathlineto{\pgfqpoint{1.273150in}{2.088704in}}%
\pgfpathlineto{\pgfqpoint{1.274192in}{1.970303in}}%
\pgfpathlineto{\pgfqpoint{1.275235in}{1.927225in}}%
\pgfpathlineto{\pgfqpoint{1.277319in}{2.042582in}}%
\pgfpathlineto{\pgfqpoint{1.278361in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{1.280446in}{1.946842in}}%
\pgfpathlineto{\pgfqpoint{1.282531in}{1.968836in}}%
\pgfpathlineto{\pgfqpoint{1.283573in}{2.185614in}}%
\pgfpathlineto{\pgfqpoint{1.284615in}{1.824626in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{1.911693in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{2.102474in}}%
\pgfpathlineto{\pgfqpoint{1.287742in}{1.801190in}}%
\pgfpathlineto{\pgfqpoint{1.288785in}{2.105634in}}%
\pgfpathlineto{\pgfqpoint{1.289827in}{1.805709in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.827116in}}%
\pgfpathlineto{\pgfqpoint{1.291912in}{2.091387in}}%
\pgfpathlineto{\pgfqpoint{1.292954in}{1.905727in}}%
\pgfpathlineto{\pgfqpoint{1.293996in}{1.825921in}}%
\pgfpathlineto{\pgfqpoint{1.295038in}{1.823124in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{1.961286in}}%
\pgfpathlineto{\pgfqpoint{1.298165in}{1.813403in}}%
\pgfpathlineto{\pgfqpoint{1.299208in}{1.870512in}}%
\pgfpathlineto{\pgfqpoint{1.300250in}{2.221312in}}%
\pgfpathlineto{\pgfqpoint{1.301292in}{1.822155in}}%
\pgfpathlineto{\pgfqpoint{1.302335in}{1.803704in}}%
\pgfpathlineto{\pgfqpoint{1.303377in}{1.999811in}}%
\pgfpathlineto{\pgfqpoint{1.304419in}{2.030262in}}%
\pgfpathlineto{\pgfqpoint{1.305462in}{1.797225in}}%
\pgfpathlineto{\pgfqpoint{1.306504in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{1.307546in}{2.077964in}}%
\pgfpathlineto{\pgfqpoint{1.308588in}{1.916641in}}%
\pgfpathlineto{\pgfqpoint{1.309631in}{1.964212in}}%
\pgfpathlineto{\pgfqpoint{1.310673in}{2.170920in}}%
\pgfpathlineto{\pgfqpoint{1.311715in}{1.887163in}}%
\pgfpathlineto{\pgfqpoint{1.312758in}{1.795977in}}%
\pgfpathlineto{\pgfqpoint{1.313800in}{1.984291in}}%
\pgfpathlineto{\pgfqpoint{1.314842in}{1.904489in}}%
\pgfpathlineto{\pgfqpoint{1.315885in}{2.075053in}}%
\pgfpathlineto{\pgfqpoint{1.316927in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.317969in}{1.860167in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{2.044692in}}%
\pgfpathlineto{\pgfqpoint{1.320054in}{1.883521in}}%
\pgfpathlineto{\pgfqpoint{1.322138in}{1.792946in}}%
\pgfpathlineto{\pgfqpoint{1.323181in}{1.924617in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{1.325265in}{1.790945in}}%
\pgfpathlineto{\pgfqpoint{1.326308in}{1.824628in}}%
\pgfpathlineto{\pgfqpoint{1.327350in}{1.818354in}}%
\pgfpathlineto{\pgfqpoint{1.328392in}{1.838413in}}%
\pgfpathlineto{\pgfqpoint{1.329435in}{2.042987in}}%
\pgfpathlineto{\pgfqpoint{1.330477in}{2.072548in}}%
\pgfpathlineto{\pgfqpoint{1.331519in}{1.810472in}}%
\pgfpathlineto{\pgfqpoint{1.332562in}{1.855397in}}%
\pgfpathlineto{\pgfqpoint{1.333604in}{2.177774in}}%
\pgfpathlineto{\pgfqpoint{1.334646in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.871537in}}%
\pgfpathlineto{\pgfqpoint{1.336731in}{1.863228in}}%
\pgfpathlineto{\pgfqpoint{1.337773in}{1.883736in}}%
\pgfpathlineto{\pgfqpoint{1.338815in}{2.011779in}}%
\pgfpathlineto{\pgfqpoint{1.339858in}{1.808556in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.855903in}}%
\pgfpathlineto{\pgfqpoint{1.341942in}{1.844504in}}%
\pgfpathlineto{\pgfqpoint{1.342985in}{2.116217in}}%
\pgfpathlineto{\pgfqpoint{1.344027in}{1.737644in}}%
\pgfpathlineto{\pgfqpoint{1.345069in}{1.844935in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{2.027631in}}%
\pgfpathlineto{\pgfqpoint{1.347154in}{2.068999in}}%
\pgfpathlineto{\pgfqpoint{1.348196in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{1.349239in}{1.816806in}}%
\pgfpathlineto{\pgfqpoint{1.350281in}{1.955376in}}%
\pgfpathlineto{\pgfqpoint{1.351323in}{1.772296in}}%
\pgfpathlineto{\pgfqpoint{1.353408in}{2.047654in}}%
\pgfpathlineto{\pgfqpoint{1.354450in}{1.904242in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{1.920930in}}%
\pgfpathlineto{\pgfqpoint{1.356535in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{1.357577in}{1.959678in}}%
\pgfpathlineto{\pgfqpoint{1.358619in}{2.127402in}}%
\pgfpathlineto{\pgfqpoint{1.359662in}{1.884596in}}%
\pgfpathlineto{\pgfqpoint{1.360704in}{1.730974in}}%
\pgfpathlineto{\pgfqpoint{1.361746in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{1.363831in}{1.946745in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{2.039404in}}%
\pgfpathlineto{\pgfqpoint{1.365915in}{1.993940in}}%
\pgfpathlineto{\pgfqpoint{1.366958in}{1.750723in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{1.817020in}}%
\pgfpathlineto{\pgfqpoint{1.369042in}{2.027130in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{1.926383in}}%
\pgfpathlineto{\pgfqpoint{1.371127in}{1.882156in}}%
\pgfpathlineto{\pgfqpoint{1.372169in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{1.373212in}{1.918920in}}%
\pgfpathlineto{\pgfqpoint{1.374254in}{1.987983in}}%
\pgfpathlineto{\pgfqpoint{1.375296in}{1.979249in}}%
\pgfpathlineto{\pgfqpoint{1.376339in}{1.789561in}}%
\pgfpathlineto{\pgfqpoint{1.377381in}{1.815907in}}%
\pgfpathlineto{\pgfqpoint{1.378423in}{1.980818in}}%
\pgfpathlineto{\pgfqpoint{1.379465in}{1.987445in}}%
\pgfpathlineto{\pgfqpoint{1.380508in}{1.806170in}}%
\pgfpathlineto{\pgfqpoint{1.381550in}{1.978493in}}%
\pgfpathlineto{\pgfqpoint{1.382592in}{1.950332in}}%
\pgfpathlineto{\pgfqpoint{1.383635in}{1.983371in}}%
\pgfpathlineto{\pgfqpoint{1.384677in}{1.993315in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{1.858426in}}%
\pgfpathlineto{\pgfqpoint{1.387804in}{1.972185in}}%
\pgfpathlineto{\pgfqpoint{1.388846in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{1.389889in}{2.056331in}}%
\pgfpathlineto{\pgfqpoint{1.390931in}{1.765473in}}%
\pgfpathlineto{\pgfqpoint{1.391973in}{2.053120in}}%
\pgfpathlineto{\pgfqpoint{1.393016in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{1.394058in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{1.395100in}{1.853691in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{2.021710in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{1.690653in}}%
\pgfpathlineto{\pgfqpoint{1.398227in}{2.019115in}}%
\pgfpathlineto{\pgfqpoint{1.399269in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{1.400312in}{1.707458in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{2.185430in}}%
\pgfpathlineto{\pgfqpoint{1.402396in}{1.726552in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.866430in}}%
\pgfpathlineto{\pgfqpoint{1.404481in}{1.731774in}}%
\pgfpathlineto{\pgfqpoint{1.405523in}{1.963224in}}%
\pgfpathlineto{\pgfqpoint{1.406566in}{1.935887in}}%
\pgfpathlineto{\pgfqpoint{1.407608in}{1.878341in}}%
\pgfpathlineto{\pgfqpoint{1.408650in}{1.843494in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{1.842789in}}%
\pgfpathlineto{\pgfqpoint{1.410735in}{1.911758in}}%
\pgfpathlineto{\pgfqpoint{1.411777in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{1.412819in}{1.806025in}}%
\pgfpathlineto{\pgfqpoint{1.413862in}{1.837962in}}%
\pgfpathlineto{\pgfqpoint{1.414904in}{1.917259in}}%
\pgfpathlineto{\pgfqpoint{1.415946in}{1.883064in}}%
\pgfpathlineto{\pgfqpoint{1.416989in}{2.025844in}}%
\pgfpathlineto{\pgfqpoint{1.418031in}{2.004892in}}%
\pgfpathlineto{\pgfqpoint{1.419073in}{1.744649in}}%
\pgfpathlineto{\pgfqpoint{1.420116in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{1.421158in}{2.018648in}}%
\pgfpathlineto{\pgfqpoint{1.422200in}{1.983822in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{1.684051in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{1.741138in}}%
\pgfpathlineto{\pgfqpoint{1.425327in}{1.748010in}}%
\pgfpathlineto{\pgfqpoint{1.426369in}{1.703772in}}%
\pgfpathlineto{\pgfqpoint{1.427412in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{1.428454in}{1.997769in}}%
\pgfpathlineto{\pgfqpoint{1.429496in}{1.967640in}}%
\pgfpathlineto{\pgfqpoint{1.430539in}{1.753495in}}%
\pgfpathlineto{\pgfqpoint{1.431581in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{1.432623in}{1.799272in}}%
\pgfpathlineto{\pgfqpoint{1.433666in}{1.981880in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{1.731345in}}%
\pgfpathlineto{\pgfqpoint{1.435750in}{1.838116in}}%
\pgfpathlineto{\pgfqpoint{1.436793in}{1.750955in}}%
\pgfpathlineto{\pgfqpoint{1.437835in}{1.912318in}}%
\pgfpathlineto{\pgfqpoint{1.438877in}{1.844973in}}%
\pgfpathlineto{\pgfqpoint{1.439919in}{1.803143in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.947304in}}%
\pgfpathlineto{\pgfqpoint{1.442004in}{1.753766in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{1.841284in}}%
\pgfpathlineto{\pgfqpoint{1.444089in}{1.864218in}}%
\pgfpathlineto{\pgfqpoint{1.445131in}{1.915705in}}%
\pgfpathlineto{\pgfqpoint{1.446173in}{1.864094in}}%
\pgfpathlineto{\pgfqpoint{1.447216in}{1.999530in}}%
\pgfpathlineto{\pgfqpoint{1.448258in}{2.049884in}}%
\pgfpathlineto{\pgfqpoint{1.449300in}{1.955169in}}%
\pgfpathlineto{\pgfqpoint{1.450343in}{2.038476in}}%
\pgfpathlineto{\pgfqpoint{1.451385in}{1.837719in}}%
\pgfpathlineto{\pgfqpoint{1.452427in}{1.745243in}}%
\pgfpathlineto{\pgfqpoint{1.453469in}{1.722999in}}%
\pgfpathlineto{\pgfqpoint{1.454512in}{1.842876in}}%
\pgfpathlineto{\pgfqpoint{1.457639in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{1.458681in}{1.998054in}}%
\pgfpathlineto{\pgfqpoint{1.459723in}{1.828532in}}%
\pgfpathlineto{\pgfqpoint{1.460766in}{1.865479in}}%
\pgfpathlineto{\pgfqpoint{1.461808in}{1.739589in}}%
\pgfpathlineto{\pgfqpoint{1.462850in}{1.799524in}}%
\pgfpathlineto{\pgfqpoint{1.463893in}{1.913381in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.856856in}}%
\pgfpathlineto{\pgfqpoint{1.465977in}{1.919593in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{1.936836in}}%
\pgfpathlineto{\pgfqpoint{1.468062in}{1.766059in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{1.906872in}}%
\pgfpathlineto{\pgfqpoint{1.470146in}{1.821996in}}%
\pgfpathlineto{\pgfqpoint{1.472231in}{1.765686in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{1.965343in}}%
\pgfpathlineto{\pgfqpoint{1.474316in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{2.094137in}}%
\pgfpathlineto{\pgfqpoint{1.476400in}{1.691875in}}%
\pgfpathlineto{\pgfqpoint{1.477443in}{1.769692in}}%
\pgfpathlineto{\pgfqpoint{1.479527in}{2.045636in}}%
\pgfpathlineto{\pgfqpoint{1.480570in}{1.615367in}}%
\pgfpathlineto{\pgfqpoint{1.481612in}{1.770600in}}%
\pgfpathlineto{\pgfqpoint{1.482654in}{1.618852in}}%
\pgfpathlineto{\pgfqpoint{1.483696in}{1.784369in}}%
\pgfpathlineto{\pgfqpoint{1.484739in}{1.822115in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{1.757230in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.841817in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{1.735208in}}%
\pgfpathlineto{\pgfqpoint{1.488908in}{1.954385in}}%
\pgfpathlineto{\pgfqpoint{1.489950in}{2.011153in}}%
\pgfpathlineto{\pgfqpoint{1.490993in}{1.721224in}}%
\pgfpathlineto{\pgfqpoint{1.492035in}{1.768237in}}%
\pgfpathlineto{\pgfqpoint{1.493077in}{1.914449in}}%
\pgfpathlineto{\pgfqpoint{1.494120in}{1.793761in}}%
\pgfpathlineto{\pgfqpoint{1.495162in}{1.886570in}}%
\pgfpathlineto{\pgfqpoint{1.496204in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{1.497246in}{1.802727in}}%
\pgfpathlineto{\pgfqpoint{1.498289in}{2.011930in}}%
\pgfpathlineto{\pgfqpoint{1.499331in}{1.644547in}}%
\pgfpathlineto{\pgfqpoint{1.500373in}{1.645291in}}%
\pgfpathlineto{\pgfqpoint{1.501416in}{1.780035in}}%
\pgfpathlineto{\pgfqpoint{1.502458in}{1.828951in}}%
\pgfpathlineto{\pgfqpoint{1.503500in}{1.774822in}}%
\pgfpathlineto{\pgfqpoint{1.504543in}{1.953519in}}%
\pgfpathlineto{\pgfqpoint{1.505585in}{1.842366in}}%
\pgfpathlineto{\pgfqpoint{1.506627in}{1.778708in}}%
\pgfpathlineto{\pgfqpoint{1.507670in}{1.820221in}}%
\pgfpathlineto{\pgfqpoint{1.508712in}{1.969150in}}%
\pgfpathlineto{\pgfqpoint{1.509754in}{1.898233in}}%
\pgfpathlineto{\pgfqpoint{1.510796in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{1.511839in}{1.743275in}}%
\pgfpathlineto{\pgfqpoint{1.512881in}{1.861638in}}%
\pgfpathlineto{\pgfqpoint{1.513923in}{1.859561in}}%
\pgfpathlineto{\pgfqpoint{1.514966in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{1.516008in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{1.517050in}{1.679237in}}%
\pgfpathlineto{\pgfqpoint{1.518093in}{1.788390in}}%
\pgfpathlineto{\pgfqpoint{1.519135in}{1.695733in}}%
\pgfpathlineto{\pgfqpoint{1.520177in}{1.711737in}}%
\pgfpathlineto{\pgfqpoint{1.521220in}{1.803097in}}%
\pgfpathlineto{\pgfqpoint{1.522262in}{1.828526in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{1.524346in}{1.893479in}}%
\pgfpathlineto{\pgfqpoint{1.525389in}{1.695030in}}%
\pgfpathlineto{\pgfqpoint{1.527473in}{1.912561in}}%
\pgfpathlineto{\pgfqpoint{1.528516in}{1.875391in}}%
\pgfpathlineto{\pgfqpoint{1.529558in}{1.903121in}}%
\pgfpathlineto{\pgfqpoint{1.530600in}{1.965957in}}%
\pgfpathlineto{\pgfqpoint{1.531643in}{1.977051in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{1.762834in}}%
\pgfpathlineto{\pgfqpoint{1.534770in}{1.755607in}}%
\pgfpathlineto{\pgfqpoint{1.535812in}{1.878782in}}%
\pgfpathlineto{\pgfqpoint{1.536854in}{1.860509in}}%
\pgfpathlineto{\pgfqpoint{1.537897in}{1.783739in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.912118in}}%
\pgfpathlineto{\pgfqpoint{1.539981in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{1.541023in}{1.875225in}}%
\pgfpathlineto{\pgfqpoint{1.542066in}{1.874978in}}%
\pgfpathlineto{\pgfqpoint{1.543108in}{1.962538in}}%
\pgfpathlineto{\pgfqpoint{1.544150in}{1.981715in}}%
\pgfpathlineto{\pgfqpoint{1.545193in}{1.657032in}}%
\pgfpathlineto{\pgfqpoint{1.547277in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{1.548320in}{1.961968in}}%
\pgfpathlineto{\pgfqpoint{1.549362in}{1.657241in}}%
\pgfpathlineto{\pgfqpoint{1.550404in}{1.770342in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{1.990176in}}%
\pgfpathlineto{\pgfqpoint{1.552489in}{2.074267in}}%
\pgfpathlineto{\pgfqpoint{1.553531in}{1.790643in}}%
\pgfpathlineto{\pgfqpoint{1.554573in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{1.555616in}{1.781245in}}%
\pgfpathlineto{\pgfqpoint{1.556658in}{1.694903in}}%
\pgfpathlineto{\pgfqpoint{1.557700in}{1.718533in}}%
\pgfpathlineto{\pgfqpoint{1.558743in}{1.764281in}}%
\pgfpathlineto{\pgfqpoint{1.559785in}{1.867282in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{1.916408in}}%
\pgfpathlineto{\pgfqpoint{1.561870in}{1.645567in}}%
\pgfpathlineto{\pgfqpoint{1.562912in}{1.777469in}}%
\pgfpathlineto{\pgfqpoint{1.563954in}{1.857033in}}%
\pgfpathlineto{\pgfqpoint{1.564997in}{1.774085in}}%
\pgfpathlineto{\pgfqpoint{1.566039in}{1.834291in}}%
\pgfpathlineto{\pgfqpoint{1.567081in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{1.568123in}{1.802140in}}%
\pgfpathlineto{\pgfqpoint{1.569166in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{1.570208in}{1.650253in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{1.854127in}}%
\pgfpathlineto{\pgfqpoint{1.572293in}{1.702809in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.902872in}}%
\pgfpathlineto{\pgfqpoint{1.574377in}{1.798323in}}%
\pgfpathlineto{\pgfqpoint{1.575420in}{1.856043in}}%
\pgfpathlineto{\pgfqpoint{1.576462in}{1.836455in}}%
\pgfpathlineto{\pgfqpoint{1.577504in}{1.941773in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{1.579589in}{1.685384in}}%
\pgfpathlineto{\pgfqpoint{1.580631in}{1.694191in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{1.649965in}}%
\pgfpathlineto{\pgfqpoint{1.582716in}{1.825835in}}%
\pgfpathlineto{\pgfqpoint{1.583758in}{1.851890in}}%
\pgfpathlineto{\pgfqpoint{1.584800in}{1.851372in}}%
\pgfpathlineto{\pgfqpoint{1.585843in}{1.808668in}}%
\pgfpathlineto{\pgfqpoint{1.586885in}{1.936485in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.800191in}}%
\pgfpathlineto{\pgfqpoint{1.588970in}{1.767282in}}%
\pgfpathlineto{\pgfqpoint{1.590012in}{1.860286in}}%
\pgfpathlineto{\pgfqpoint{1.591054in}{2.025463in}}%
\pgfpathlineto{\pgfqpoint{1.592097in}{1.660765in}}%
\pgfpathlineto{\pgfqpoint{1.593139in}{1.840082in}}%
\pgfpathlineto{\pgfqpoint{1.594181in}{1.708499in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{1.886277in}}%
\pgfpathlineto{\pgfqpoint{1.596266in}{1.844028in}}%
\pgfpathlineto{\pgfqpoint{1.597308in}{1.665875in}}%
\pgfpathlineto{\pgfqpoint{1.598350in}{1.858399in}}%
\pgfpathlineto{\pgfqpoint{1.599393in}{1.974363in}}%
\pgfpathlineto{\pgfqpoint{1.600435in}{1.747045in}}%
\pgfpathlineto{\pgfqpoint{1.601477in}{1.786469in}}%
\pgfpathlineto{\pgfqpoint{1.602520in}{1.892229in}}%
\pgfpathlineto{\pgfqpoint{1.603562in}{1.798025in}}%
\pgfpathlineto{\pgfqpoint{1.604604in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{1.605647in}{1.868821in}}%
\pgfpathlineto{\pgfqpoint{1.606689in}{1.873599in}}%
\pgfpathlineto{\pgfqpoint{1.607731in}{1.780604in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.910177in}}%
\pgfpathlineto{\pgfqpoint{1.609816in}{1.745150in}}%
\pgfpathlineto{\pgfqpoint{1.610858in}{1.958556in}}%
\pgfpathlineto{\pgfqpoint{1.611900in}{1.639846in}}%
\pgfpathlineto{\pgfqpoint{1.612943in}{1.776200in}}%
\pgfpathlineto{\pgfqpoint{1.613985in}{2.011058in}}%
\pgfpathlineto{\pgfqpoint{1.615027in}{1.877451in}}%
\pgfpathlineto{\pgfqpoint{1.616070in}{1.948555in}}%
\pgfpathlineto{\pgfqpoint{1.617112in}{1.964886in}}%
\pgfpathlineto{\pgfqpoint{1.618154in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{1.619197in}{1.732895in}}%
\pgfpathlineto{\pgfqpoint{1.620239in}{1.760192in}}%
\pgfpathlineto{\pgfqpoint{1.621281in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{1.622324in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{1.623366in}{1.827820in}}%
\pgfpathlineto{\pgfqpoint{1.624408in}{1.708690in}}%
\pgfpathlineto{\pgfqpoint{1.625451in}{1.805694in}}%
\pgfpathlineto{\pgfqpoint{1.626493in}{1.648430in}}%
\pgfpathlineto{\pgfqpoint{1.627535in}{1.807539in}}%
\pgfpathlineto{\pgfqpoint{1.628577in}{1.837101in}}%
\pgfpathlineto{\pgfqpoint{1.629620in}{1.658824in}}%
\pgfpathlineto{\pgfqpoint{1.630662in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{1.631704in}{1.764558in}}%
\pgfpathlineto{\pgfqpoint{1.632747in}{1.823354in}}%
\pgfpathlineto{\pgfqpoint{1.633789in}{1.731037in}}%
\pgfpathlineto{\pgfqpoint{1.634831in}{2.094932in}}%
\pgfpathlineto{\pgfqpoint{1.635874in}{1.874035in}}%
\pgfpathlineto{\pgfqpoint{1.636916in}{1.811064in}}%
\pgfpathlineto{\pgfqpoint{1.637958in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{1.639001in}{1.844987in}}%
\pgfpathlineto{\pgfqpoint{1.640043in}{1.892306in}}%
\pgfpathlineto{\pgfqpoint{1.641085in}{1.715826in}}%
\pgfpathlineto{\pgfqpoint{1.642127in}{1.956371in}}%
\pgfpathlineto{\pgfqpoint{1.644212in}{1.652933in}}%
\pgfpathlineto{\pgfqpoint{1.645254in}{1.915071in}}%
\pgfpathlineto{\pgfqpoint{1.646297in}{1.977053in}}%
\pgfpathlineto{\pgfqpoint{1.647339in}{1.633006in}}%
\pgfpathlineto{\pgfqpoint{1.648381in}{1.685862in}}%
\pgfpathlineto{\pgfqpoint{1.649424in}{1.830031in}}%
\pgfpathlineto{\pgfqpoint{1.650466in}{1.784070in}}%
\pgfpathlineto{\pgfqpoint{1.651508in}{1.955491in}}%
\pgfpathlineto{\pgfqpoint{1.652551in}{1.676066in}}%
\pgfpathlineto{\pgfqpoint{1.653593in}{1.842060in}}%
\pgfpathlineto{\pgfqpoint{1.654635in}{1.864880in}}%
\pgfpathlineto{\pgfqpoint{1.655677in}{1.774538in}}%
\pgfpathlineto{\pgfqpoint{1.656720in}{1.959969in}}%
\pgfpathlineto{\pgfqpoint{1.657762in}{1.920729in}}%
\pgfpathlineto{\pgfqpoint{1.658804in}{1.954961in}}%
\pgfpathlineto{\pgfqpoint{1.659847in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{1.660889in}{1.946693in}}%
\pgfpathlineto{\pgfqpoint{1.661931in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{1.662974in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{1.664016in}{1.859428in}}%
\pgfpathlineto{\pgfqpoint{1.665058in}{1.839761in}}%
\pgfpathlineto{\pgfqpoint{1.666101in}{1.623784in}}%
\pgfpathlineto{\pgfqpoint{1.667143in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{1.864551in}}%
\pgfpathlineto{\pgfqpoint{1.669227in}{1.857389in}}%
\pgfpathlineto{\pgfqpoint{1.670270in}{1.912851in}}%
\pgfpathlineto{\pgfqpoint{1.671312in}{1.946239in}}%
\pgfpathlineto{\pgfqpoint{1.673397in}{1.749221in}}%
\pgfpathlineto{\pgfqpoint{1.674439in}{1.729381in}}%
\pgfpathlineto{\pgfqpoint{1.675481in}{1.730277in}}%
\pgfpathlineto{\pgfqpoint{1.676524in}{1.675385in}}%
\pgfpathlineto{\pgfqpoint{1.677566in}{1.790601in}}%
\pgfpathlineto{\pgfqpoint{1.678608in}{1.758491in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{1.890020in}}%
\pgfpathlineto{\pgfqpoint{1.680693in}{1.633871in}}%
\pgfpathlineto{\pgfqpoint{1.681735in}{1.874412in}}%
\pgfpathlineto{\pgfqpoint{1.682778in}{1.859054in}}%
\pgfpathlineto{\pgfqpoint{1.683820in}{1.764407in}}%
\pgfpathlineto{\pgfqpoint{1.684862in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{1.781409in}}%
\pgfpathlineto{\pgfqpoint{1.686947in}{1.900513in}}%
\pgfpathlineto{\pgfqpoint{1.687989in}{1.791140in}}%
\pgfpathlineto{\pgfqpoint{1.689031in}{1.952463in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{1.924287in}}%
\pgfpathlineto{\pgfqpoint{1.691116in}{1.841863in}}%
\pgfpathlineto{\pgfqpoint{1.692158in}{1.961990in}}%
\pgfpathlineto{\pgfqpoint{1.693201in}{1.974484in}}%
\pgfpathlineto{\pgfqpoint{1.694243in}{1.861076in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{1.949417in}}%
\pgfpathlineto{\pgfqpoint{1.696328in}{1.748622in}}%
\pgfpathlineto{\pgfqpoint{1.697370in}{1.846907in}}%
\pgfpathlineto{\pgfqpoint{1.698412in}{1.734856in}}%
\pgfpathlineto{\pgfqpoint{1.699454in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{1.701539in}{1.743439in}}%
\pgfpathlineto{\pgfqpoint{1.702581in}{1.664820in}}%
\pgfpathlineto{\pgfqpoint{1.703624in}{1.855628in}}%
\pgfpathlineto{\pgfqpoint{1.704666in}{1.868283in}}%
\pgfpathlineto{\pgfqpoint{1.705708in}{1.822523in}}%
\pgfpathlineto{\pgfqpoint{1.706751in}{1.815495in}}%
\pgfpathlineto{\pgfqpoint{1.708835in}{1.891790in}}%
\pgfpathlineto{\pgfqpoint{1.709878in}{1.802814in}}%
\pgfpathlineto{\pgfqpoint{1.710920in}{1.788385in}}%
\pgfpathlineto{\pgfqpoint{1.711962in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{1.713004in}{1.817835in}}%
\pgfpathlineto{\pgfqpoint{1.714047in}{1.752291in}}%
\pgfpathlineto{\pgfqpoint{1.715089in}{1.985694in}}%
\pgfpathlineto{\pgfqpoint{1.716131in}{1.934815in}}%
\pgfpathlineto{\pgfqpoint{1.717174in}{1.799870in}}%
\pgfpathlineto{\pgfqpoint{1.718216in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{1.719258in}{1.690443in}}%
\pgfpathlineto{\pgfqpoint{1.720301in}{1.650761in}}%
\pgfpathlineto{\pgfqpoint{1.721343in}{1.903918in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{1.828721in}}%
\pgfpathlineto{\pgfqpoint{1.723428in}{1.936623in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{1.846856in}}%
\pgfpathlineto{\pgfqpoint{1.725512in}{1.860139in}}%
\pgfpathlineto{\pgfqpoint{1.726555in}{1.944341in}}%
\pgfpathlineto{\pgfqpoint{1.727597in}{1.817544in}}%
\pgfpathlineto{\pgfqpoint{1.728639in}{1.745080in}}%
\pgfpathlineto{\pgfqpoint{1.729681in}{1.709456in}}%
\pgfpathlineto{\pgfqpoint{1.730724in}{1.764966in}}%
\pgfpathlineto{\pgfqpoint{1.732808in}{1.620136in}}%
\pgfpathlineto{\pgfqpoint{1.733851in}{1.746053in}}%
\pgfpathlineto{\pgfqpoint{1.734893in}{1.763261in}}%
\pgfpathlineto{\pgfqpoint{1.735935in}{1.793323in}}%
\pgfpathlineto{\pgfqpoint{1.736978in}{1.782285in}}%
\pgfpathlineto{\pgfqpoint{1.738020in}{1.689528in}}%
\pgfpathlineto{\pgfqpoint{1.739062in}{1.820194in}}%
\pgfpathlineto{\pgfqpoint{1.740105in}{1.803371in}}%
\pgfpathlineto{\pgfqpoint{1.741147in}{1.778464in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{1.743690in}}%
\pgfpathlineto{\pgfqpoint{1.743231in}{1.894240in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{1.745316in}{1.613257in}}%
\pgfpathlineto{\pgfqpoint{1.746358in}{1.706206in}}%
\pgfpathlineto{\pgfqpoint{1.747401in}{1.920929in}}%
\pgfpathlineto{\pgfqpoint{1.748443in}{1.733664in}}%
\pgfpathlineto{\pgfqpoint{1.749485in}{2.011705in}}%
\pgfpathlineto{\pgfqpoint{1.750528in}{1.895017in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.850569in}}%
\pgfpathlineto{\pgfqpoint{1.752612in}{1.851574in}}%
\pgfpathlineto{\pgfqpoint{1.753655in}{1.934952in}}%
\pgfpathlineto{\pgfqpoint{1.754697in}{1.896115in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.667144in}}%
\pgfpathlineto{\pgfqpoint{1.756781in}{1.740356in}}%
\pgfpathlineto{\pgfqpoint{1.757824in}{1.948220in}}%
\pgfpathlineto{\pgfqpoint{1.758866in}{1.973924in}}%
\pgfpathlineto{\pgfqpoint{1.759908in}{1.971619in}}%
\pgfpathlineto{\pgfqpoint{1.760951in}{1.934208in}}%
\pgfpathlineto{\pgfqpoint{1.761993in}{1.946117in}}%
\pgfpathlineto{\pgfqpoint{1.763035in}{1.768696in}}%
\pgfpathlineto{\pgfqpoint{1.764078in}{1.989726in}}%
\pgfpathlineto{\pgfqpoint{1.765120in}{1.733799in}}%
\pgfpathlineto{\pgfqpoint{1.766162in}{1.830430in}}%
\pgfpathlineto{\pgfqpoint{1.767205in}{1.641986in}}%
\pgfpathlineto{\pgfqpoint{1.768247in}{1.666492in}}%
\pgfpathlineto{\pgfqpoint{1.769289in}{1.865582in}}%
\pgfpathlineto{\pgfqpoint{1.770332in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{1.771374in}{1.621010in}}%
\pgfpathlineto{\pgfqpoint{1.772416in}{1.686710in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{1.820412in}}%
\pgfpathlineto{\pgfqpoint{1.774501in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{1.775543in}{1.782429in}}%
\pgfpathlineto{\pgfqpoint{1.776585in}{1.714945in}}%
\pgfpathlineto{\pgfqpoint{1.777628in}{1.725059in}}%
\pgfpathlineto{\pgfqpoint{1.778670in}{1.688785in}}%
\pgfpathlineto{\pgfqpoint{1.779712in}{1.895391in}}%
\pgfpathlineto{\pgfqpoint{1.780755in}{1.754555in}}%
\pgfpathlineto{\pgfqpoint{1.781797in}{1.713995in}}%
\pgfpathlineto{\pgfqpoint{1.782839in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{1.783882in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{1.784924in}{1.733859in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{1.787008in}{1.828818in}}%
\pgfpathlineto{\pgfqpoint{1.788051in}{1.730658in}}%
\pgfpathlineto{\pgfqpoint{1.789093in}{2.003619in}}%
\pgfpathlineto{\pgfqpoint{1.790135in}{1.769381in}}%
\pgfpathlineto{\pgfqpoint{1.791178in}{1.833986in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{1.857346in}}%
\pgfpathlineto{\pgfqpoint{1.793262in}{1.906669in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.860849in}}%
\pgfpathlineto{\pgfqpoint{1.795347in}{1.642945in}}%
\pgfpathlineto{\pgfqpoint{1.796389in}{1.881674in}}%
\pgfpathlineto{\pgfqpoint{1.797432in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{1.798474in}{1.787699in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{1.723874in}}%
\pgfpathlineto{\pgfqpoint{1.800558in}{1.831651in}}%
\pgfpathlineto{\pgfqpoint{1.801601in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{1.802643in}{1.818628in}}%
\pgfpathlineto{\pgfqpoint{1.803685in}{1.761813in}}%
\pgfpathlineto{\pgfqpoint{1.804728in}{1.821801in}}%
\pgfpathlineto{\pgfqpoint{1.805770in}{1.839404in}}%
\pgfpathlineto{\pgfqpoint{1.806812in}{1.795453in}}%
\pgfpathlineto{\pgfqpoint{1.807855in}{1.781645in}}%
\pgfpathlineto{\pgfqpoint{1.808897in}{1.830145in}}%
\pgfpathlineto{\pgfqpoint{1.809939in}{1.736705in}}%
\pgfpathlineto{\pgfqpoint{1.810982in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.805044in}}%
\pgfpathlineto{\pgfqpoint{1.813066in}{1.722901in}}%
\pgfpathlineto{\pgfqpoint{1.814108in}{2.029543in}}%
\pgfpathlineto{\pgfqpoint{1.815151in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{1.816193in}{1.915642in}}%
\pgfpathlineto{\pgfqpoint{1.817235in}{1.708614in}}%
\pgfpathlineto{\pgfqpoint{1.818278in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{1.819320in}{1.761408in}}%
\pgfpathlineto{\pgfqpoint{1.820362in}{1.832613in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{1.722381in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{1.804981in}}%
\pgfpathlineto{\pgfqpoint{1.823489in}{1.799477in}}%
\pgfpathlineto{\pgfqpoint{1.824532in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{1.825574in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{1.826616in}{1.770512in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{1.843204in}}%
\pgfpathlineto{\pgfqpoint{1.828701in}{1.864611in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.807450in}}%
\pgfpathlineto{\pgfqpoint{1.830785in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{1.831828in}{1.878605in}}%
\pgfpathlineto{\pgfqpoint{1.833912in}{1.608324in}}%
\pgfpathlineto{\pgfqpoint{1.834955in}{1.814731in}}%
\pgfpathlineto{\pgfqpoint{1.837039in}{1.819519in}}%
\pgfpathlineto{\pgfqpoint{1.838082in}{1.810770in}}%
\pgfpathlineto{\pgfqpoint{1.839124in}{1.696265in}}%
\pgfpathlineto{\pgfqpoint{1.840166in}{1.774130in}}%
\pgfpathlineto{\pgfqpoint{1.841209in}{1.809905in}}%
\pgfpathlineto{\pgfqpoint{1.842251in}{1.614079in}}%
\pgfpathlineto{\pgfqpoint{1.843293in}{1.697640in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{1.742593in}}%
\pgfpathlineto{\pgfqpoint{1.845378in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{1.846420in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{1.847462in}{1.770293in}}%
\pgfpathlineto{\pgfqpoint{1.848505in}{1.680127in}}%
\pgfpathlineto{\pgfqpoint{1.849547in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{1.938056in}}%
\pgfpathlineto{\pgfqpoint{1.851632in}{1.864085in}}%
\pgfpathlineto{\pgfqpoint{1.852674in}{1.835227in}}%
\pgfpathlineto{\pgfqpoint{1.853716in}{1.718492in}}%
\pgfpathlineto{\pgfqpoint{1.854759in}{1.910261in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{1.713844in}}%
\pgfpathlineto{\pgfqpoint{1.857885in}{1.849667in}}%
\pgfpathlineto{\pgfqpoint{1.858928in}{1.917214in}}%
\pgfpathlineto{\pgfqpoint{1.859970in}{1.685181in}}%
\pgfpathlineto{\pgfqpoint{1.861012in}{1.812549in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{1.996891in}}%
\pgfpathlineto{\pgfqpoint{1.863097in}{1.727044in}}%
\pgfpathlineto{\pgfqpoint{1.864139in}{1.777780in}}%
\pgfpathlineto{\pgfqpoint{1.865182in}{1.749522in}}%
\pgfpathlineto{\pgfqpoint{1.866224in}{1.769722in}}%
\pgfpathlineto{\pgfqpoint{1.867266in}{1.812388in}}%
\pgfpathlineto{\pgfqpoint{1.868309in}{1.940018in}}%
\pgfpathlineto{\pgfqpoint{1.869351in}{1.636416in}}%
\pgfpathlineto{\pgfqpoint{1.870393in}{1.827106in}}%
\pgfpathlineto{\pgfqpoint{1.871436in}{1.670442in}}%
\pgfpathlineto{\pgfqpoint{1.872478in}{1.798705in}}%
\pgfpathlineto{\pgfqpoint{1.873520in}{1.670985in}}%
\pgfpathlineto{\pgfqpoint{1.874562in}{1.799032in}}%
\pgfpathlineto{\pgfqpoint{1.875605in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{1.876647in}{1.821586in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.858258in}}%
\pgfpathlineto{\pgfqpoint{1.879774in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{1.880816in}{1.764446in}}%
\pgfpathlineto{\pgfqpoint{1.881859in}{1.734832in}}%
\pgfpathlineto{\pgfqpoint{1.882901in}{1.721104in}}%
\pgfpathlineto{\pgfqpoint{1.884986in}{1.870123in}}%
\pgfpathlineto{\pgfqpoint{1.886028in}{1.870380in}}%
\pgfpathlineto{\pgfqpoint{1.887070in}{1.740082in}}%
\pgfpathlineto{\pgfqpoint{1.888112in}{1.748790in}}%
\pgfpathlineto{\pgfqpoint{1.889155in}{1.958907in}}%
\pgfpathlineto{\pgfqpoint{1.890197in}{1.796875in}}%
\pgfpathlineto{\pgfqpoint{1.891239in}{1.822498in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{1.646093in}}%
\pgfpathlineto{\pgfqpoint{1.893324in}{1.933258in}}%
\pgfpathlineto{\pgfqpoint{1.894366in}{1.667171in}}%
\pgfpathlineto{\pgfqpoint{1.895409in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{1.896451in}{1.884656in}}%
\pgfpathlineto{\pgfqpoint{1.897493in}{1.783197in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.964472in}}%
\pgfpathlineto{\pgfqpoint{1.899578in}{1.738607in}}%
\pgfpathlineto{\pgfqpoint{1.900620in}{1.866813in}}%
\pgfpathlineto{\pgfqpoint{1.901662in}{1.725168in}}%
\pgfpathlineto{\pgfqpoint{1.903747in}{1.869312in}}%
\pgfpathlineto{\pgfqpoint{1.904789in}{1.640366in}}%
\pgfpathlineto{\pgfqpoint{1.905832in}{1.797041in}}%
\pgfpathlineto{\pgfqpoint{1.906874in}{1.889735in}}%
\pgfpathlineto{\pgfqpoint{1.907916in}{1.828149in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{1.870708in}}%
\pgfpathlineto{\pgfqpoint{1.910001in}{1.746065in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{1.684035in}}%
\pgfpathlineto{\pgfqpoint{1.912086in}{1.745501in}}%
\pgfpathlineto{\pgfqpoint{1.913128in}{1.926572in}}%
\pgfpathlineto{\pgfqpoint{1.914170in}{1.910180in}}%
\pgfpathlineto{\pgfqpoint{1.915213in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{1.916255in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{1.917297in}{1.757190in}}%
\pgfpathlineto{\pgfqpoint{1.918339in}{1.909207in}}%
\pgfpathlineto{\pgfqpoint{1.919382in}{1.748158in}}%
\pgfpathlineto{\pgfqpoint{1.920424in}{1.782589in}}%
\pgfpathlineto{\pgfqpoint{1.921466in}{1.651803in}}%
\pgfpathlineto{\pgfqpoint{1.922509in}{1.683894in}}%
\pgfpathlineto{\pgfqpoint{1.924593in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{1.925636in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{1.926678in}{1.684428in}}%
\pgfpathlineto{\pgfqpoint{1.927720in}{1.820483in}}%
\pgfpathlineto{\pgfqpoint{1.928763in}{1.803073in}}%
\pgfpathlineto{\pgfqpoint{1.929805in}{1.609301in}}%
\pgfpathlineto{\pgfqpoint{1.930847in}{1.715722in}}%
\pgfpathlineto{\pgfqpoint{1.931889in}{1.760670in}}%
\pgfpathlineto{\pgfqpoint{1.932932in}{1.978336in}}%
\pgfpathlineto{\pgfqpoint{1.933974in}{1.579132in}}%
\pgfpathlineto{\pgfqpoint{1.935016in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{1.936059in}{1.907316in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{1.650279in}}%
\pgfpathlineto{\pgfqpoint{1.938143in}{1.673136in}}%
\pgfpathlineto{\pgfqpoint{1.939186in}{1.871196in}}%
\pgfpathlineto{\pgfqpoint{1.940228in}{1.826142in}}%
\pgfpathlineto{\pgfqpoint{1.941270in}{1.713613in}}%
\pgfpathlineto{\pgfqpoint{1.942313in}{1.706685in}}%
\pgfpathlineto{\pgfqpoint{1.943355in}{1.760518in}}%
\pgfpathlineto{\pgfqpoint{1.944397in}{1.791919in}}%
\pgfpathlineto{\pgfqpoint{1.945439in}{1.684703in}}%
\pgfpathlineto{\pgfqpoint{1.946482in}{1.664454in}}%
\pgfpathlineto{\pgfqpoint{1.947524in}{1.760983in}}%
\pgfpathlineto{\pgfqpoint{1.948566in}{1.683184in}}%
\pgfpathlineto{\pgfqpoint{1.949609in}{1.832149in}}%
\pgfpathlineto{\pgfqpoint{1.950651in}{1.773959in}}%
\pgfpathlineto{\pgfqpoint{1.951693in}{1.763210in}}%
\pgfpathlineto{\pgfqpoint{1.952736in}{1.651593in}}%
\pgfpathlineto{\pgfqpoint{1.953778in}{1.873889in}}%
\pgfpathlineto{\pgfqpoint{1.954820in}{1.956517in}}%
\pgfpathlineto{\pgfqpoint{1.955863in}{1.852477in}}%
\pgfpathlineto{\pgfqpoint{1.956905in}{1.682345in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{1.732175in}}%
\pgfpathlineto{\pgfqpoint{1.958989in}{1.900911in}}%
\pgfpathlineto{\pgfqpoint{1.960032in}{1.616421in}}%
\pgfpathlineto{\pgfqpoint{1.962116in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{1.963159in}{1.772411in}}%
\pgfpathlineto{\pgfqpoint{1.964201in}{1.676741in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{1.753410in}}%
\pgfpathlineto{\pgfqpoint{1.966286in}{1.714646in}}%
\pgfpathlineto{\pgfqpoint{1.967328in}{1.880041in}}%
\pgfpathlineto{\pgfqpoint{1.968370in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{1.969413in}{1.985783in}}%
\pgfpathlineto{\pgfqpoint{1.970455in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{1.971497in}{1.702231in}}%
\pgfpathlineto{\pgfqpoint{1.972540in}{1.627350in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.974624in}{1.890914in}}%
\pgfpathlineto{\pgfqpoint{1.975666in}{1.654888in}}%
\pgfpathlineto{\pgfqpoint{1.976709in}{1.827500in}}%
\pgfpathlineto{\pgfqpoint{1.977751in}{1.665290in}}%
\pgfpathlineto{\pgfqpoint{1.979836in}{1.751062in}}%
\pgfpathlineto{\pgfqpoint{1.980878in}{1.626283in}}%
\pgfpathlineto{\pgfqpoint{1.981920in}{1.811517in}}%
\pgfpathlineto{\pgfqpoint{1.982963in}{1.749465in}}%
\pgfpathlineto{\pgfqpoint{1.984005in}{1.757166in}}%
\pgfpathlineto{\pgfqpoint{1.985047in}{1.824006in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{1.987132in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{1.988174in}{1.759427in}}%
\pgfpathlineto{\pgfqpoint{1.989216in}{1.695574in}}%
\pgfpathlineto{\pgfqpoint{1.990259in}{1.686208in}}%
\pgfpathlineto{\pgfqpoint{1.991301in}{1.713328in}}%
\pgfpathlineto{\pgfqpoint{1.992343in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{1.993386in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{1.994428in}{1.615490in}}%
\pgfpathlineto{\pgfqpoint{1.995470in}{1.738754in}}%
\pgfpathlineto{\pgfqpoint{1.996513in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{1.997555in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.846106in}}%
\pgfpathlineto{\pgfqpoint{1.999640in}{1.598318in}}%
\pgfpathlineto{\pgfqpoint{2.000682in}{1.878143in}}%
\pgfpathlineto{\pgfqpoint{2.001724in}{1.592885in}}%
\pgfpathlineto{\pgfqpoint{2.002766in}{1.767030in}}%
\pgfpathlineto{\pgfqpoint{2.003809in}{1.865628in}}%
\pgfpathlineto{\pgfqpoint{2.004851in}{1.606881in}}%
\pgfpathlineto{\pgfqpoint{2.005893in}{1.732336in}}%
\pgfpathlineto{\pgfqpoint{2.006936in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.007978in}{1.688242in}}%
\pgfpathlineto{\pgfqpoint{2.009020in}{1.839396in}}%
\pgfpathlineto{\pgfqpoint{2.010063in}{1.639761in}}%
\pgfpathlineto{\pgfqpoint{2.011105in}{1.836734in}}%
\pgfpathlineto{\pgfqpoint{2.012147in}{1.880597in}}%
\pgfpathlineto{\pgfqpoint{2.013190in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{2.014232in}{1.652626in}}%
\pgfpathlineto{\pgfqpoint{2.015274in}{1.744742in}}%
\pgfpathlineto{\pgfqpoint{2.016317in}{1.615659in}}%
\pgfpathlineto{\pgfqpoint{2.018401in}{1.757687in}}%
\pgfpathlineto{\pgfqpoint{2.019443in}{1.662352in}}%
\pgfpathlineto{\pgfqpoint{2.020486in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{2.021528in}{1.891228in}}%
\pgfpathlineto{\pgfqpoint{2.022570in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{2.023613in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{2.024655in}{1.728001in}}%
\pgfpathlineto{\pgfqpoint{2.025697in}{1.952389in}}%
\pgfpathlineto{\pgfqpoint{2.026740in}{1.754605in}}%
\pgfpathlineto{\pgfqpoint{2.027782in}{1.706967in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{1.755457in}}%
\pgfpathlineto{\pgfqpoint{2.029867in}{1.641256in}}%
\pgfpathlineto{\pgfqpoint{2.030909in}{1.802535in}}%
\pgfpathlineto{\pgfqpoint{2.031951in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{2.032993in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{2.034036in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{2.035078in}{1.676595in}}%
\pgfpathlineto{\pgfqpoint{2.036120in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{2.037163in}{1.789602in}}%
\pgfpathlineto{\pgfqpoint{2.038205in}{1.781789in}}%
\pgfpathlineto{\pgfqpoint{2.039247in}{1.694938in}}%
\pgfpathlineto{\pgfqpoint{2.040290in}{1.773934in}}%
\pgfpathlineto{\pgfqpoint{2.041332in}{1.698607in}}%
\pgfpathlineto{\pgfqpoint{2.042374in}{1.696597in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.708317in}}%
\pgfpathlineto{\pgfqpoint{2.044459in}{1.830719in}}%
\pgfpathlineto{\pgfqpoint{2.045501in}{1.849422in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.698383in}}%
\pgfpathlineto{\pgfqpoint{2.047586in}{1.795493in}}%
\pgfpathlineto{\pgfqpoint{2.048628in}{1.711262in}}%
\pgfpathlineto{\pgfqpoint{2.049670in}{1.749041in}}%
\pgfpathlineto{\pgfqpoint{2.050713in}{1.755668in}}%
\pgfpathlineto{\pgfqpoint{2.051755in}{1.789430in}}%
\pgfpathlineto{\pgfqpoint{2.052797in}{1.686609in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{1.711746in}}%
\pgfpathlineto{\pgfqpoint{2.054882in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{2.055924in}{1.752263in}}%
\pgfpathlineto{\pgfqpoint{2.056967in}{1.780779in}}%
\pgfpathlineto{\pgfqpoint{2.058009in}{1.724874in}}%
\pgfpathlineto{\pgfqpoint{2.059051in}{1.593725in}}%
\pgfpathlineto{\pgfqpoint{2.060093in}{1.796451in}}%
\pgfpathlineto{\pgfqpoint{2.062178in}{1.611069in}}%
\pgfpathlineto{\pgfqpoint{2.063220in}{1.655519in}}%
\pgfpathlineto{\pgfqpoint{2.064263in}{1.648671in}}%
\pgfpathlineto{\pgfqpoint{2.065305in}{1.729146in}}%
\pgfpathlineto{\pgfqpoint{2.066347in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{2.067390in}{1.703223in}}%
\pgfpathlineto{\pgfqpoint{2.068432in}{1.800813in}}%
\pgfpathlineto{\pgfqpoint{2.069474in}{1.619515in}}%
\pgfpathlineto{\pgfqpoint{2.071559in}{1.903817in}}%
\pgfpathlineto{\pgfqpoint{2.072601in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{2.073644in}{1.685381in}}%
\pgfpathlineto{\pgfqpoint{2.074686in}{1.632157in}}%
\pgfpathlineto{\pgfqpoint{2.075728in}{1.747381in}}%
\pgfpathlineto{\pgfqpoint{2.076770in}{1.614387in}}%
\pgfpathlineto{\pgfqpoint{2.077813in}{1.853410in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{1.642699in}}%
\pgfpathlineto{\pgfqpoint{2.079897in}{1.616942in}}%
\pgfpathlineto{\pgfqpoint{2.080940in}{1.741073in}}%
\pgfpathlineto{\pgfqpoint{2.081982in}{1.652044in}}%
\pgfpathlineto{\pgfqpoint{2.083024in}{1.608284in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{1.904206in}}%
\pgfpathlineto{\pgfqpoint{2.085109in}{1.723214in}}%
\pgfpathlineto{\pgfqpoint{2.086151in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{2.087194in}{1.818038in}}%
\pgfpathlineto{\pgfqpoint{2.088236in}{1.645422in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{1.602844in}}%
\pgfpathlineto{\pgfqpoint{2.090320in}{1.659550in}}%
\pgfpathlineto{\pgfqpoint{2.091363in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{2.092405in}{1.758442in}}%
\pgfpathlineto{\pgfqpoint{2.093447in}{1.578775in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{1.664885in}}%
\pgfpathlineto{\pgfqpoint{2.095532in}{1.720298in}}%
\pgfpathlineto{\pgfqpoint{2.096574in}{1.927647in}}%
\pgfpathlineto{\pgfqpoint{2.097617in}{1.617757in}}%
\pgfpathlineto{\pgfqpoint{2.098659in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.099701in}{1.905909in}}%
\pgfpathlineto{\pgfqpoint{2.100744in}{1.735668in}}%
\pgfpathlineto{\pgfqpoint{2.101786in}{1.745360in}}%
\pgfpathlineto{\pgfqpoint{2.103870in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{2.104913in}{1.756726in}}%
\pgfpathlineto{\pgfqpoint{2.105955in}{1.741085in}}%
\pgfpathlineto{\pgfqpoint{2.106997in}{1.782239in}}%
\pgfpathlineto{\pgfqpoint{2.108040in}{1.735415in}}%
\pgfpathlineto{\pgfqpoint{2.109082in}{1.781791in}}%
\pgfpathlineto{\pgfqpoint{2.110124in}{1.936298in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{1.780309in}}%
\pgfpathlineto{\pgfqpoint{2.112209in}{1.693094in}}%
\pgfpathlineto{\pgfqpoint{2.114294in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{1.824790in}}%
\pgfpathlineto{\pgfqpoint{2.116378in}{1.802996in}}%
\pgfpathlineto{\pgfqpoint{2.117421in}{1.805141in}}%
\pgfpathlineto{\pgfqpoint{2.118463in}{1.773764in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.800344in}}%
\pgfpathlineto{\pgfqpoint{2.120547in}{1.696658in}}%
\pgfpathlineto{\pgfqpoint{2.122632in}{1.860477in}}%
\pgfpathlineto{\pgfqpoint{2.123674in}{1.804463in}}%
\pgfpathlineto{\pgfqpoint{2.124717in}{1.862047in}}%
\pgfpathlineto{\pgfqpoint{2.125759in}{1.793964in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.679756in}}%
\pgfpathlineto{\pgfqpoint{2.127844in}{1.844568in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{1.738168in}}%
\pgfpathlineto{\pgfqpoint{2.129928in}{1.856689in}}%
\pgfpathlineto{\pgfqpoint{2.132013in}{1.705194in}}%
\pgfpathlineto{\pgfqpoint{2.133055in}{1.804151in}}%
\pgfpathlineto{\pgfqpoint{2.134097in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.135140in}{1.618469in}}%
\pgfpathlineto{\pgfqpoint{2.136182in}{1.835117in}}%
\pgfpathlineto{\pgfqpoint{2.137224in}{1.600101in}}%
\pgfpathlineto{\pgfqpoint{2.139309in}{1.781905in}}%
\pgfpathlineto{\pgfqpoint{2.140351in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{2.141394in}{1.750429in}}%
\pgfpathlineto{\pgfqpoint{2.142436in}{1.660579in}}%
\pgfpathlineto{\pgfqpoint{2.143478in}{1.816011in}}%
\pgfpathlineto{\pgfqpoint{2.144521in}{1.627983in}}%
\pgfpathlineto{\pgfqpoint{2.145563in}{1.760816in}}%
\pgfpathlineto{\pgfqpoint{2.146605in}{1.698668in}}%
\pgfpathlineto{\pgfqpoint{2.147647in}{1.759488in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{2.149732in}{1.692393in}}%
\pgfpathlineto{\pgfqpoint{2.150774in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{1.767577in}}%
\pgfpathlineto{\pgfqpoint{2.152859in}{1.692194in}}%
\pgfpathlineto{\pgfqpoint{2.153901in}{1.679823in}}%
\pgfpathlineto{\pgfqpoint{2.154944in}{1.591996in}}%
\pgfpathlineto{\pgfqpoint{2.155986in}{1.809110in}}%
\pgfpathlineto{\pgfqpoint{2.157028in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{2.158071in}{1.714920in}}%
\pgfpathlineto{\pgfqpoint{2.159113in}{1.784920in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{1.891468in}}%
\pgfpathlineto{\pgfqpoint{2.162240in}{1.876380in}}%
\pgfpathlineto{\pgfqpoint{2.163282in}{1.676653in}}%
\pgfpathlineto{\pgfqpoint{2.164324in}{1.670280in}}%
\pgfpathlineto{\pgfqpoint{2.165367in}{1.859167in}}%
\pgfpathlineto{\pgfqpoint{2.166409in}{1.573274in}}%
\pgfpathlineto{\pgfqpoint{2.167451in}{1.795756in}}%
\pgfpathlineto{\pgfqpoint{2.168494in}{1.592185in}}%
\pgfpathlineto{\pgfqpoint{2.169536in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{2.170578in}{1.790409in}}%
\pgfpathlineto{\pgfqpoint{2.171621in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.172663in}{1.843565in}}%
\pgfpathlineto{\pgfqpoint{2.173705in}{1.881271in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{1.639660in}}%
\pgfpathlineto{\pgfqpoint{2.175790in}{1.733421in}}%
\pgfpathlineto{\pgfqpoint{2.176832in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{2.177874in}{1.713816in}}%
\pgfpathlineto{\pgfqpoint{2.178917in}{1.879779in}}%
\pgfpathlineto{\pgfqpoint{2.179959in}{1.620266in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{1.840837in}}%
\pgfpathlineto{\pgfqpoint{2.182044in}{1.710255in}}%
\pgfpathlineto{\pgfqpoint{2.183086in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{2.186213in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{2.187255in}{1.609219in}}%
\pgfpathlineto{\pgfqpoint{2.188298in}{1.729784in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{1.660533in}}%
\pgfpathlineto{\pgfqpoint{2.190382in}{1.713656in}}%
\pgfpathlineto{\pgfqpoint{2.191424in}{1.612344in}}%
\pgfpathlineto{\pgfqpoint{2.192467in}{1.617472in}}%
\pgfpathlineto{\pgfqpoint{2.193509in}{1.633172in}}%
\pgfpathlineto{\pgfqpoint{2.194551in}{1.616113in}}%
\pgfpathlineto{\pgfqpoint{2.195594in}{1.864580in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{1.585662in}}%
\pgfpathlineto{\pgfqpoint{2.197678in}{1.799194in}}%
\pgfpathlineto{\pgfqpoint{2.198721in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{2.200805in}{1.823673in}}%
\pgfpathlineto{\pgfqpoint{2.201848in}{1.643743in}}%
\pgfpathlineto{\pgfqpoint{2.202890in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{2.203932in}{1.602840in}}%
\pgfpathlineto{\pgfqpoint{2.204974in}{1.659661in}}%
\pgfpathlineto{\pgfqpoint{2.206017in}{1.868897in}}%
\pgfpathlineto{\pgfqpoint{2.207059in}{1.747388in}}%
\pgfpathlineto{\pgfqpoint{2.208101in}{1.839078in}}%
\pgfpathlineto{\pgfqpoint{2.209144in}{1.791323in}}%
\pgfpathlineto{\pgfqpoint{2.210186in}{1.819424in}}%
\pgfpathlineto{\pgfqpoint{2.211228in}{1.720036in}}%
\pgfpathlineto{\pgfqpoint{2.212271in}{1.904695in}}%
\pgfpathlineto{\pgfqpoint{2.213313in}{1.817915in}}%
\pgfpathlineto{\pgfqpoint{2.214355in}{1.843461in}}%
\pgfpathlineto{\pgfqpoint{2.215398in}{1.687446in}}%
\pgfpathlineto{\pgfqpoint{2.216440in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{2.217482in}{1.895692in}}%
\pgfpathlineto{\pgfqpoint{2.218525in}{1.557936in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{1.808821in}}%
\pgfpathlineto{\pgfqpoint{2.220609in}{1.709394in}}%
\pgfpathlineto{\pgfqpoint{2.221651in}{1.773997in}}%
\pgfpathlineto{\pgfqpoint{2.222694in}{1.736035in}}%
\pgfpathlineto{\pgfqpoint{2.223736in}{1.638559in}}%
\pgfpathlineto{\pgfqpoint{2.224778in}{1.657701in}}%
\pgfpathlineto{\pgfqpoint{2.225821in}{1.868518in}}%
\pgfpathlineto{\pgfqpoint{2.226863in}{1.592871in}}%
\pgfpathlineto{\pgfqpoint{2.228948in}{1.840779in}}%
\pgfpathlineto{\pgfqpoint{2.229990in}{1.755733in}}%
\pgfpathlineto{\pgfqpoint{2.231032in}{1.836326in}}%
\pgfpathlineto{\pgfqpoint{2.232075in}{1.823219in}}%
\pgfpathlineto{\pgfqpoint{2.233117in}{1.870749in}}%
\pgfpathlineto{\pgfqpoint{2.234159in}{1.836733in}}%
\pgfpathlineto{\pgfqpoint{2.235201in}{1.873059in}}%
\pgfpathlineto{\pgfqpoint{2.236244in}{1.801534in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.665575in}}%
\pgfpathlineto{\pgfqpoint{2.238328in}{1.742699in}}%
\pgfpathlineto{\pgfqpoint{2.239371in}{1.749879in}}%
\pgfpathlineto{\pgfqpoint{2.240413in}{1.567047in}}%
\pgfpathlineto{\pgfqpoint{2.241455in}{1.575252in}}%
\pgfpathlineto{\pgfqpoint{2.242498in}{1.758430in}}%
\pgfpathlineto{\pgfqpoint{2.243540in}{1.854482in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{2.245625in}{1.693600in}}%
\pgfpathlineto{\pgfqpoint{2.247709in}{1.644405in}}%
\pgfpathlineto{\pgfqpoint{2.248751in}{1.698342in}}%
\pgfpathlineto{\pgfqpoint{2.249794in}{1.647249in}}%
\pgfpathlineto{\pgfqpoint{2.250836in}{1.693534in}}%
\pgfpathlineto{\pgfqpoint{2.251878in}{1.791075in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{1.692628in}}%
\pgfpathlineto{\pgfqpoint{2.253963in}{1.713229in}}%
\pgfpathlineto{\pgfqpoint{2.256048in}{1.644794in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{1.766564in}}%
\pgfpathlineto{\pgfqpoint{2.258132in}{1.636039in}}%
\pgfpathlineto{\pgfqpoint{2.259175in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{2.260217in}{1.676392in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{1.771823in}}%
\pgfpathlineto{\pgfqpoint{2.264386in}{1.804206in}}%
\pgfpathlineto{\pgfqpoint{2.265428in}{1.767306in}}%
\pgfpathlineto{\pgfqpoint{2.266471in}{1.560001in}}%
\pgfpathlineto{\pgfqpoint{2.267513in}{1.822973in}}%
\pgfpathlineto{\pgfqpoint{2.268555in}{1.561905in}}%
\pgfpathlineto{\pgfqpoint{2.269598in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{2.270640in}{1.627805in}}%
\pgfpathlineto{\pgfqpoint{2.271682in}{1.832228in}}%
\pgfpathlineto{\pgfqpoint{2.273767in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{2.274809in}{1.609337in}}%
\pgfpathlineto{\pgfqpoint{2.275852in}{1.787759in}}%
\pgfpathlineto{\pgfqpoint{2.276894in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{2.280021in}{1.801714in}}%
\pgfpathlineto{\pgfqpoint{2.282105in}{1.616037in}}%
\pgfpathlineto{\pgfqpoint{2.283148in}{1.705776in}}%
\pgfpathlineto{\pgfqpoint{2.284190in}{1.664397in}}%
\pgfpathlineto{\pgfqpoint{2.285232in}{1.718821in}}%
\pgfpathlineto{\pgfqpoint{2.286275in}{1.799073in}}%
\pgfpathlineto{\pgfqpoint{2.287317in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.288359in}{1.745669in}}%
\pgfpathlineto{\pgfqpoint{2.289402in}{1.723389in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.762915in}}%
\pgfpathlineto{\pgfqpoint{2.291486in}{1.822832in}}%
\pgfpathlineto{\pgfqpoint{2.292528in}{1.682242in}}%
\pgfpathlineto{\pgfqpoint{2.293571in}{1.831699in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.717923in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.563036in}}%
\pgfpathlineto{\pgfqpoint{2.296698in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.297740in}{1.910365in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{1.584121in}}%
\pgfpathlineto{\pgfqpoint{2.299825in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{2.300867in}{1.827311in}}%
\pgfpathlineto{\pgfqpoint{2.301909in}{1.660177in}}%
\pgfpathlineto{\pgfqpoint{2.302952in}{1.661305in}}%
\pgfpathlineto{\pgfqpoint{2.303994in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{2.305036in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{2.306079in}{1.652863in}}%
\pgfpathlineto{\pgfqpoint{2.307121in}{1.721992in}}%
\pgfpathlineto{\pgfqpoint{2.308163in}{1.661879in}}%
\pgfpathlineto{\pgfqpoint{2.309205in}{1.795950in}}%
\pgfpathlineto{\pgfqpoint{2.310248in}{1.651212in}}%
\pgfpathlineto{\pgfqpoint{2.311290in}{1.695025in}}%
\pgfpathlineto{\pgfqpoint{2.312332in}{1.710640in}}%
\pgfpathlineto{\pgfqpoint{2.314417in}{1.655218in}}%
\pgfpathlineto{\pgfqpoint{2.316502in}{1.782247in}}%
\pgfpathlineto{\pgfqpoint{2.317544in}{1.642009in}}%
\pgfpathlineto{\pgfqpoint{2.319629in}{1.847364in}}%
\pgfpathlineto{\pgfqpoint{2.320671in}{1.773355in}}%
\pgfpathlineto{\pgfqpoint{2.321713in}{1.560951in}}%
\pgfpathlineto{\pgfqpoint{2.322755in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{2.323798in}{1.706132in}}%
\pgfpathlineto{\pgfqpoint{2.324840in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{1.843328in}}%
\pgfpathlineto{\pgfqpoint{2.326925in}{1.691839in}}%
\pgfpathlineto{\pgfqpoint{2.327967in}{1.693053in}}%
\pgfpathlineto{\pgfqpoint{2.329009in}{1.693309in}}%
\pgfpathlineto{\pgfqpoint{2.330052in}{1.689452in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{1.617153in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.675473in}}%
\pgfpathlineto{\pgfqpoint{2.333179in}{1.706449in}}%
\pgfpathlineto{\pgfqpoint{2.334221in}{1.723262in}}%
\pgfpathlineto{\pgfqpoint{2.335263in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{2.336305in}{1.717630in}}%
\pgfpathlineto{\pgfqpoint{2.337348in}{1.636907in}}%
\pgfpathlineto{\pgfqpoint{2.338390in}{1.679501in}}%
\pgfpathlineto{\pgfqpoint{2.339432in}{1.752386in}}%
\pgfpathlineto{\pgfqpoint{2.340475in}{1.746015in}}%
\pgfpathlineto{\pgfqpoint{2.341517in}{1.588438in}}%
\pgfpathlineto{\pgfqpoint{2.342559in}{1.717937in}}%
\pgfpathlineto{\pgfqpoint{2.343602in}{1.787834in}}%
\pgfpathlineto{\pgfqpoint{2.344644in}{1.783531in}}%
\pgfpathlineto{\pgfqpoint{2.345686in}{1.717400in}}%
\pgfpathlineto{\pgfqpoint{2.346729in}{1.742793in}}%
\pgfpathlineto{\pgfqpoint{2.347771in}{1.740379in}}%
\pgfpathlineto{\pgfqpoint{2.348813in}{1.655841in}}%
\pgfpathlineto{\pgfqpoint{2.349855in}{1.755708in}}%
\pgfpathlineto{\pgfqpoint{2.351940in}{1.607271in}}%
\pgfpathlineto{\pgfqpoint{2.354025in}{1.807943in}}%
\pgfpathlineto{\pgfqpoint{2.355067in}{1.637800in}}%
\pgfpathlineto{\pgfqpoint{2.356109in}{1.582071in}}%
\pgfpathlineto{\pgfqpoint{2.357152in}{1.612792in}}%
\pgfpathlineto{\pgfqpoint{2.358194in}{1.750248in}}%
\pgfpathlineto{\pgfqpoint{2.359236in}{1.665858in}}%
\pgfpathlineto{\pgfqpoint{2.360279in}{1.807092in}}%
\pgfpathlineto{\pgfqpoint{2.361321in}{1.893166in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{1.680640in}}%
\pgfpathlineto{\pgfqpoint{2.363406in}{1.800150in}}%
\pgfpathlineto{\pgfqpoint{2.364448in}{1.579121in}}%
\pgfpathlineto{\pgfqpoint{2.365490in}{1.702459in}}%
\pgfpathlineto{\pgfqpoint{2.366532in}{1.577046in}}%
\pgfpathlineto{\pgfqpoint{2.367575in}{1.745533in}}%
\pgfpathlineto{\pgfqpoint{2.368617in}{1.816361in}}%
\pgfpathlineto{\pgfqpoint{2.369659in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.758455in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{2.374871in}{1.709319in}}%
\pgfpathlineto{\pgfqpoint{2.375913in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{1.754856in}}%
\pgfpathlineto{\pgfqpoint{2.377998in}{1.661929in}}%
\pgfpathlineto{\pgfqpoint{2.379040in}{1.745490in}}%
\pgfpathlineto{\pgfqpoint{2.380082in}{1.742781in}}%
\pgfpathlineto{\pgfqpoint{2.381125in}{1.664142in}}%
\pgfpathlineto{\pgfqpoint{2.382167in}{1.694200in}}%
\pgfpathlineto{\pgfqpoint{2.383209in}{1.682610in}}%
\pgfpathlineto{\pgfqpoint{2.384252in}{1.632188in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.752636in}}%
\pgfpathlineto{\pgfqpoint{2.386336in}{1.829218in}}%
\pgfpathlineto{\pgfqpoint{2.387379in}{1.669732in}}%
\pgfpathlineto{\pgfqpoint{2.388421in}{1.664159in}}%
\pgfpathlineto{\pgfqpoint{2.389463in}{1.710354in}}%
\pgfpathlineto{\pgfqpoint{2.390506in}{1.627608in}}%
\pgfpathlineto{\pgfqpoint{2.391548in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{2.393632in}{1.619732in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{1.769363in}}%
\pgfpathlineto{\pgfqpoint{2.395717in}{1.647747in}}%
\pgfpathlineto{\pgfqpoint{2.396759in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.397802in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{2.398844in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{2.399886in}{1.779367in}}%
\pgfpathlineto{\pgfqpoint{2.400929in}{1.710361in}}%
\pgfpathlineto{\pgfqpoint{2.401971in}{1.666154in}}%
\pgfpathlineto{\pgfqpoint{2.403013in}{1.700957in}}%
\pgfpathlineto{\pgfqpoint{2.404056in}{1.801687in}}%
\pgfpathlineto{\pgfqpoint{2.405098in}{1.770518in}}%
\pgfpathlineto{\pgfqpoint{2.406140in}{1.782826in}}%
\pgfpathlineto{\pgfqpoint{2.407183in}{1.615411in}}%
\pgfpathlineto{\pgfqpoint{2.408225in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{2.409267in}{1.758937in}}%
\pgfpathlineto{\pgfqpoint{2.410309in}{1.714342in}}%
\pgfpathlineto{\pgfqpoint{2.413436in}{1.844894in}}%
\pgfpathlineto{\pgfqpoint{2.414479in}{1.727957in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{1.661489in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.745546in}}%
\pgfpathlineto{\pgfqpoint{2.417606in}{1.777869in}}%
\pgfpathlineto{\pgfqpoint{2.418648in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{2.419690in}{1.710315in}}%
\pgfpathlineto{\pgfqpoint{2.420733in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{2.421775in}{1.772760in}}%
\pgfpathlineto{\pgfqpoint{2.422817in}{1.598688in}}%
\pgfpathlineto{\pgfqpoint{2.423859in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{1.631985in}}%
\pgfpathlineto{\pgfqpoint{2.425944in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{2.426986in}{1.650444in}}%
\pgfpathlineto{\pgfqpoint{2.428029in}{1.616205in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{1.623185in}}%
\pgfpathlineto{\pgfqpoint{2.430113in}{1.670220in}}%
\pgfpathlineto{\pgfqpoint{2.431156in}{1.840002in}}%
\pgfpathlineto{\pgfqpoint{2.432198in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{2.433240in}{1.693719in}}%
\pgfpathlineto{\pgfqpoint{2.434283in}{1.760030in}}%
\pgfpathlineto{\pgfqpoint{2.435325in}{1.678018in}}%
\pgfpathlineto{\pgfqpoint{2.436367in}{1.692590in}}%
\pgfpathlineto{\pgfqpoint{2.437409in}{1.621165in}}%
\pgfpathlineto{\pgfqpoint{2.438452in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{2.439494in}{1.793877in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{2.441579in}{1.700919in}}%
\pgfpathlineto{\pgfqpoint{2.442621in}{1.564197in}}%
\pgfpathlineto{\pgfqpoint{2.443663in}{1.744506in}}%
\pgfpathlineto{\pgfqpoint{2.444706in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.446790in}{1.586105in}}%
\pgfpathlineto{\pgfqpoint{2.447833in}{1.710008in}}%
\pgfpathlineto{\pgfqpoint{2.448875in}{1.690608in}}%
\pgfpathlineto{\pgfqpoint{2.449917in}{1.760020in}}%
\pgfpathlineto{\pgfqpoint{2.450960in}{1.764638in}}%
\pgfpathlineto{\pgfqpoint{2.452002in}{1.831976in}}%
\pgfpathlineto{\pgfqpoint{2.453044in}{1.695792in}}%
\pgfpathlineto{\pgfqpoint{2.454086in}{1.809158in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{1.635821in}}%
\pgfpathlineto{\pgfqpoint{2.456171in}{1.742518in}}%
\pgfpathlineto{\pgfqpoint{2.457213in}{1.544074in}}%
\pgfpathlineto{\pgfqpoint{2.458256in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.459298in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{2.460340in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{2.461383in}{1.734495in}}%
\pgfpathlineto{\pgfqpoint{2.462425in}{1.617441in}}%
\pgfpathlineto{\pgfqpoint{2.463467in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.710110in}}%
\pgfpathlineto{\pgfqpoint{2.465552in}{1.824773in}}%
\pgfpathlineto{\pgfqpoint{2.466594in}{1.544567in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{1.606881in}}%
\pgfpathlineto{\pgfqpoint{2.468679in}{1.786829in}}%
\pgfpathlineto{\pgfqpoint{2.469721in}{1.562130in}}%
\pgfpathlineto{\pgfqpoint{2.470763in}{1.671340in}}%
\pgfpathlineto{\pgfqpoint{2.471806in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{2.472848in}{1.781319in}}%
\pgfpathlineto{\pgfqpoint{2.473890in}{1.564833in}}%
\pgfpathlineto{\pgfqpoint{2.474933in}{1.814309in}}%
\pgfpathlineto{\pgfqpoint{2.475975in}{1.800221in}}%
\pgfpathlineto{\pgfqpoint{2.477017in}{1.594557in}}%
\pgfpathlineto{\pgfqpoint{2.478060in}{1.789403in}}%
\pgfpathlineto{\pgfqpoint{2.479102in}{1.656234in}}%
\pgfpathlineto{\pgfqpoint{2.480144in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{2.481186in}{1.656560in}}%
\pgfpathlineto{\pgfqpoint{2.482229in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{2.483271in}{1.554723in}}%
\pgfpathlineto{\pgfqpoint{2.484313in}{1.705643in}}%
\pgfpathlineto{\pgfqpoint{2.485356in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{2.486398in}{1.637567in}}%
\pgfpathlineto{\pgfqpoint{2.487440in}{1.816961in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.609242in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{1.736272in}}%
\pgfpathlineto{\pgfqpoint{2.490567in}{1.638908in}}%
\pgfpathlineto{\pgfqpoint{2.491610in}{1.732628in}}%
\pgfpathlineto{\pgfqpoint{2.492652in}{1.727103in}}%
\pgfpathlineto{\pgfqpoint{2.493694in}{1.681657in}}%
\pgfpathlineto{\pgfqpoint{2.494736in}{1.683755in}}%
\pgfpathlineto{\pgfqpoint{2.495779in}{1.574996in}}%
\pgfpathlineto{\pgfqpoint{2.497863in}{1.838687in}}%
\pgfpathlineto{\pgfqpoint{2.498906in}{1.580085in}}%
\pgfpathlineto{\pgfqpoint{2.499948in}{1.596914in}}%
\pgfpathlineto{\pgfqpoint{2.500990in}{1.759769in}}%
\pgfpathlineto{\pgfqpoint{2.502033in}{1.784732in}}%
\pgfpathlineto{\pgfqpoint{2.503075in}{1.588027in}}%
\pgfpathlineto{\pgfqpoint{2.505160in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{2.506202in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{2.507244in}{1.574057in}}%
\pgfpathlineto{\pgfqpoint{2.508287in}{1.752923in}}%
\pgfpathlineto{\pgfqpoint{2.509329in}{1.601872in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.723070in}}%
\pgfpathlineto{\pgfqpoint{2.511413in}{1.580406in}}%
\pgfpathlineto{\pgfqpoint{2.512456in}{1.590643in}}%
\pgfpathlineto{\pgfqpoint{2.514540in}{1.679801in}}%
\pgfpathlineto{\pgfqpoint{2.515583in}{1.665826in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.657306in}}%
\pgfpathlineto{\pgfqpoint{2.517667in}{1.604676in}}%
\pgfpathlineto{\pgfqpoint{2.518710in}{1.666539in}}%
\pgfpathlineto{\pgfqpoint{2.519752in}{1.623986in}}%
\pgfpathlineto{\pgfqpoint{2.520794in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{2.521837in}{1.794247in}}%
\pgfpathlineto{\pgfqpoint{2.522879in}{1.846245in}}%
\pgfpathlineto{\pgfqpoint{2.523921in}{1.766533in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{1.562921in}}%
\pgfpathlineto{\pgfqpoint{2.526006in}{1.656386in}}%
\pgfpathlineto{\pgfqpoint{2.528090in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.529133in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{2.530175in}{1.762505in}}%
\pgfpathlineto{\pgfqpoint{2.531217in}{1.583802in}}%
\pgfpathlineto{\pgfqpoint{2.532260in}{1.559714in}}%
\pgfpathlineto{\pgfqpoint{2.533302in}{1.701370in}}%
\pgfpathlineto{\pgfqpoint{2.534344in}{1.694707in}}%
\pgfpathlineto{\pgfqpoint{2.535387in}{1.576102in}}%
\pgfpathlineto{\pgfqpoint{2.536429in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{2.537471in}{1.585598in}}%
\pgfpathlineto{\pgfqpoint{2.538513in}{1.817272in}}%
\pgfpathlineto{\pgfqpoint{2.539556in}{1.614950in}}%
\pgfpathlineto{\pgfqpoint{2.540598in}{1.659767in}}%
\pgfpathlineto{\pgfqpoint{2.541640in}{1.652373in}}%
\pgfpathlineto{\pgfqpoint{2.542683in}{1.616139in}}%
\pgfpathlineto{\pgfqpoint{2.543725in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{2.544767in}{1.596980in}}%
\pgfpathlineto{\pgfqpoint{2.546852in}{1.774604in}}%
\pgfpathlineto{\pgfqpoint{2.547894in}{1.743467in}}%
\pgfpathlineto{\pgfqpoint{2.548937in}{1.562363in}}%
\pgfpathlineto{\pgfqpoint{2.549979in}{1.604943in}}%
\pgfpathlineto{\pgfqpoint{2.551021in}{1.555783in}}%
\pgfpathlineto{\pgfqpoint{2.552064in}{1.728635in}}%
\pgfpathlineto{\pgfqpoint{2.553106in}{1.661693in}}%
\pgfpathlineto{\pgfqpoint{2.554148in}{1.804493in}}%
\pgfpathlineto{\pgfqpoint{2.555190in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{2.556233in}{1.668616in}}%
\pgfpathlineto{\pgfqpoint{2.557275in}{1.690906in}}%
\pgfpathlineto{\pgfqpoint{2.558317in}{1.646883in}}%
\pgfpathlineto{\pgfqpoint{2.559360in}{1.724876in}}%
\pgfpathlineto{\pgfqpoint{2.560402in}{1.674421in}}%
\pgfpathlineto{\pgfqpoint{2.561444in}{1.737803in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{1.558337in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.747702in}}%
\pgfpathlineto{\pgfqpoint{2.566656in}{1.746135in}}%
\pgfpathlineto{\pgfqpoint{2.567698in}{1.646404in}}%
\pgfpathlineto{\pgfqpoint{2.568740in}{1.696518in}}%
\pgfpathlineto{\pgfqpoint{2.569783in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{2.570825in}{1.769880in}}%
\pgfpathlineto{\pgfqpoint{2.571867in}{1.755613in}}%
\pgfpathlineto{\pgfqpoint{2.572910in}{1.601620in}}%
\pgfpathlineto{\pgfqpoint{2.573952in}{1.754246in}}%
\pgfpathlineto{\pgfqpoint{2.574994in}{1.807397in}}%
\pgfpathlineto{\pgfqpoint{2.576037in}{1.649178in}}%
\pgfpathlineto{\pgfqpoint{2.577079in}{1.655067in}}%
\pgfpathlineto{\pgfqpoint{2.578121in}{1.622984in}}%
\pgfpathlineto{\pgfqpoint{2.579164in}{1.618540in}}%
\pgfpathlineto{\pgfqpoint{2.581248in}{1.829862in}}%
\pgfpathlineto{\pgfqpoint{2.582290in}{1.691292in}}%
\pgfpathlineto{\pgfqpoint{2.584375in}{1.564445in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{1.631842in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.614401in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.681059in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{1.676454in}}%
\pgfpathlineto{\pgfqpoint{2.589587in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{2.590629in}{1.572008in}}%
\pgfpathlineto{\pgfqpoint{2.591671in}{1.666412in}}%
\pgfpathlineto{\pgfqpoint{2.592714in}{1.580149in}}%
\pgfpathlineto{\pgfqpoint{2.593756in}{1.593639in}}%
\pgfpathlineto{\pgfqpoint{2.594798in}{1.579098in}}%
\pgfpathlineto{\pgfqpoint{2.595841in}{1.717936in}}%
\pgfpathlineto{\pgfqpoint{2.596883in}{1.588463in}}%
\pgfpathlineto{\pgfqpoint{2.597925in}{1.640472in}}%
\pgfpathlineto{\pgfqpoint{2.598967in}{1.647281in}}%
\pgfpathlineto{\pgfqpoint{2.600010in}{1.668047in}}%
\pgfpathlineto{\pgfqpoint{2.601052in}{1.625192in}}%
\pgfpathlineto{\pgfqpoint{2.602094in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{2.603137in}{1.652380in}}%
\pgfpathlineto{\pgfqpoint{2.604179in}{1.569402in}}%
\pgfpathlineto{\pgfqpoint{2.605221in}{1.593262in}}%
\pgfpathlineto{\pgfqpoint{2.606264in}{1.739900in}}%
\pgfpathlineto{\pgfqpoint{2.607306in}{1.625663in}}%
\pgfpathlineto{\pgfqpoint{2.608348in}{1.756415in}}%
\pgfpathlineto{\pgfqpoint{2.609391in}{1.718165in}}%
\pgfpathlineto{\pgfqpoint{2.610433in}{1.717720in}}%
\pgfpathlineto{\pgfqpoint{2.611475in}{1.764379in}}%
\pgfpathlineto{\pgfqpoint{2.612517in}{1.708667in}}%
\pgfpathlineto{\pgfqpoint{2.613560in}{1.574355in}}%
\pgfpathlineto{\pgfqpoint{2.614602in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.615644in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{2.616687in}{1.718892in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{2.619814in}{1.704398in}}%
\pgfpathlineto{\pgfqpoint{2.620856in}{1.708457in}}%
\pgfpathlineto{\pgfqpoint{2.621898in}{1.586632in}}%
\pgfpathlineto{\pgfqpoint{2.622941in}{1.712002in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.766340in}}%
\pgfpathlineto{\pgfqpoint{2.625025in}{1.572232in}}%
\pgfpathlineto{\pgfqpoint{2.626067in}{1.576413in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.665503in}}%
\pgfpathlineto{\pgfqpoint{2.628152in}{1.795371in}}%
\pgfpathlineto{\pgfqpoint{2.629194in}{1.562513in}}%
\pgfpathlineto{\pgfqpoint{2.630237in}{1.805664in}}%
\pgfpathlineto{\pgfqpoint{2.631279in}{1.535614in}}%
\pgfpathlineto{\pgfqpoint{2.632321in}{1.560025in}}%
\pgfpathlineto{\pgfqpoint{2.634406in}{1.794435in}}%
\pgfpathlineto{\pgfqpoint{2.635448in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{2.636491in}{1.730178in}}%
\pgfpathlineto{\pgfqpoint{2.637533in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{2.638575in}{1.668938in}}%
\pgfpathlineto{\pgfqpoint{2.639617in}{1.561654in}}%
\pgfpathlineto{\pgfqpoint{2.640660in}{1.588337in}}%
\pgfpathlineto{\pgfqpoint{2.641702in}{1.670382in}}%
\pgfpathlineto{\pgfqpoint{2.642744in}{1.568437in}}%
\pgfpathlineto{\pgfqpoint{2.643787in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{2.644829in}{1.574608in}}%
\pgfpathlineto{\pgfqpoint{2.646914in}{1.657924in}}%
\pgfpathlineto{\pgfqpoint{2.647956in}{1.726804in}}%
\pgfpathlineto{\pgfqpoint{2.650041in}{1.675974in}}%
\pgfpathlineto{\pgfqpoint{2.651083in}{1.766063in}}%
\pgfpathlineto{\pgfqpoint{2.652125in}{1.605727in}}%
\pgfpathlineto{\pgfqpoint{2.653168in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{2.654210in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{2.655252in}{1.727018in}}%
\pgfpathlineto{\pgfqpoint{2.656294in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{2.657337in}{1.606768in}}%
\pgfpathlineto{\pgfqpoint{2.658379in}{1.633839in}}%
\pgfpathlineto{\pgfqpoint{2.659421in}{1.778611in}}%
\pgfpathlineto{\pgfqpoint{2.660464in}{1.691066in}}%
\pgfpathlineto{\pgfqpoint{2.661506in}{1.640957in}}%
\pgfpathlineto{\pgfqpoint{2.663591in}{1.813733in}}%
\pgfpathlineto{\pgfqpoint{2.664633in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{2.665675in}{1.735623in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{1.707380in}}%
\pgfpathlineto{\pgfqpoint{2.667760in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{2.668802in}{1.576993in}}%
\pgfpathlineto{\pgfqpoint{2.669844in}{1.600282in}}%
\pgfpathlineto{\pgfqpoint{2.670887in}{1.684168in}}%
\pgfpathlineto{\pgfqpoint{2.671929in}{1.696787in}}%
\pgfpathlineto{\pgfqpoint{2.672971in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{2.676098in}{1.583121in}}%
\pgfpathlineto{\pgfqpoint{2.677141in}{1.701109in}}%
\pgfpathlineto{\pgfqpoint{2.678183in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{2.679225in}{1.729632in}}%
\pgfpathlineto{\pgfqpoint{2.680268in}{1.645618in}}%
\pgfpathlineto{\pgfqpoint{2.681310in}{1.641348in}}%
\pgfpathlineto{\pgfqpoint{2.682352in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{2.683394in}{1.652740in}}%
\pgfpathlineto{\pgfqpoint{2.684437in}{1.682931in}}%
\pgfpathlineto{\pgfqpoint{2.685479in}{1.666672in}}%
\pgfpathlineto{\pgfqpoint{2.686521in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.625096in}}%
\pgfpathlineto{\pgfqpoint{2.688606in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{2.690691in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{2.691733in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{2.692775in}{1.553496in}}%
\pgfpathlineto{\pgfqpoint{2.693818in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{2.694860in}{1.615507in}}%
\pgfpathlineto{\pgfqpoint{2.695902in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{2.696945in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{2.697987in}{1.581685in}}%
\pgfpathlineto{\pgfqpoint{2.699029in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{2.700071in}{1.704094in}}%
\pgfpathlineto{\pgfqpoint{2.701114in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{2.702156in}{1.779257in}}%
\pgfpathlineto{\pgfqpoint{2.703198in}{1.728775in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{2.705283in}{1.536865in}}%
\pgfpathlineto{\pgfqpoint{2.706325in}{1.614224in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.655099in}}%
\pgfpathlineto{\pgfqpoint{2.708410in}{1.644451in}}%
\pgfpathlineto{\pgfqpoint{2.709452in}{1.770159in}}%
\pgfpathlineto{\pgfqpoint{2.710495in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{2.711537in}{1.654487in}}%
\pgfpathlineto{\pgfqpoint{2.713621in}{1.599491in}}%
\pgfpathlineto{\pgfqpoint{2.714664in}{1.828394in}}%
\pgfpathlineto{\pgfqpoint{2.715706in}{1.631392in}}%
\pgfpathlineto{\pgfqpoint{2.716748in}{1.605302in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{1.601512in}}%
\pgfpathlineto{\pgfqpoint{2.718833in}{1.719562in}}%
\pgfpathlineto{\pgfqpoint{2.719875in}{1.605487in}}%
\pgfpathlineto{\pgfqpoint{2.720918in}{1.722164in}}%
\pgfpathlineto{\pgfqpoint{2.721960in}{1.676987in}}%
\pgfpathlineto{\pgfqpoint{2.723002in}{1.745591in}}%
\pgfpathlineto{\pgfqpoint{2.724045in}{1.574613in}}%
\pgfpathlineto{\pgfqpoint{2.725087in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{2.726129in}{1.602423in}}%
\pgfpathlineto{\pgfqpoint{2.727171in}{1.589984in}}%
\pgfpathlineto{\pgfqpoint{2.728214in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{2.729256in}{1.682283in}}%
\pgfpathlineto{\pgfqpoint{2.730298in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{2.731341in}{1.659629in}}%
\pgfpathlineto{\pgfqpoint{2.732383in}{1.577885in}}%
\pgfpathlineto{\pgfqpoint{2.733425in}{1.636868in}}%
\pgfpathlineto{\pgfqpoint{2.734468in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{2.735510in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{2.736552in}{1.608100in}}%
\pgfpathlineto{\pgfqpoint{2.737595in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{2.738637in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{2.739679in}{1.557140in}}%
\pgfpathlineto{\pgfqpoint{2.740722in}{1.738121in}}%
\pgfpathlineto{\pgfqpoint{2.741764in}{1.685884in}}%
\pgfpathlineto{\pgfqpoint{2.742806in}{1.700154in}}%
\pgfpathlineto{\pgfqpoint{2.743848in}{1.599693in}}%
\pgfpathlineto{\pgfqpoint{2.744891in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{2.745933in}{1.583877in}}%
\pgfpathlineto{\pgfqpoint{2.746975in}{1.748750in}}%
\pgfpathlineto{\pgfqpoint{2.748018in}{1.735064in}}%
\pgfpathlineto{\pgfqpoint{2.750102in}{1.590052in}}%
\pgfpathlineto{\pgfqpoint{2.751145in}{1.698940in}}%
\pgfpathlineto{\pgfqpoint{2.752187in}{1.757096in}}%
\pgfpathlineto{\pgfqpoint{2.753229in}{1.711609in}}%
\pgfpathlineto{\pgfqpoint{2.754272in}{1.604693in}}%
\pgfpathlineto{\pgfqpoint{2.755314in}{1.745123in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{1.626398in}}%
\pgfpathlineto{\pgfqpoint{2.757398in}{1.747888in}}%
\pgfpathlineto{\pgfqpoint{2.758441in}{1.667710in}}%
\pgfpathlineto{\pgfqpoint{2.759483in}{1.532915in}}%
\pgfpathlineto{\pgfqpoint{2.760525in}{1.638049in}}%
\pgfpathlineto{\pgfqpoint{2.761568in}{1.703270in}}%
\pgfpathlineto{\pgfqpoint{2.762610in}{1.579421in}}%
\pgfpathlineto{\pgfqpoint{2.763652in}{1.627338in}}%
\pgfpathlineto{\pgfqpoint{2.764695in}{1.636808in}}%
\pgfpathlineto{\pgfqpoint{2.765737in}{1.638215in}}%
\pgfpathlineto{\pgfqpoint{2.766779in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{2.767822in}{1.532486in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{1.671383in}}%
\pgfpathlineto{\pgfqpoint{2.769906in}{1.591243in}}%
\pgfpathlineto{\pgfqpoint{2.770948in}{1.625247in}}%
\pgfpathlineto{\pgfqpoint{2.771991in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{2.773033in}{1.629966in}}%
\pgfpathlineto{\pgfqpoint{2.774075in}{1.597784in}}%
\pgfpathlineto{\pgfqpoint{2.775118in}{1.631086in}}%
\pgfpathlineto{\pgfqpoint{2.776160in}{1.676605in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.564830in}}%
\pgfpathlineto{\pgfqpoint{2.780329in}{1.674339in}}%
\pgfpathlineto{\pgfqpoint{2.781372in}{1.653860in}}%
\pgfpathlineto{\pgfqpoint{2.782414in}{1.547468in}}%
\pgfpathlineto{\pgfqpoint{2.784498in}{1.591137in}}%
\pgfpathlineto{\pgfqpoint{2.785541in}{1.730177in}}%
\pgfpathlineto{\pgfqpoint{2.786583in}{1.533863in}}%
\pgfpathlineto{\pgfqpoint{2.787625in}{1.580877in}}%
\pgfpathlineto{\pgfqpoint{2.788668in}{1.585451in}}%
\pgfpathlineto{\pgfqpoint{2.789710in}{1.574495in}}%
\pgfpathlineto{\pgfqpoint{2.790752in}{1.658039in}}%
\pgfpathlineto{\pgfqpoint{2.791795in}{1.674486in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{2.793879in}{1.735943in}}%
\pgfpathlineto{\pgfqpoint{2.794922in}{1.530864in}}%
\pgfpathlineto{\pgfqpoint{2.795964in}{1.603340in}}%
\pgfpathlineto{\pgfqpoint{2.797006in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{2.798049in}{1.651506in}}%
\pgfpathlineto{\pgfqpoint{2.799091in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.800133in}{1.664599in}}%
\pgfpathlineto{\pgfqpoint{2.801175in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.802218in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{2.803260in}{1.770190in}}%
\pgfpathlineto{\pgfqpoint{2.804302in}{1.707639in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.698279in}}%
\pgfpathlineto{\pgfqpoint{2.806387in}{1.744170in}}%
\pgfpathlineto{\pgfqpoint{2.807429in}{1.762468in}}%
\pgfpathlineto{\pgfqpoint{2.808472in}{1.658188in}}%
\pgfpathlineto{\pgfqpoint{2.809514in}{1.705023in}}%
\pgfpathlineto{\pgfqpoint{2.810556in}{1.709379in}}%
\pgfpathlineto{\pgfqpoint{2.811599in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{2.813683in}{1.660721in}}%
\pgfpathlineto{\pgfqpoint{2.814725in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{1.558854in}}%
\pgfpathlineto{\pgfqpoint{2.816810in}{1.628853in}}%
\pgfpathlineto{\pgfqpoint{2.817852in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{2.818895in}{1.667842in}}%
\pgfpathlineto{\pgfqpoint{2.819937in}{1.578487in}}%
\pgfpathlineto{\pgfqpoint{2.820979in}{1.656661in}}%
\pgfpathlineto{\pgfqpoint{2.822022in}{1.683436in}}%
\pgfpathlineto{\pgfqpoint{2.823064in}{1.757707in}}%
\pgfpathlineto{\pgfqpoint{2.824106in}{1.688797in}}%
\pgfpathlineto{\pgfqpoint{2.825149in}{1.645238in}}%
\pgfpathlineto{\pgfqpoint{2.826191in}{1.807510in}}%
\pgfpathlineto{\pgfqpoint{2.827233in}{1.655023in}}%
\pgfpathlineto{\pgfqpoint{2.828275in}{1.628368in}}%
\pgfpathlineto{\pgfqpoint{2.829318in}{1.537547in}}%
\pgfpathlineto{\pgfqpoint{2.830360in}{1.689768in}}%
\pgfpathlineto{\pgfqpoint{2.831402in}{1.781391in}}%
\pgfpathlineto{\pgfqpoint{2.832445in}{1.803029in}}%
\pgfpathlineto{\pgfqpoint{2.833487in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.834529in}{1.568601in}}%
\pgfpathlineto{\pgfqpoint{2.835572in}{1.731418in}}%
\pgfpathlineto{\pgfqpoint{2.836614in}{1.672975in}}%
\pgfpathlineto{\pgfqpoint{2.837656in}{1.709760in}}%
\pgfpathlineto{\pgfqpoint{2.838699in}{1.712595in}}%
\pgfpathlineto{\pgfqpoint{2.839741in}{1.585135in}}%
\pgfpathlineto{\pgfqpoint{2.840783in}{1.649356in}}%
\pgfpathlineto{\pgfqpoint{2.841826in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{2.842868in}{1.752568in}}%
\pgfpathlineto{\pgfqpoint{2.844952in}{1.589008in}}%
\pgfpathlineto{\pgfqpoint{2.845995in}{1.625306in}}%
\pgfpathlineto{\pgfqpoint{2.847037in}{1.532570in}}%
\pgfpathlineto{\pgfqpoint{2.849122in}{1.623556in}}%
\pgfpathlineto{\pgfqpoint{2.850164in}{1.573363in}}%
\pgfpathlineto{\pgfqpoint{2.851206in}{1.720881in}}%
\pgfpathlineto{\pgfqpoint{2.852249in}{1.749202in}}%
\pgfpathlineto{\pgfqpoint{2.853291in}{1.544083in}}%
\pgfpathlineto{\pgfqpoint{2.854333in}{1.710532in}}%
\pgfpathlineto{\pgfqpoint{2.855376in}{1.594543in}}%
\pgfpathlineto{\pgfqpoint{2.856418in}{1.651582in}}%
\pgfpathlineto{\pgfqpoint{2.857460in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{2.858502in}{1.617914in}}%
\pgfpathlineto{\pgfqpoint{2.859545in}{1.718208in}}%
\pgfpathlineto{\pgfqpoint{2.860587in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{1.767173in}}%
\pgfpathlineto{\pgfqpoint{2.863714in}{1.594331in}}%
\pgfpathlineto{\pgfqpoint{2.864756in}{1.598836in}}%
\pgfpathlineto{\pgfqpoint{2.865799in}{1.722135in}}%
\pgfpathlineto{\pgfqpoint{2.866841in}{1.569379in}}%
\pgfpathlineto{\pgfqpoint{2.867883in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{2.868926in}{1.659630in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{1.592733in}}%
\pgfpathlineto{\pgfqpoint{2.871010in}{1.637242in}}%
\pgfpathlineto{\pgfqpoint{2.872052in}{1.738751in}}%
\pgfpathlineto{\pgfqpoint{2.873095in}{1.592186in}}%
\pgfpathlineto{\pgfqpoint{2.874137in}{1.664913in}}%
\pgfpathlineto{\pgfqpoint{2.875179in}{1.678190in}}%
\pgfpathlineto{\pgfqpoint{2.876222in}{1.704541in}}%
\pgfpathlineto{\pgfqpoint{2.877264in}{1.797240in}}%
\pgfpathlineto{\pgfqpoint{2.878306in}{1.622692in}}%
\pgfpathlineto{\pgfqpoint{2.879349in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{2.880391in}{1.602275in}}%
\pgfpathlineto{\pgfqpoint{2.881433in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{2.882476in}{1.552388in}}%
\pgfpathlineto{\pgfqpoint{2.883518in}{1.704638in}}%
\pgfpathlineto{\pgfqpoint{2.884560in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.885603in}{1.640337in}}%
\pgfpathlineto{\pgfqpoint{2.886645in}{1.688751in}}%
\pgfpathlineto{\pgfqpoint{2.887687in}{1.615524in}}%
\pgfpathlineto{\pgfqpoint{2.888729in}{1.585412in}}%
\pgfpathlineto{\pgfqpoint{2.889772in}{1.665244in}}%
\pgfpathlineto{\pgfqpoint{2.890814in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{2.891856in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{2.892899in}{1.675730in}}%
\pgfpathlineto{\pgfqpoint{2.893941in}{1.608791in}}%
\pgfpathlineto{\pgfqpoint{2.894983in}{1.569406in}}%
\pgfpathlineto{\pgfqpoint{2.896026in}{1.667723in}}%
\pgfpathlineto{\pgfqpoint{2.897068in}{1.721559in}}%
\pgfpathlineto{\pgfqpoint{2.899153in}{1.655652in}}%
\pgfpathlineto{\pgfqpoint{2.900195in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{2.901237in}{1.529807in}}%
\pgfpathlineto{\pgfqpoint{2.902279in}{1.622278in}}%
\pgfpathlineto{\pgfqpoint{2.903322in}{1.556743in}}%
\pgfpathlineto{\pgfqpoint{2.905406in}{1.692424in}}%
\pgfpathlineto{\pgfqpoint{2.907491in}{1.534772in}}%
\pgfpathlineto{\pgfqpoint{2.908533in}{1.651209in}}%
\pgfpathlineto{\pgfqpoint{2.909576in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{2.910618in}{1.709120in}}%
\pgfpathlineto{\pgfqpoint{2.911660in}{1.640844in}}%
\pgfpathlineto{\pgfqpoint{2.912703in}{1.721366in}}%
\pgfpathlineto{\pgfqpoint{2.913745in}{1.642788in}}%
\pgfpathlineto{\pgfqpoint{2.914787in}{1.715142in}}%
\pgfpathlineto{\pgfqpoint{2.915829in}{1.669911in}}%
\pgfpathlineto{\pgfqpoint{2.916872in}{1.559526in}}%
\pgfpathlineto{\pgfqpoint{2.917914in}{1.596477in}}%
\pgfpathlineto{\pgfqpoint{2.918956in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{1.697554in}}%
\pgfpathlineto{\pgfqpoint{2.921041in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{2.922083in}{1.638678in}}%
\pgfpathlineto{\pgfqpoint{2.923126in}{1.596947in}}%
\pgfpathlineto{\pgfqpoint{2.924168in}{1.572782in}}%
\pgfpathlineto{\pgfqpoint{2.925210in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{2.926253in}{1.728684in}}%
\pgfpathlineto{\pgfqpoint{2.927295in}{1.635652in}}%
\pgfpathlineto{\pgfqpoint{2.928337in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{2.929379in}{1.657228in}}%
\pgfpathlineto{\pgfqpoint{2.930422in}{1.654166in}}%
\pgfpathlineto{\pgfqpoint{2.931464in}{1.653247in}}%
\pgfpathlineto{\pgfqpoint{2.932506in}{1.715907in}}%
\pgfpathlineto{\pgfqpoint{2.933549in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{2.934591in}{1.685782in}}%
\pgfpathlineto{\pgfqpoint{2.936676in}{1.558836in}}%
\pgfpathlineto{\pgfqpoint{2.937718in}{1.575018in}}%
\pgfpathlineto{\pgfqpoint{2.938760in}{1.518711in}}%
\pgfpathlineto{\pgfqpoint{2.939803in}{1.586671in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{1.692909in}}%
\pgfpathlineto{\pgfqpoint{2.941887in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{2.942930in}{1.586380in}}%
\pgfpathlineto{\pgfqpoint{2.943972in}{1.560692in}}%
\pgfpathlineto{\pgfqpoint{2.945014in}{1.685759in}}%
\pgfpathlineto{\pgfqpoint{2.946056in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.947099in}{1.638098in}}%
\pgfpathlineto{\pgfqpoint{2.948141in}{1.557642in}}%
\pgfpathlineto{\pgfqpoint{2.949183in}{1.617788in}}%
\pgfpathlineto{\pgfqpoint{2.950226in}{1.738310in}}%
\pgfpathlineto{\pgfqpoint{2.951268in}{1.676816in}}%
\pgfpathlineto{\pgfqpoint{2.952310in}{1.588258in}}%
\pgfpathlineto{\pgfqpoint{2.954395in}{1.683472in}}%
\pgfpathlineto{\pgfqpoint{2.955437in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{2.956480in}{1.715902in}}%
\pgfpathlineto{\pgfqpoint{2.958564in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{2.959606in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{2.960649in}{1.560009in}}%
\pgfpathlineto{\pgfqpoint{2.961691in}{1.695843in}}%
\pgfpathlineto{\pgfqpoint{2.962733in}{1.616170in}}%
\pgfpathlineto{\pgfqpoint{2.963776in}{1.610297in}}%
\pgfpathlineto{\pgfqpoint{2.964818in}{1.702723in}}%
\pgfpathlineto{\pgfqpoint{2.965860in}{1.531073in}}%
\pgfpathlineto{\pgfqpoint{2.966903in}{1.716489in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{1.626445in}}%
\pgfpathlineto{\pgfqpoint{2.968987in}{1.590461in}}%
\pgfpathlineto{\pgfqpoint{2.970030in}{1.695781in}}%
\pgfpathlineto{\pgfqpoint{2.971072in}{1.580468in}}%
\pgfpathlineto{\pgfqpoint{2.972114in}{1.689810in}}%
\pgfpathlineto{\pgfqpoint{2.973156in}{1.750344in}}%
\pgfpathlineto{\pgfqpoint{2.974199in}{1.577160in}}%
\pgfpathlineto{\pgfqpoint{2.975241in}{1.668254in}}%
\pgfpathlineto{\pgfqpoint{2.976283in}{1.583371in}}%
\pgfpathlineto{\pgfqpoint{2.977326in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{2.978368in}{1.802519in}}%
\pgfpathlineto{\pgfqpoint{2.979410in}{1.673646in}}%
\pgfpathlineto{\pgfqpoint{2.981495in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{2.982537in}{1.673476in}}%
\pgfpathlineto{\pgfqpoint{2.983580in}{1.651650in}}%
\pgfpathlineto{\pgfqpoint{2.984622in}{1.523286in}}%
\pgfpathlineto{\pgfqpoint{2.986707in}{1.741624in}}%
\pgfpathlineto{\pgfqpoint{2.987749in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{2.988791in}{1.599376in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{1.618762in}}%
\pgfpathlineto{\pgfqpoint{2.990876in}{1.701593in}}%
\pgfpathlineto{\pgfqpoint{2.991918in}{1.661567in}}%
\pgfpathlineto{\pgfqpoint{2.992960in}{1.684225in}}%
\pgfpathlineto{\pgfqpoint{2.994003in}{1.697794in}}%
\pgfpathlineto{\pgfqpoint{2.995045in}{1.661856in}}%
\pgfpathlineto{\pgfqpoint{2.996087in}{1.739926in}}%
\pgfpathlineto{\pgfqpoint{2.997130in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{2.998172in}{1.623011in}}%
\pgfpathlineto{\pgfqpoint{2.999214in}{1.635276in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.562783in}}%
\pgfpathlineto{\pgfqpoint{3.002341in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{1.580324in}}%
\pgfpathlineto{\pgfqpoint{3.004426in}{1.573592in}}%
\pgfpathlineto{\pgfqpoint{3.005468in}{1.661704in}}%
\pgfpathlineto{\pgfqpoint{3.006510in}{1.556218in}}%
\pgfpathlineto{\pgfqpoint{3.007553in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{3.008595in}{1.591662in}}%
\pgfpathlineto{\pgfqpoint{3.009637in}{1.535703in}}%
\pgfpathlineto{\pgfqpoint{3.010680in}{1.631096in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{3.012764in}{1.757091in}}%
\pgfpathlineto{\pgfqpoint{3.013807in}{1.596292in}}%
\pgfpathlineto{\pgfqpoint{3.014849in}{1.580330in}}%
\pgfpathlineto{\pgfqpoint{3.015891in}{1.544949in}}%
\pgfpathlineto{\pgfqpoint{3.016933in}{1.689328in}}%
\pgfpathlineto{\pgfqpoint{3.017976in}{1.680603in}}%
\pgfpathlineto{\pgfqpoint{3.019018in}{1.538786in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.633143in}}%
\pgfpathlineto{\pgfqpoint{3.022145in}{1.596628in}}%
\pgfpathlineto{\pgfqpoint{3.023187in}{1.656943in}}%
\pgfpathlineto{\pgfqpoint{3.024230in}{1.571370in}}%
\pgfpathlineto{\pgfqpoint{3.025272in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{3.026314in}{1.576203in}}%
\pgfpathlineto{\pgfqpoint{3.027357in}{1.737820in}}%
\pgfpathlineto{\pgfqpoint{3.028399in}{1.625853in}}%
\pgfpathlineto{\pgfqpoint{3.029441in}{1.634535in}}%
\pgfpathlineto{\pgfqpoint{3.030484in}{1.660349in}}%
\pgfpathlineto{\pgfqpoint{3.031526in}{1.755236in}}%
\pgfpathlineto{\pgfqpoint{3.032568in}{1.614127in}}%
\pgfpathlineto{\pgfqpoint{3.033610in}{1.524228in}}%
\pgfpathlineto{\pgfqpoint{3.034653in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{3.035695in}{1.692371in}}%
\pgfpathlineto{\pgfqpoint{3.036737in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{3.037780in}{1.593773in}}%
\pgfpathlineto{\pgfqpoint{3.038822in}{1.586911in}}%
\pgfpathlineto{\pgfqpoint{3.039864in}{1.568542in}}%
\pgfpathlineto{\pgfqpoint{3.040907in}{1.629081in}}%
\pgfpathlineto{\pgfqpoint{3.041949in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{3.042991in}{1.529108in}}%
\pgfpathlineto{\pgfqpoint{3.044034in}{1.605075in}}%
\pgfpathlineto{\pgfqpoint{3.045076in}{1.744666in}}%
\pgfpathlineto{\pgfqpoint{3.046118in}{1.648842in}}%
\pgfpathlineto{\pgfqpoint{3.047160in}{1.675968in}}%
\pgfpathlineto{\pgfqpoint{3.048203in}{1.614227in}}%
\pgfpathlineto{\pgfqpoint{3.049245in}{1.590903in}}%
\pgfpathlineto{\pgfqpoint{3.050287in}{1.702446in}}%
\pgfpathlineto{\pgfqpoint{3.051330in}{1.665700in}}%
\pgfpathlineto{\pgfqpoint{3.052372in}{1.575418in}}%
\pgfpathlineto{\pgfqpoint{3.053414in}{1.693021in}}%
\pgfpathlineto{\pgfqpoint{3.054457in}{1.669196in}}%
\pgfpathlineto{\pgfqpoint{3.055499in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{3.056541in}{1.535311in}}%
\pgfpathlineto{\pgfqpoint{3.057584in}{1.569453in}}%
\pgfpathlineto{\pgfqpoint{3.059668in}{1.718036in}}%
\pgfpathlineto{\pgfqpoint{3.060710in}{1.588335in}}%
\pgfpathlineto{\pgfqpoint{3.061753in}{1.575960in}}%
\pgfpathlineto{\pgfqpoint{3.062795in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{3.063837in}{1.536287in}}%
\pgfpathlineto{\pgfqpoint{3.064880in}{1.589079in}}%
\pgfpathlineto{\pgfqpoint{3.065922in}{1.698198in}}%
\pgfpathlineto{\pgfqpoint{3.066964in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{3.069049in}{1.523386in}}%
\pgfpathlineto{\pgfqpoint{3.070091in}{1.606382in}}%
\pgfpathlineto{\pgfqpoint{3.071134in}{1.647652in}}%
\pgfpathlineto{\pgfqpoint{3.072176in}{1.592865in}}%
\pgfpathlineto{\pgfqpoint{3.073218in}{1.624971in}}%
\pgfpathlineto{\pgfqpoint{3.074260in}{1.628853in}}%
\pgfpathlineto{\pgfqpoint{3.075303in}{1.695908in}}%
\pgfpathlineto{\pgfqpoint{3.076345in}{1.644966in}}%
\pgfpathlineto{\pgfqpoint{3.077387in}{1.691676in}}%
\pgfpathlineto{\pgfqpoint{3.078430in}{1.592989in}}%
\pgfpathlineto{\pgfqpoint{3.080514in}{1.662242in}}%
\pgfpathlineto{\pgfqpoint{3.081557in}{1.596470in}}%
\pgfpathlineto{\pgfqpoint{3.082599in}{1.721756in}}%
\pgfpathlineto{\pgfqpoint{3.083641in}{1.525675in}}%
\pgfpathlineto{\pgfqpoint{3.084684in}{1.571453in}}%
\pgfpathlineto{\pgfqpoint{3.085726in}{1.705653in}}%
\pgfpathlineto{\pgfqpoint{3.086768in}{1.731821in}}%
\pgfpathlineto{\pgfqpoint{3.087811in}{1.708322in}}%
\pgfpathlineto{\pgfqpoint{3.088853in}{1.553882in}}%
\pgfpathlineto{\pgfqpoint{3.089895in}{1.546589in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.635621in}}%
\pgfpathlineto{\pgfqpoint{3.091980in}{1.547032in}}%
\pgfpathlineto{\pgfqpoint{3.093022in}{1.703975in}}%
\pgfpathlineto{\pgfqpoint{3.094064in}{1.516570in}}%
\pgfpathlineto{\pgfqpoint{3.095107in}{1.600273in}}%
\pgfpathlineto{\pgfqpoint{3.096149in}{1.532900in}}%
\pgfpathlineto{\pgfqpoint{3.097191in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{3.098234in}{1.571074in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.546656in}}%
\pgfpathlineto{\pgfqpoint{3.100318in}{1.665236in}}%
\pgfpathlineto{\pgfqpoint{3.101361in}{1.683353in}}%
\pgfpathlineto{\pgfqpoint{3.102403in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{3.103445in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{3.104487in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{3.105530in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{3.106572in}{1.572983in}}%
\pgfpathlineto{\pgfqpoint{3.107614in}{1.727580in}}%
\pgfpathlineto{\pgfqpoint{3.108657in}{1.589787in}}%
\pgfpathlineto{\pgfqpoint{3.109699in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{3.110741in}{1.527549in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{1.578038in}}%
\pgfpathlineto{\pgfqpoint{3.112826in}{1.534721in}}%
\pgfpathlineto{\pgfqpoint{3.113868in}{1.595698in}}%
\pgfpathlineto{\pgfqpoint{3.114911in}{1.559113in}}%
\pgfpathlineto{\pgfqpoint{3.115953in}{1.586433in}}%
\pgfpathlineto{\pgfqpoint{3.116995in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{3.118037in}{1.545042in}}%
\pgfpathlineto{\pgfqpoint{3.119080in}{1.608068in}}%
\pgfpathlineto{\pgfqpoint{3.120122in}{1.527809in}}%
\pgfpathlineto{\pgfqpoint{3.122207in}{1.563981in}}%
\pgfpathlineto{\pgfqpoint{3.123249in}{1.546744in}}%
\pgfpathlineto{\pgfqpoint{3.125334in}{1.643902in}}%
\pgfpathlineto{\pgfqpoint{3.126376in}{1.528526in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{1.610498in}}%
\pgfpathlineto{\pgfqpoint{3.128461in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{3.129503in}{1.554589in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{1.542900in}}%
\pgfpathlineto{\pgfqpoint{3.131588in}{1.570744in}}%
\pgfpathlineto{\pgfqpoint{3.132630in}{1.623971in}}%
\pgfpathlineto{\pgfqpoint{3.133672in}{1.640930in}}%
\pgfpathlineto{\pgfqpoint{3.134714in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{3.135757in}{1.571790in}}%
\pgfpathlineto{\pgfqpoint{3.136799in}{1.619644in}}%
\pgfpathlineto{\pgfqpoint{3.137841in}{1.756093in}}%
\pgfpathlineto{\pgfqpoint{3.138884in}{1.624722in}}%
\pgfpathlineto{\pgfqpoint{3.139926in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{3.140968in}{1.754059in}}%
\pgfpathlineto{\pgfqpoint{3.142011in}{1.672395in}}%
\pgfpathlineto{\pgfqpoint{3.143053in}{1.665313in}}%
\pgfpathlineto{\pgfqpoint{3.144095in}{1.524288in}}%
\pgfpathlineto{\pgfqpoint{3.145138in}{1.524629in}}%
\pgfpathlineto{\pgfqpoint{3.146180in}{1.624062in}}%
\pgfpathlineto{\pgfqpoint{3.148264in}{1.510204in}}%
\pgfpathlineto{\pgfqpoint{3.149307in}{1.608941in}}%
\pgfpathlineto{\pgfqpoint{3.150349in}{1.589435in}}%
\pgfpathlineto{\pgfqpoint{3.151391in}{1.584483in}}%
\pgfpathlineto{\pgfqpoint{3.152434in}{1.558063in}}%
\pgfpathlineto{\pgfqpoint{3.153476in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{3.154518in}{1.614822in}}%
\pgfpathlineto{\pgfqpoint{3.155561in}{1.650339in}}%
\pgfpathlineto{\pgfqpoint{3.156603in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{3.157645in}{1.521340in}}%
\pgfpathlineto{\pgfqpoint{3.158688in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{3.160772in}{1.728035in}}%
\pgfpathlineto{\pgfqpoint{3.161814in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{3.162857in}{1.539265in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{3.164941in}{1.580981in}}%
\pgfpathlineto{\pgfqpoint{3.165984in}{1.743541in}}%
\pgfpathlineto{\pgfqpoint{3.167026in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{3.168068in}{1.516288in}}%
\pgfpathlineto{\pgfqpoint{3.170153in}{1.577330in}}%
\pgfpathlineto{\pgfqpoint{3.171195in}{1.775589in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{1.510316in}}%
\pgfpathlineto{\pgfqpoint{3.173280in}{1.520735in}}%
\pgfpathlineto{\pgfqpoint{3.174322in}{1.650492in}}%
\pgfpathlineto{\pgfqpoint{3.175365in}{1.618898in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{3.178491in}{1.594924in}}%
\pgfpathlineto{\pgfqpoint{3.179534in}{1.594885in}}%
\pgfpathlineto{\pgfqpoint{3.180576in}{1.614171in}}%
\pgfpathlineto{\pgfqpoint{3.181618in}{1.570133in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.630354in}}%
\pgfpathlineto{\pgfqpoint{3.183703in}{1.527226in}}%
\pgfpathlineto{\pgfqpoint{3.184745in}{1.658839in}}%
\pgfpathlineto{\pgfqpoint{3.185788in}{1.537329in}}%
\pgfpathlineto{\pgfqpoint{3.186830in}{1.537659in}}%
\pgfpathlineto{\pgfqpoint{3.187872in}{1.787049in}}%
\pgfpathlineto{\pgfqpoint{3.188915in}{1.516923in}}%
\pgfpathlineto{\pgfqpoint{3.189957in}{1.686291in}}%
\pgfpathlineto{\pgfqpoint{3.190999in}{1.666342in}}%
\pgfpathlineto{\pgfqpoint{3.192041in}{1.523887in}}%
\pgfpathlineto{\pgfqpoint{3.193084in}{1.682170in}}%
\pgfpathlineto{\pgfqpoint{3.194126in}{1.668138in}}%
\pgfpathlineto{\pgfqpoint{3.195168in}{1.631988in}}%
\pgfpathlineto{\pgfqpoint{3.196211in}{1.671747in}}%
\pgfpathlineto{\pgfqpoint{3.198295in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{3.199338in}{1.559143in}}%
\pgfpathlineto{\pgfqpoint{3.200380in}{1.565258in}}%
\pgfpathlineto{\pgfqpoint{3.201422in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{3.202465in}{1.611269in}}%
\pgfpathlineto{\pgfqpoint{3.203507in}{1.555008in}}%
\pgfpathlineto{\pgfqpoint{3.205591in}{1.509115in}}%
\pgfpathlineto{\pgfqpoint{3.206634in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{3.207676in}{1.618056in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{1.590555in}}%
\pgfpathlineto{\pgfqpoint{3.209761in}{1.607889in}}%
\pgfpathlineto{\pgfqpoint{3.210803in}{1.519290in}}%
\pgfpathlineto{\pgfqpoint{3.211845in}{1.658230in}}%
\pgfpathlineto{\pgfqpoint{3.212888in}{1.645790in}}%
\pgfpathlineto{\pgfqpoint{3.213930in}{1.523269in}}%
\pgfpathlineto{\pgfqpoint{3.214972in}{1.731727in}}%
\pgfpathlineto{\pgfqpoint{3.216015in}{1.615045in}}%
\pgfpathlineto{\pgfqpoint{3.217057in}{1.606707in}}%
\pgfpathlineto{\pgfqpoint{3.218099in}{1.541191in}}%
\pgfpathlineto{\pgfqpoint{3.219141in}{1.618821in}}%
\pgfpathlineto{\pgfqpoint{3.220184in}{1.535114in}}%
\pgfpathlineto{\pgfqpoint{3.222268in}{1.623992in}}%
\pgfpathlineto{\pgfqpoint{3.223311in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{3.224353in}{1.621346in}}%
\pgfpathlineto{\pgfqpoint{3.225395in}{1.775872in}}%
\pgfpathlineto{\pgfqpoint{3.226438in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{3.228522in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.229565in}{1.561475in}}%
\pgfpathlineto{\pgfqpoint{3.230607in}{1.510334in}}%
\pgfpathlineto{\pgfqpoint{3.231649in}{1.528544in}}%
\pgfpathlineto{\pgfqpoint{3.232692in}{1.659991in}}%
\pgfpathlineto{\pgfqpoint{3.233734in}{1.683519in}}%
\pgfpathlineto{\pgfqpoint{3.234776in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{3.235818in}{1.509744in}}%
\pgfpathlineto{\pgfqpoint{3.237903in}{1.671472in}}%
\pgfpathlineto{\pgfqpoint{3.238945in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{3.239988in}{1.571242in}}%
\pgfpathlineto{\pgfqpoint{3.241030in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{3.242072in}{1.574899in}}%
\pgfpathlineto{\pgfqpoint{3.243115in}{1.562816in}}%
\pgfpathlineto{\pgfqpoint{3.245199in}{1.517668in}}%
\pgfpathlineto{\pgfqpoint{3.246242in}{1.582821in}}%
\pgfpathlineto{\pgfqpoint{3.247284in}{1.510357in}}%
\pgfpathlineto{\pgfqpoint{3.248326in}{1.621682in}}%
\pgfpathlineto{\pgfqpoint{3.249368in}{1.659334in}}%
\pgfpathlineto{\pgfqpoint{3.250411in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{3.251453in}{1.521610in}}%
\pgfpathlineto{\pgfqpoint{3.252495in}{1.610686in}}%
\pgfpathlineto{\pgfqpoint{3.253538in}{1.615708in}}%
\pgfpathlineto{\pgfqpoint{3.254580in}{1.585893in}}%
\pgfpathlineto{\pgfqpoint{3.255622in}{1.655481in}}%
\pgfpathlineto{\pgfqpoint{3.256665in}{1.512787in}}%
\pgfpathlineto{\pgfqpoint{3.257707in}{1.568971in}}%
\pgfpathlineto{\pgfqpoint{3.258749in}{1.593012in}}%
\pgfpathlineto{\pgfqpoint{3.259792in}{1.636482in}}%
\pgfpathlineto{\pgfqpoint{3.260834in}{1.543487in}}%
\pgfpathlineto{\pgfqpoint{3.261876in}{1.559033in}}%
\pgfpathlineto{\pgfqpoint{3.262918in}{1.669482in}}%
\pgfpathlineto{\pgfqpoint{3.263961in}{1.578698in}}%
\pgfpathlineto{\pgfqpoint{3.265003in}{1.628343in}}%
\pgfpathlineto{\pgfqpoint{3.266045in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{3.267088in}{1.541038in}}%
\pgfpathlineto{\pgfqpoint{3.268130in}{1.632211in}}%
\pgfpathlineto{\pgfqpoint{3.269172in}{1.550765in}}%
\pgfpathlineto{\pgfqpoint{3.270215in}{1.628108in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{1.506015in}}%
\pgfpathlineto{\pgfqpoint{3.272299in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{3.273342in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{3.274384in}{1.509233in}}%
\pgfpathlineto{\pgfqpoint{3.275426in}{1.594416in}}%
\pgfpathlineto{\pgfqpoint{3.276469in}{1.629734in}}%
\pgfpathlineto{\pgfqpoint{3.277511in}{1.561317in}}%
\pgfpathlineto{\pgfqpoint{3.278553in}{1.615983in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.556435in}}%
\pgfpathlineto{\pgfqpoint{3.280638in}{1.565155in}}%
\pgfpathlineto{\pgfqpoint{3.281680in}{1.558179in}}%
\pgfpathlineto{\pgfqpoint{3.282722in}{1.555029in}}%
\pgfpathlineto{\pgfqpoint{3.283765in}{1.597404in}}%
\pgfpathlineto{\pgfqpoint{3.284807in}{1.577795in}}%
\pgfpathlineto{\pgfqpoint{3.285849in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{3.287934in}{1.647630in}}%
\pgfpathlineto{\pgfqpoint{3.288976in}{1.527459in}}%
\pgfpathlineto{\pgfqpoint{3.290019in}{1.582234in}}%
\pgfpathlineto{\pgfqpoint{3.291061in}{1.582993in}}%
\pgfpathlineto{\pgfqpoint{3.292103in}{1.602031in}}%
\pgfpathlineto{\pgfqpoint{3.293145in}{1.673747in}}%
\pgfpathlineto{\pgfqpoint{3.294188in}{1.667784in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.616802in}}%
\pgfpathlineto{\pgfqpoint{3.296272in}{1.637565in}}%
\pgfpathlineto{\pgfqpoint{3.297315in}{1.515623in}}%
\pgfpathlineto{\pgfqpoint{3.299399in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{3.300442in}{1.623011in}}%
\pgfpathlineto{\pgfqpoint{3.301484in}{1.614771in}}%
\pgfpathlineto{\pgfqpoint{3.302526in}{1.530189in}}%
\pgfpathlineto{\pgfqpoint{3.303569in}{1.520722in}}%
\pgfpathlineto{\pgfqpoint{3.304611in}{1.585231in}}%
\pgfpathlineto{\pgfqpoint{3.305653in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{3.306695in}{1.565641in}}%
\pgfpathlineto{\pgfqpoint{3.307738in}{1.562629in}}%
\pgfpathlineto{\pgfqpoint{3.308780in}{1.543533in}}%
\pgfpathlineto{\pgfqpoint{3.309822in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{3.311907in}{1.526466in}}%
\pgfpathlineto{\pgfqpoint{3.312949in}{1.579564in}}%
\pgfpathlineto{\pgfqpoint{3.313992in}{1.657342in}}%
\pgfpathlineto{\pgfqpoint{3.315034in}{1.644521in}}%
\pgfpathlineto{\pgfqpoint{3.316076in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{3.318161in}{1.536090in}}%
\pgfpathlineto{\pgfqpoint{3.319203in}{1.600915in}}%
\pgfpathlineto{\pgfqpoint{3.320246in}{1.507201in}}%
\pgfpathlineto{\pgfqpoint{3.322330in}{1.673168in}}%
\pgfpathlineto{\pgfqpoint{3.323372in}{1.580925in}}%
\pgfpathlineto{\pgfqpoint{3.324415in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{3.325457in}{1.545708in}}%
\pgfpathlineto{\pgfqpoint{3.326499in}{1.665723in}}%
\pgfpathlineto{\pgfqpoint{3.327542in}{1.656570in}}%
\pgfpathlineto{\pgfqpoint{3.328584in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{3.329626in}{1.562881in}}%
\pgfpathlineto{\pgfqpoint{3.330669in}{1.568863in}}%
\pgfpathlineto{\pgfqpoint{3.331711in}{1.496923in}}%
\pgfpathlineto{\pgfqpoint{3.332753in}{1.575301in}}%
\pgfpathlineto{\pgfqpoint{3.333796in}{1.585852in}}%
\pgfpathlineto{\pgfqpoint{3.334838in}{1.575958in}}%
\pgfpathlineto{\pgfqpoint{3.335880in}{1.646094in}}%
\pgfpathlineto{\pgfqpoint{3.336922in}{1.528533in}}%
\pgfpathlineto{\pgfqpoint{3.337965in}{1.604243in}}%
\pgfpathlineto{\pgfqpoint{3.339007in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{3.341092in}{1.615067in}}%
\pgfpathlineto{\pgfqpoint{3.342134in}{1.556876in}}%
\pgfpathlineto{\pgfqpoint{3.343176in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{3.344219in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{3.345261in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{3.346303in}{1.554795in}}%
\pgfpathlineto{\pgfqpoint{3.347346in}{1.543526in}}%
\pgfpathlineto{\pgfqpoint{3.348388in}{1.664454in}}%
\pgfpathlineto{\pgfqpoint{3.350472in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{3.351515in}{1.539855in}}%
\pgfpathlineto{\pgfqpoint{3.352557in}{1.551982in}}%
\pgfpathlineto{\pgfqpoint{3.353599in}{1.643855in}}%
\pgfpathlineto{\pgfqpoint{3.354642in}{1.510967in}}%
\pgfpathlineto{\pgfqpoint{3.355684in}{1.521482in}}%
\pgfpathlineto{\pgfqpoint{3.356726in}{1.560183in}}%
\pgfpathlineto{\pgfqpoint{3.357769in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{3.358811in}{1.502790in}}%
\pgfpathlineto{\pgfqpoint{3.359853in}{1.528768in}}%
\pgfpathlineto{\pgfqpoint{3.361938in}{1.599345in}}%
\pgfpathlineto{\pgfqpoint{3.362980in}{1.578814in}}%
\pgfpathlineto{\pgfqpoint{3.364022in}{1.569909in}}%
\pgfpathlineto{\pgfqpoint{3.365065in}{1.513597in}}%
\pgfpathlineto{\pgfqpoint{3.366107in}{1.615008in}}%
\pgfpathlineto{\pgfqpoint{3.367149in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{3.368192in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{3.369234in}{1.514909in}}%
\pgfpathlineto{\pgfqpoint{3.371319in}{1.555290in}}%
\pgfpathlineto{\pgfqpoint{3.372361in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{3.373403in}{1.543252in}}%
\pgfpathlineto{\pgfqpoint{3.374446in}{1.678734in}}%
\pgfpathlineto{\pgfqpoint{3.375488in}{1.635629in}}%
\pgfpathlineto{\pgfqpoint{3.376530in}{1.541167in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{1.611737in}}%
\pgfpathlineto{\pgfqpoint{3.378615in}{1.558054in}}%
\pgfpathlineto{\pgfqpoint{3.379657in}{1.570833in}}%
\pgfpathlineto{\pgfqpoint{3.380699in}{1.531940in}}%
\pgfpathlineto{\pgfqpoint{3.381742in}{1.563261in}}%
\pgfpathlineto{\pgfqpoint{3.382784in}{1.581864in}}%
\pgfpathlineto{\pgfqpoint{3.383826in}{1.534526in}}%
\pgfpathlineto{\pgfqpoint{3.384869in}{1.529149in}}%
\pgfpathlineto{\pgfqpoint{3.385911in}{1.605923in}}%
\pgfpathlineto{\pgfqpoint{3.386953in}{1.525353in}}%
\pgfpathlineto{\pgfqpoint{3.389038in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{3.390080in}{1.519304in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.554212in}}%
\pgfpathlineto{\pgfqpoint{3.392165in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{3.395292in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{3.396334in}{1.531216in}}%
\pgfpathlineto{\pgfqpoint{3.397376in}{1.560958in}}%
\pgfpathlineto{\pgfqpoint{3.398419in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{3.399461in}{1.594412in}}%
\pgfpathlineto{\pgfqpoint{3.400503in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{3.401546in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{3.402588in}{1.578351in}}%
\pgfpathlineto{\pgfqpoint{3.403630in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{3.404673in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{3.405715in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{3.406757in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{3.407799in}{1.565883in}}%
\pgfpathlineto{\pgfqpoint{3.408842in}{1.539244in}}%
\pgfpathlineto{\pgfqpoint{3.409884in}{1.577374in}}%
\pgfpathlineto{\pgfqpoint{3.410926in}{1.684366in}}%
\pgfpathlineto{\pgfqpoint{3.411969in}{1.579386in}}%
\pgfpathlineto{\pgfqpoint{3.413011in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{3.414053in}{1.564092in}}%
\pgfpathlineto{\pgfqpoint{3.415096in}{1.591035in}}%
\pgfpathlineto{\pgfqpoint{3.416138in}{1.556359in}}%
\pgfpathlineto{\pgfqpoint{3.417180in}{1.618240in}}%
\pgfpathlineto{\pgfqpoint{3.418223in}{1.610324in}}%
\pgfpathlineto{\pgfqpoint{3.419265in}{1.621801in}}%
\pgfpathlineto{\pgfqpoint{3.420307in}{1.638607in}}%
\pgfpathlineto{\pgfqpoint{3.421350in}{1.674428in}}%
\pgfpathlineto{\pgfqpoint{3.422392in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{3.423434in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{3.424476in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{3.425519in}{1.507348in}}%
\pgfpathlineto{\pgfqpoint{3.426561in}{1.581035in}}%
\pgfpathlineto{\pgfqpoint{3.427603in}{1.593412in}}%
\pgfpathlineto{\pgfqpoint{3.428646in}{1.678931in}}%
\pgfpathlineto{\pgfqpoint{3.429688in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{3.430730in}{1.517919in}}%
\pgfpathlineto{\pgfqpoint{3.431773in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{3.432815in}{1.589950in}}%
\pgfpathlineto{\pgfqpoint{3.433857in}{1.634951in}}%
\pgfpathlineto{\pgfqpoint{3.434900in}{1.523411in}}%
\pgfpathlineto{\pgfqpoint{3.435942in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{3.436984in}{1.538749in}}%
\pgfpathlineto{\pgfqpoint{3.439069in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{3.440111in}{1.544723in}}%
\pgfpathlineto{\pgfqpoint{3.441153in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{3.442196in}{1.622236in}}%
\pgfpathlineto{\pgfqpoint{3.443238in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{3.444280in}{1.627369in}}%
\pgfpathlineto{\pgfqpoint{3.445323in}{1.609454in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.551710in}}%
\pgfpathlineto{\pgfqpoint{3.447407in}{1.627366in}}%
\pgfpathlineto{\pgfqpoint{3.448450in}{1.577666in}}%
\pgfpathlineto{\pgfqpoint{3.449492in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{3.450534in}{1.542814in}}%
\pgfpathlineto{\pgfqpoint{3.451576in}{1.627332in}}%
\pgfpathlineto{\pgfqpoint{3.452619in}{1.507150in}}%
\pgfpathlineto{\pgfqpoint{3.453661in}{1.508831in}}%
\pgfpathlineto{\pgfqpoint{3.454703in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{3.455746in}{1.549655in}}%
\pgfpathlineto{\pgfqpoint{3.456788in}{1.539609in}}%
\pgfpathlineto{\pgfqpoint{3.457830in}{1.664966in}}%
\pgfpathlineto{\pgfqpoint{3.458873in}{1.556257in}}%
\pgfpathlineto{\pgfqpoint{3.459915in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{3.460957in}{1.494903in}}%
\pgfpathlineto{\pgfqpoint{3.463042in}{1.689792in}}%
\pgfpathlineto{\pgfqpoint{3.464084in}{1.565220in}}%
\pgfpathlineto{\pgfqpoint{3.465127in}{1.689993in}}%
\pgfpathlineto{\pgfqpoint{3.466169in}{1.615353in}}%
\pgfpathlineto{\pgfqpoint{3.467211in}{1.628268in}}%
\pgfpathlineto{\pgfqpoint{3.468253in}{1.655372in}}%
\pgfpathlineto{\pgfqpoint{3.469296in}{1.529066in}}%
\pgfpathlineto{\pgfqpoint{3.470338in}{1.493134in}}%
\pgfpathlineto{\pgfqpoint{3.472423in}{1.620449in}}%
\pgfpathlineto{\pgfqpoint{3.473465in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{3.474507in}{1.519998in}}%
\pgfpathlineto{\pgfqpoint{3.475550in}{1.527993in}}%
\pgfpathlineto{\pgfqpoint{3.476592in}{1.544603in}}%
\pgfpathlineto{\pgfqpoint{3.477634in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{3.478677in}{1.655684in}}%
\pgfpathlineto{\pgfqpoint{3.479719in}{1.502249in}}%
\pgfpathlineto{\pgfqpoint{3.480761in}{1.564529in}}%
\pgfpathlineto{\pgfqpoint{3.481803in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{3.482846in}{1.543135in}}%
\pgfpathlineto{\pgfqpoint{3.483888in}{1.521217in}}%
\pgfpathlineto{\pgfqpoint{3.484930in}{1.571151in}}%
\pgfpathlineto{\pgfqpoint{3.485973in}{1.564008in}}%
\pgfpathlineto{\pgfqpoint{3.487015in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{3.488057in}{1.594906in}}%
\pgfpathlineto{\pgfqpoint{3.489100in}{1.498290in}}%
\pgfpathlineto{\pgfqpoint{3.490142in}{1.565699in}}%
\pgfpathlineto{\pgfqpoint{3.491184in}{1.505020in}}%
\pgfpathlineto{\pgfqpoint{3.492227in}{1.528257in}}%
\pgfpathlineto{\pgfqpoint{3.493269in}{1.504983in}}%
\pgfpathlineto{\pgfqpoint{3.494311in}{1.604899in}}%
\pgfpathlineto{\pgfqpoint{3.495353in}{1.648078in}}%
\pgfpathlineto{\pgfqpoint{3.496396in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{3.497438in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{3.498480in}{1.631011in}}%
\pgfpathlineto{\pgfqpoint{3.499523in}{1.514815in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{1.579832in}}%
\pgfpathlineto{\pgfqpoint{3.501607in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{3.502650in}{1.676935in}}%
\pgfpathlineto{\pgfqpoint{3.503692in}{1.507841in}}%
\pgfpathlineto{\pgfqpoint{3.504734in}{1.505136in}}%
\pgfpathlineto{\pgfqpoint{3.505777in}{1.574392in}}%
\pgfpathlineto{\pgfqpoint{3.506819in}{1.581469in}}%
\pgfpathlineto{\pgfqpoint{3.507861in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{3.508903in}{1.529258in}}%
\pgfpathlineto{\pgfqpoint{3.509946in}{1.531989in}}%
\pgfpathlineto{\pgfqpoint{3.510988in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{3.512030in}{1.597844in}}%
\pgfpathlineto{\pgfqpoint{3.513073in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{3.514115in}{1.510891in}}%
\pgfpathlineto{\pgfqpoint{3.515157in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{3.516200in}{1.567810in}}%
\pgfpathlineto{\pgfqpoint{3.517242in}{1.587827in}}%
\pgfpathlineto{\pgfqpoint{3.518284in}{1.678869in}}%
\pgfpathlineto{\pgfqpoint{3.519327in}{1.597993in}}%
\pgfpathlineto{\pgfqpoint{3.520369in}{1.610446in}}%
\pgfpathlineto{\pgfqpoint{3.521411in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{3.522454in}{1.506716in}}%
\pgfpathlineto{\pgfqpoint{3.523496in}{1.645900in}}%
\pgfpathlineto{\pgfqpoint{3.524538in}{1.567303in}}%
\pgfpathlineto{\pgfqpoint{3.525580in}{1.602953in}}%
\pgfpathlineto{\pgfqpoint{3.526623in}{1.616296in}}%
\pgfpathlineto{\pgfqpoint{3.527665in}{1.508048in}}%
\pgfpathlineto{\pgfqpoint{3.529750in}{1.580842in}}%
\pgfpathlineto{\pgfqpoint{3.530792in}{1.563945in}}%
\pgfpathlineto{\pgfqpoint{3.531834in}{1.692193in}}%
\pgfpathlineto{\pgfqpoint{3.532877in}{1.525966in}}%
\pgfpathlineto{\pgfqpoint{3.534961in}{1.548143in}}%
\pgfpathlineto{\pgfqpoint{3.537046in}{1.651791in}}%
\pgfpathlineto{\pgfqpoint{3.538088in}{1.656634in}}%
\pgfpathlineto{\pgfqpoint{3.539130in}{1.547906in}}%
\pgfpathlineto{\pgfqpoint{3.540173in}{1.546381in}}%
\pgfpathlineto{\pgfqpoint{3.541215in}{1.567529in}}%
\pgfpathlineto{\pgfqpoint{3.542257in}{1.682450in}}%
\pgfpathlineto{\pgfqpoint{3.543300in}{1.640768in}}%
\pgfpathlineto{\pgfqpoint{3.544342in}{1.552700in}}%
\pgfpathlineto{\pgfqpoint{3.545384in}{1.535585in}}%
\pgfpathlineto{\pgfqpoint{3.546427in}{1.593924in}}%
\pgfpathlineto{\pgfqpoint{3.547469in}{1.622550in}}%
\pgfpathlineto{\pgfqpoint{3.548511in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{3.549554in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{3.550596in}{1.623134in}}%
\pgfpathlineto{\pgfqpoint{3.551638in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{3.552680in}{1.546143in}}%
\pgfpathlineto{\pgfqpoint{3.554765in}{1.721389in}}%
\pgfpathlineto{\pgfqpoint{3.555807in}{1.545436in}}%
\pgfpathlineto{\pgfqpoint{3.556850in}{1.497631in}}%
\pgfpathlineto{\pgfqpoint{3.557892in}{1.519932in}}%
\pgfpathlineto{\pgfqpoint{3.558934in}{1.604842in}}%
\pgfpathlineto{\pgfqpoint{3.559977in}{1.566485in}}%
\pgfpathlineto{\pgfqpoint{3.561019in}{1.564023in}}%
\pgfpathlineto{\pgfqpoint{3.562061in}{1.605931in}}%
\pgfpathlineto{\pgfqpoint{3.563104in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{3.564146in}{1.555796in}}%
\pgfpathlineto{\pgfqpoint{3.565188in}{1.619487in}}%
\pgfpathlineto{\pgfqpoint{3.566231in}{1.602254in}}%
\pgfpathlineto{\pgfqpoint{3.567273in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{3.568315in}{1.527421in}}%
\pgfpathlineto{\pgfqpoint{3.569357in}{1.547961in}}%
\pgfpathlineto{\pgfqpoint{3.570400in}{1.503827in}}%
\pgfpathlineto{\pgfqpoint{3.572484in}{1.682450in}}%
\pgfpathlineto{\pgfqpoint{3.573527in}{1.625903in}}%
\pgfpathlineto{\pgfqpoint{3.574569in}{1.495649in}}%
\pgfpathlineto{\pgfqpoint{3.575611in}{1.536112in}}%
\pgfpathlineto{\pgfqpoint{3.576654in}{1.592763in}}%
\pgfpathlineto{\pgfqpoint{3.577696in}{1.489372in}}%
\pgfpathlineto{\pgfqpoint{3.578738in}{1.599724in}}%
\pgfpathlineto{\pgfqpoint{3.579781in}{1.499112in}}%
\pgfpathlineto{\pgfqpoint{3.580823in}{1.662312in}}%
\pgfpathlineto{\pgfqpoint{3.581865in}{1.653878in}}%
\pgfpathlineto{\pgfqpoint{3.582907in}{1.690958in}}%
\pgfpathlineto{\pgfqpoint{3.583950in}{1.510321in}}%
\pgfpathlineto{\pgfqpoint{3.584992in}{1.535718in}}%
\pgfpathlineto{\pgfqpoint{3.586034in}{1.537750in}}%
\pgfpathlineto{\pgfqpoint{3.587077in}{1.711526in}}%
\pgfpathlineto{\pgfqpoint{3.588119in}{1.487009in}}%
\pgfpathlineto{\pgfqpoint{3.590204in}{1.608432in}}%
\pgfpathlineto{\pgfqpoint{3.591246in}{1.502284in}}%
\pgfpathlineto{\pgfqpoint{3.593331in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{3.594373in}{1.621616in}}%
\pgfpathlineto{\pgfqpoint{3.595415in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{3.596457in}{1.565221in}}%
\pgfpathlineto{\pgfqpoint{3.597500in}{1.537798in}}%
\pgfpathlineto{\pgfqpoint{3.598542in}{1.599333in}}%
\pgfpathlineto{\pgfqpoint{3.599584in}{1.604159in}}%
\pgfpathlineto{\pgfqpoint{3.600627in}{1.497755in}}%
\pgfpathlineto{\pgfqpoint{3.602711in}{1.529391in}}%
\pgfpathlineto{\pgfqpoint{3.603754in}{1.520989in}}%
\pgfpathlineto{\pgfqpoint{3.604796in}{1.529345in}}%
\pgfpathlineto{\pgfqpoint{3.605838in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{3.606881in}{1.524955in}}%
\pgfpathlineto{\pgfqpoint{3.607923in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{3.608965in}{1.539007in}}%
\pgfpathlineto{\pgfqpoint{3.610008in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{3.611050in}{1.567122in}}%
\pgfpathlineto{\pgfqpoint{3.612092in}{1.544155in}}%
\pgfpathlineto{\pgfqpoint{3.613134in}{1.531743in}}%
\pgfpathlineto{\pgfqpoint{3.614177in}{1.628444in}}%
\pgfpathlineto{\pgfqpoint{3.615219in}{1.547088in}}%
\pgfpathlineto{\pgfqpoint{3.616261in}{1.509711in}}%
\pgfpathlineto{\pgfqpoint{3.617304in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{3.618346in}{1.580379in}}%
\pgfpathlineto{\pgfqpoint{3.619388in}{1.497342in}}%
\pgfpathlineto{\pgfqpoint{3.620431in}{1.691419in}}%
\pgfpathlineto{\pgfqpoint{3.621473in}{1.499082in}}%
\pgfpathlineto{\pgfqpoint{3.622515in}{1.530727in}}%
\pgfpathlineto{\pgfqpoint{3.623558in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{3.625642in}{1.552390in}}%
\pgfpathlineto{\pgfqpoint{3.626684in}{1.564016in}}%
\pgfpathlineto{\pgfqpoint{3.627727in}{1.526072in}}%
\pgfpathlineto{\pgfqpoint{3.628769in}{1.516820in}}%
\pgfpathlineto{\pgfqpoint{3.629811in}{1.570389in}}%
\pgfpathlineto{\pgfqpoint{3.630854in}{1.585750in}}%
\pgfpathlineto{\pgfqpoint{3.631896in}{1.562223in}}%
\pgfpathlineto{\pgfqpoint{3.632938in}{1.596510in}}%
\pgfpathlineto{\pgfqpoint{3.633981in}{1.562903in}}%
\pgfpathlineto{\pgfqpoint{3.635023in}{1.627895in}}%
\pgfpathlineto{\pgfqpoint{3.636065in}{1.508673in}}%
\pgfpathlineto{\pgfqpoint{3.638150in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{3.639192in}{1.611818in}}%
\pgfpathlineto{\pgfqpoint{3.640234in}{1.505295in}}%
\pgfpathlineto{\pgfqpoint{3.641277in}{1.561727in}}%
\pgfpathlineto{\pgfqpoint{3.642319in}{1.527435in}}%
\pgfpathlineto{\pgfqpoint{3.643361in}{1.651970in}}%
\pgfpathlineto{\pgfqpoint{3.644404in}{1.541822in}}%
\pgfpathlineto{\pgfqpoint{3.645446in}{1.541023in}}%
\pgfpathlineto{\pgfqpoint{3.646488in}{1.598324in}}%
\pgfpathlineto{\pgfqpoint{3.647531in}{1.508946in}}%
\pgfpathlineto{\pgfqpoint{3.648573in}{1.508307in}}%
\pgfpathlineto{\pgfqpoint{3.649615in}{1.501521in}}%
\pgfpathlineto{\pgfqpoint{3.650658in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{3.651700in}{1.619563in}}%
\pgfpathlineto{\pgfqpoint{3.652742in}{1.547010in}}%
\pgfpathlineto{\pgfqpoint{3.653784in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{3.655869in}{1.679017in}}%
\pgfpathlineto{\pgfqpoint{3.656911in}{1.491690in}}%
\pgfpathlineto{\pgfqpoint{3.658996in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{3.660038in}{1.559157in}}%
\pgfpathlineto{\pgfqpoint{3.661081in}{1.610299in}}%
\pgfpathlineto{\pgfqpoint{3.662123in}{1.564003in}}%
\pgfpathlineto{\pgfqpoint{3.663165in}{1.590318in}}%
\pgfpathlineto{\pgfqpoint{3.664208in}{1.545668in}}%
\pgfpathlineto{\pgfqpoint{3.665250in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{3.666292in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{3.667335in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{3.668377in}{1.528349in}}%
\pgfpathlineto{\pgfqpoint{3.669419in}{1.566566in}}%
\pgfpathlineto{\pgfqpoint{3.670461in}{1.511596in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.637148in}}%
\pgfpathlineto{\pgfqpoint{3.673588in}{1.500842in}}%
\pgfpathlineto{\pgfqpoint{3.674631in}{1.509958in}}%
\pgfpathlineto{\pgfqpoint{3.675673in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{3.677758in}{1.549002in}}%
\pgfpathlineto{\pgfqpoint{3.678800in}{1.542970in}}%
\pgfpathlineto{\pgfqpoint{3.679842in}{1.508645in}}%
\pgfpathlineto{\pgfqpoint{3.681927in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{3.682969in}{1.562414in}}%
\pgfpathlineto{\pgfqpoint{3.684011in}{1.636428in}}%
\pgfpathlineto{\pgfqpoint{3.685054in}{1.662007in}}%
\pgfpathlineto{\pgfqpoint{3.686096in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{3.687138in}{1.530837in}}%
\pgfpathlineto{\pgfqpoint{3.688181in}{1.600139in}}%
\pgfpathlineto{\pgfqpoint{3.689223in}{1.585827in}}%
\pgfpathlineto{\pgfqpoint{3.690265in}{1.524286in}}%
\pgfpathlineto{\pgfqpoint{3.691308in}{1.505126in}}%
\pgfpathlineto{\pgfqpoint{3.692350in}{1.502889in}}%
\pgfpathlineto{\pgfqpoint{3.693392in}{1.525443in}}%
\pgfpathlineto{\pgfqpoint{3.694435in}{1.525269in}}%
\pgfpathlineto{\pgfqpoint{3.695477in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{3.696519in}{1.512164in}}%
\pgfpathlineto{\pgfqpoint{3.697561in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{3.699646in}{1.516829in}}%
\pgfpathlineto{\pgfqpoint{3.700688in}{1.514143in}}%
\pgfpathlineto{\pgfqpoint{3.701731in}{1.554364in}}%
\pgfpathlineto{\pgfqpoint{3.702773in}{1.551890in}}%
\pgfpathlineto{\pgfqpoint{3.703815in}{1.581075in}}%
\pgfpathlineto{\pgfqpoint{3.704858in}{1.552262in}}%
\pgfpathlineto{\pgfqpoint{3.705900in}{1.539054in}}%
\pgfpathlineto{\pgfqpoint{3.706942in}{1.620822in}}%
\pgfpathlineto{\pgfqpoint{3.707985in}{1.495396in}}%
\pgfpathlineto{\pgfqpoint{3.709027in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{3.710069in}{1.498013in}}%
\pgfpathlineto{\pgfqpoint{3.711112in}{1.550894in}}%
\pgfpathlineto{\pgfqpoint{3.712154in}{1.512569in}}%
\pgfpathlineto{\pgfqpoint{3.713196in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{3.714238in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{3.715281in}{1.530095in}}%
\pgfpathlineto{\pgfqpoint{3.716323in}{1.530944in}}%
\pgfpathlineto{\pgfqpoint{3.717365in}{1.524373in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{3.719450in}{1.530533in}}%
\pgfpathlineto{\pgfqpoint{3.720492in}{1.519505in}}%
\pgfpathlineto{\pgfqpoint{3.721535in}{1.576874in}}%
\pgfpathlineto{\pgfqpoint{3.722577in}{1.576220in}}%
\pgfpathlineto{\pgfqpoint{3.723619in}{1.610484in}}%
\pgfpathlineto{\pgfqpoint{3.724662in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{3.725704in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{3.726746in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{3.727788in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{3.728831in}{1.538895in}}%
\pgfpathlineto{\pgfqpoint{3.729873in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{3.730915in}{1.512856in}}%
\pgfpathlineto{\pgfqpoint{3.731958in}{1.516077in}}%
\pgfpathlineto{\pgfqpoint{3.733000in}{1.486578in}}%
\pgfpathlineto{\pgfqpoint{3.734042in}{1.554889in}}%
\pgfpathlineto{\pgfqpoint{3.735085in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{3.736127in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{3.737169in}{1.503120in}}%
\pgfpathlineto{\pgfqpoint{3.738212in}{1.522083in}}%
\pgfpathlineto{\pgfqpoint{3.739254in}{1.522654in}}%
\pgfpathlineto{\pgfqpoint{3.740296in}{1.492655in}}%
\pgfpathlineto{\pgfqpoint{3.741338in}{1.499913in}}%
\pgfpathlineto{\pgfqpoint{3.742381in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{1.563134in}}%
\pgfpathlineto{\pgfqpoint{3.744465in}{1.501037in}}%
\pgfpathlineto{\pgfqpoint{3.745508in}{1.551871in}}%
\pgfpathlineto{\pgfqpoint{3.746550in}{1.623246in}}%
\pgfpathlineto{\pgfqpoint{3.747592in}{1.643860in}}%
\pgfpathlineto{\pgfqpoint{3.748635in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{3.749677in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{3.750719in}{1.651715in}}%
\pgfpathlineto{\pgfqpoint{3.751762in}{1.485884in}}%
\pgfpathlineto{\pgfqpoint{3.752804in}{1.516442in}}%
\pgfpathlineto{\pgfqpoint{3.753846in}{1.523128in}}%
\pgfpathlineto{\pgfqpoint{3.754889in}{1.565245in}}%
\pgfpathlineto{\pgfqpoint{3.755931in}{1.527853in}}%
\pgfpathlineto{\pgfqpoint{3.756973in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{3.758015in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{3.759058in}{1.500759in}}%
\pgfpathlineto{\pgfqpoint{3.760100in}{1.543588in}}%
\pgfpathlineto{\pgfqpoint{3.761142in}{1.620355in}}%
\pgfpathlineto{\pgfqpoint{3.762185in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{3.763227in}{1.564757in}}%
\pgfpathlineto{\pgfqpoint{3.764269in}{1.597083in}}%
\pgfpathlineto{\pgfqpoint{3.765312in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{3.766354in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{3.767396in}{1.518159in}}%
\pgfpathlineto{\pgfqpoint{3.768439in}{1.541167in}}%
\pgfpathlineto{\pgfqpoint{3.769481in}{1.576318in}}%
\pgfpathlineto{\pgfqpoint{3.770523in}{1.544608in}}%
\pgfpathlineto{\pgfqpoint{3.771565in}{1.490047in}}%
\pgfpathlineto{\pgfqpoint{3.772608in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{3.773650in}{1.493044in}}%
\pgfpathlineto{\pgfqpoint{3.774692in}{1.703225in}}%
\pgfpathlineto{\pgfqpoint{3.775735in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{1.512220in}}%
\pgfpathlineto{\pgfqpoint{3.777819in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{3.779904in}{1.491486in}}%
\pgfpathlineto{\pgfqpoint{3.780946in}{1.528088in}}%
\pgfpathlineto{\pgfqpoint{3.781989in}{1.508603in}}%
\pgfpathlineto{\pgfqpoint{3.783031in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{3.784073in}{1.675283in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.601454in}}%
\pgfpathlineto{\pgfqpoint{3.786158in}{1.624882in}}%
\pgfpathlineto{\pgfqpoint{3.787200in}{1.528871in}}%
\pgfpathlineto{\pgfqpoint{3.788242in}{1.663705in}}%
\pgfpathlineto{\pgfqpoint{3.789285in}{1.486239in}}%
\pgfpathlineto{\pgfqpoint{3.790327in}{1.517390in}}%
\pgfpathlineto{\pgfqpoint{3.791369in}{1.493626in}}%
\pgfpathlineto{\pgfqpoint{3.792412in}{1.526733in}}%
\pgfpathlineto{\pgfqpoint{3.793454in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{3.794496in}{1.622948in}}%
\pgfpathlineto{\pgfqpoint{3.795539in}{1.492295in}}%
\pgfpathlineto{\pgfqpoint{3.796581in}{1.494031in}}%
\pgfpathlineto{\pgfqpoint{3.797623in}{1.628149in}}%
\pgfpathlineto{\pgfqpoint{3.798665in}{1.567786in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{3.800750in}{1.528546in}}%
\pgfpathlineto{\pgfqpoint{3.801792in}{1.593074in}}%
\pgfpathlineto{\pgfqpoint{3.802835in}{1.489358in}}%
\pgfpathlineto{\pgfqpoint{3.803877in}{1.516995in}}%
\pgfpathlineto{\pgfqpoint{3.804919in}{1.511517in}}%
\pgfpathlineto{\pgfqpoint{3.807004in}{1.618457in}}%
\pgfpathlineto{\pgfqpoint{3.808046in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{3.809089in}{1.593400in}}%
\pgfpathlineto{\pgfqpoint{3.810131in}{1.586954in}}%
\pgfpathlineto{\pgfqpoint{3.811173in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{3.812216in}{1.624773in}}%
\pgfpathlineto{\pgfqpoint{3.813258in}{1.599160in}}%
\pgfpathlineto{\pgfqpoint{3.814300in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{3.815342in}{1.633935in}}%
\pgfpathlineto{\pgfqpoint{3.816385in}{1.607485in}}%
\pgfpathlineto{\pgfqpoint{3.817427in}{1.664045in}}%
\pgfpathlineto{\pgfqpoint{3.818469in}{1.646049in}}%
\pgfpathlineto{\pgfqpoint{3.819512in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{3.820554in}{1.542590in}}%
\pgfpathlineto{\pgfqpoint{3.821596in}{1.613892in}}%
\pgfpathlineto{\pgfqpoint{3.822639in}{1.551992in}}%
\pgfpathlineto{\pgfqpoint{3.823681in}{1.591767in}}%
\pgfpathlineto{\pgfqpoint{3.824723in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{3.825766in}{1.515788in}}%
\pgfpathlineto{\pgfqpoint{3.826808in}{1.563622in}}%
\pgfpathlineto{\pgfqpoint{3.827850in}{1.535797in}}%
\pgfpathlineto{\pgfqpoint{3.828892in}{1.488135in}}%
\pgfpathlineto{\pgfqpoint{3.829935in}{1.539640in}}%
\pgfpathlineto{\pgfqpoint{3.830977in}{1.557796in}}%
\pgfpathlineto{\pgfqpoint{3.832019in}{1.490547in}}%
\pgfpathlineto{\pgfqpoint{3.833062in}{1.558608in}}%
\pgfpathlineto{\pgfqpoint{3.834104in}{1.511965in}}%
\pgfpathlineto{\pgfqpoint{3.835146in}{1.515006in}}%
\pgfpathlineto{\pgfqpoint{3.836189in}{1.585414in}}%
\pgfpathlineto{\pgfqpoint{3.837231in}{1.515999in}}%
\pgfpathlineto{\pgfqpoint{3.839316in}{1.496176in}}%
\pgfpathlineto{\pgfqpoint{3.840358in}{1.503938in}}%
\pgfpathlineto{\pgfqpoint{3.841400in}{1.559810in}}%
\pgfpathlineto{\pgfqpoint{3.842442in}{1.521283in}}%
\pgfpathlineto{\pgfqpoint{3.843485in}{1.542848in}}%
\pgfpathlineto{\pgfqpoint{3.844527in}{1.605145in}}%
\pgfpathlineto{\pgfqpoint{3.845569in}{1.613892in}}%
\pgfpathlineto{\pgfqpoint{3.846612in}{1.536710in}}%
\pgfpathlineto{\pgfqpoint{3.847654in}{1.535993in}}%
\pgfpathlineto{\pgfqpoint{3.848696in}{1.601780in}}%
\pgfpathlineto{\pgfqpoint{3.849739in}{1.502535in}}%
\pgfpathlineto{\pgfqpoint{3.850781in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{3.851823in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.852866in}{1.501071in}}%
\pgfpathlineto{\pgfqpoint{3.853908in}{1.601104in}}%
\pgfpathlineto{\pgfqpoint{3.854950in}{1.482917in}}%
\pgfpathlineto{\pgfqpoint{3.855993in}{1.527055in}}%
\pgfpathlineto{\pgfqpoint{3.857035in}{1.521624in}}%
\pgfpathlineto{\pgfqpoint{3.859119in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{3.860162in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{3.861204in}{1.531452in}}%
\pgfpathlineto{\pgfqpoint{3.862246in}{1.552174in}}%
\pgfpathlineto{\pgfqpoint{3.863289in}{1.519552in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{1.521888in}}%
\pgfpathlineto{\pgfqpoint{3.865373in}{1.544694in}}%
\pgfpathlineto{\pgfqpoint{3.866416in}{1.486206in}}%
\pgfpathlineto{\pgfqpoint{3.867458in}{1.495553in}}%
\pgfpathlineto{\pgfqpoint{3.868500in}{1.598733in}}%
\pgfpathlineto{\pgfqpoint{3.869543in}{1.487573in}}%
\pgfpathlineto{\pgfqpoint{3.870585in}{1.604199in}}%
\pgfpathlineto{\pgfqpoint{3.871627in}{1.525398in}}%
\pgfpathlineto{\pgfqpoint{3.872669in}{1.566238in}}%
\pgfpathlineto{\pgfqpoint{3.873712in}{1.528400in}}%
\pgfpathlineto{\pgfqpoint{3.874754in}{1.527956in}}%
\pgfpathlineto{\pgfqpoint{3.875796in}{1.535829in}}%
\pgfpathlineto{\pgfqpoint{3.876839in}{1.601101in}}%
\pgfpathlineto{\pgfqpoint{3.878923in}{1.494851in}}%
\pgfpathlineto{\pgfqpoint{3.879966in}{1.589469in}}%
\pgfpathlineto{\pgfqpoint{3.881008in}{1.608706in}}%
\pgfpathlineto{\pgfqpoint{3.882050in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{3.884135in}{1.606660in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{1.598443in}}%
\pgfpathlineto{\pgfqpoint{3.886219in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{3.887262in}{1.503083in}}%
\pgfpathlineto{\pgfqpoint{3.888304in}{1.578314in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{3.891431in}{1.516918in}}%
\pgfpathlineto{\pgfqpoint{3.892473in}{1.498117in}}%
\pgfpathlineto{\pgfqpoint{3.893516in}{1.584528in}}%
\pgfpathlineto{\pgfqpoint{3.895600in}{1.493731in}}%
\pgfpathlineto{\pgfqpoint{3.897685in}{1.594495in}}%
\pgfpathlineto{\pgfqpoint{3.898727in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{3.899770in}{1.541281in}}%
\pgfpathlineto{\pgfqpoint{3.900812in}{1.526272in}}%
\pgfpathlineto{\pgfqpoint{3.901854in}{1.529222in}}%
\pgfpathlineto{\pgfqpoint{3.902896in}{1.621239in}}%
\pgfpathlineto{\pgfqpoint{3.903939in}{1.510394in}}%
\pgfpathlineto{\pgfqpoint{3.904981in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{3.906023in}{1.659936in}}%
\pgfpathlineto{\pgfqpoint{3.907066in}{1.494330in}}%
\pgfpathlineto{\pgfqpoint{3.908108in}{1.488695in}}%
\pgfpathlineto{\pgfqpoint{3.909150in}{1.529245in}}%
\pgfpathlineto{\pgfqpoint{3.910193in}{1.516449in}}%
\pgfpathlineto{\pgfqpoint{3.911235in}{1.657678in}}%
\pgfpathlineto{\pgfqpoint{3.912277in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{3.913320in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{3.914362in}{1.499299in}}%
\pgfpathlineto{\pgfqpoint{3.915404in}{1.525239in}}%
\pgfpathlineto{\pgfqpoint{3.916446in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{3.917489in}{1.500040in}}%
\pgfpathlineto{\pgfqpoint{3.918531in}{1.514501in}}%
\pgfpathlineto{\pgfqpoint{3.920616in}{1.592646in}}%
\pgfpathlineto{\pgfqpoint{3.921658in}{1.584934in}}%
\pgfpathlineto{\pgfqpoint{3.922700in}{1.618162in}}%
\pgfpathlineto{\pgfqpoint{3.923743in}{1.516199in}}%
\pgfpathlineto{\pgfqpoint{3.924785in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{3.925827in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{3.926870in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{1.526810in}}%
\pgfpathlineto{\pgfqpoint{3.928954in}{1.532242in}}%
\pgfpathlineto{\pgfqpoint{3.929996in}{1.592424in}}%
\pgfpathlineto{\pgfqpoint{3.931039in}{1.529019in}}%
\pgfpathlineto{\pgfqpoint{3.932081in}{1.495798in}}%
\pgfpathlineto{\pgfqpoint{3.933123in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{3.934166in}{1.591275in}}%
\pgfpathlineto{\pgfqpoint{3.935208in}{1.498419in}}%
\pgfpathlineto{\pgfqpoint{3.936250in}{1.493943in}}%
\pgfpathlineto{\pgfqpoint{3.937293in}{1.538358in}}%
\pgfpathlineto{\pgfqpoint{3.938335in}{1.525698in}}%
\pgfpathlineto{\pgfqpoint{3.939377in}{1.632450in}}%
\pgfpathlineto{\pgfqpoint{3.940420in}{1.494434in}}%
\pgfpathlineto{\pgfqpoint{3.941462in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{3.942504in}{1.489769in}}%
\pgfpathlineto{\pgfqpoint{3.943546in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{3.944589in}{1.532127in}}%
\pgfpathlineto{\pgfqpoint{3.945631in}{1.578074in}}%
\pgfpathlineto{\pgfqpoint{3.946673in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{1.532831in}}%
\pgfpathlineto{\pgfqpoint{3.948758in}{1.511663in}}%
\pgfpathlineto{\pgfqpoint{3.949800in}{1.524273in}}%
\pgfpathlineto{\pgfqpoint{3.950843in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{3.952927in}{1.576067in}}%
\pgfpathlineto{\pgfqpoint{3.953970in}{1.598228in}}%
\pgfpathlineto{\pgfqpoint{3.955012in}{1.565550in}}%
\pgfpathlineto{\pgfqpoint{3.956054in}{1.571134in}}%
\pgfpathlineto{\pgfqpoint{3.957097in}{1.509231in}}%
\pgfpathlineto{\pgfqpoint{3.958139in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.959181in}{1.493234in}}%
\pgfpathlineto{\pgfqpoint{3.960223in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{3.961266in}{1.538819in}}%
\pgfpathlineto{\pgfqpoint{3.962308in}{1.547881in}}%
\pgfpathlineto{\pgfqpoint{3.963350in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{3.964393in}{1.612920in}}%
\pgfpathlineto{\pgfqpoint{3.965435in}{1.493661in}}%
\pgfpathlineto{\pgfqpoint{3.966477in}{1.589079in}}%
\pgfpathlineto{\pgfqpoint{3.967520in}{1.558623in}}%
\pgfpathlineto{\pgfqpoint{3.968562in}{1.595387in}}%
\pgfpathlineto{\pgfqpoint{3.969604in}{1.482760in}}%
\pgfpathlineto{\pgfqpoint{3.970647in}{1.496470in}}%
\pgfpathlineto{\pgfqpoint{3.971689in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{3.972731in}{1.527079in}}%
\pgfpathlineto{\pgfqpoint{3.973773in}{1.616231in}}%
\pgfpathlineto{\pgfqpoint{3.975858in}{1.481210in}}%
\pgfpathlineto{\pgfqpoint{3.976900in}{1.491065in}}%
\pgfpathlineto{\pgfqpoint{3.977943in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{3.978985in}{1.632815in}}%
\pgfpathlineto{\pgfqpoint{3.980027in}{1.480405in}}%
\pgfpathlineto{\pgfqpoint{3.982112in}{1.617533in}}%
\pgfpathlineto{\pgfqpoint{3.983154in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{3.984197in}{1.550762in}}%
\pgfpathlineto{\pgfqpoint{3.985239in}{1.485165in}}%
\pgfpathlineto{\pgfqpoint{3.986281in}{1.551592in}}%
\pgfpathlineto{\pgfqpoint{3.987323in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{3.988366in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{3.989408in}{1.506461in}}%
\pgfpathlineto{\pgfqpoint{3.991493in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.992535in}{1.481090in}}%
\pgfpathlineto{\pgfqpoint{3.993577in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{3.994620in}{1.523734in}}%
\pgfpathlineto{\pgfqpoint{3.995662in}{1.522506in}}%
\pgfpathlineto{\pgfqpoint{3.996704in}{1.531928in}}%
\pgfpathlineto{\pgfqpoint{3.997747in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.998789in}{1.505598in}}%
\pgfpathlineto{\pgfqpoint{3.999831in}{1.504210in}}%
\pgfpathlineto{\pgfqpoint{4.000874in}{1.540322in}}%
\pgfpathlineto{\pgfqpoint{4.001916in}{1.525096in}}%
\pgfpathlineto{\pgfqpoint{4.002958in}{1.540975in}}%
\pgfpathlineto{\pgfqpoint{4.004000in}{1.543025in}}%
\pgfpathlineto{\pgfqpoint{4.005043in}{1.650771in}}%
\pgfpathlineto{\pgfqpoint{4.006085in}{1.549777in}}%
\pgfpathlineto{\pgfqpoint{4.007127in}{1.592872in}}%
\pgfpathlineto{\pgfqpoint{4.008170in}{1.515367in}}%
\pgfpathlineto{\pgfqpoint{4.009212in}{1.506177in}}%
\pgfpathlineto{\pgfqpoint{4.010254in}{1.541150in}}%
\pgfpathlineto{\pgfqpoint{4.011297in}{1.505739in}}%
\pgfpathlineto{\pgfqpoint{4.012339in}{1.485077in}}%
\pgfpathlineto{\pgfqpoint{4.014424in}{1.565873in}}%
\pgfpathlineto{\pgfqpoint{4.015466in}{1.610029in}}%
\pgfpathlineto{\pgfqpoint{4.016508in}{1.509787in}}%
\pgfpathlineto{\pgfqpoint{4.017550in}{1.505475in}}%
\pgfpathlineto{\pgfqpoint{4.018593in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{4.019635in}{1.537686in}}%
\pgfpathlineto{\pgfqpoint{4.020677in}{1.599906in}}%
\pgfpathlineto{\pgfqpoint{4.021720in}{1.483109in}}%
\pgfpathlineto{\pgfqpoint{4.022762in}{1.504573in}}%
\pgfpathlineto{\pgfqpoint{4.023804in}{1.498060in}}%
\pgfpathlineto{\pgfqpoint{4.024847in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{4.025889in}{1.594175in}}%
\pgfpathlineto{\pgfqpoint{4.026931in}{1.502430in}}%
\pgfpathlineto{\pgfqpoint{4.027974in}{1.517824in}}%
\pgfpathlineto{\pgfqpoint{4.029016in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{4.030058in}{1.517471in}}%
\pgfpathlineto{\pgfqpoint{4.031100in}{1.609770in}}%
\pgfpathlineto{\pgfqpoint{4.032143in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{4.033185in}{1.524123in}}%
\pgfpathlineto{\pgfqpoint{4.034227in}{1.505671in}}%
\pgfpathlineto{\pgfqpoint{4.035270in}{1.494331in}}%
\pgfpathlineto{\pgfqpoint{4.037354in}{1.533923in}}%
\pgfpathlineto{\pgfqpoint{4.038397in}{1.562324in}}%
\pgfpathlineto{\pgfqpoint{4.039439in}{1.510537in}}%
\pgfpathlineto{\pgfqpoint{4.040481in}{1.482943in}}%
\pgfpathlineto{\pgfqpoint{4.041524in}{1.550961in}}%
\pgfpathlineto{\pgfqpoint{4.042566in}{1.480203in}}%
\pgfpathlineto{\pgfqpoint{4.043608in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{4.044651in}{1.487826in}}%
\pgfpathlineto{\pgfqpoint{4.045693in}{1.505571in}}%
\pgfpathlineto{\pgfqpoint{4.046735in}{1.577967in}}%
\pgfpathlineto{\pgfqpoint{4.047777in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{4.048820in}{1.504676in}}%
\pgfpathlineto{\pgfqpoint{4.049862in}{1.552789in}}%
\pgfpathlineto{\pgfqpoint{4.050904in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{4.051947in}{1.557585in}}%
\pgfpathlineto{\pgfqpoint{4.052989in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{4.054031in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.055074in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{4.056116in}{1.505477in}}%
\pgfpathlineto{\pgfqpoint{4.057158in}{1.554871in}}%
\pgfpathlineto{\pgfqpoint{4.058201in}{1.514165in}}%
\pgfpathlineto{\pgfqpoint{4.059243in}{1.512596in}}%
\pgfpathlineto{\pgfqpoint{4.060285in}{1.524334in}}%
\pgfpathlineto{\pgfqpoint{4.061327in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{4.062370in}{1.487005in}}%
\pgfpathlineto{\pgfqpoint{4.063412in}{1.506648in}}%
\pgfpathlineto{\pgfqpoint{4.064454in}{1.508668in}}%
\pgfpathlineto{\pgfqpoint{4.065497in}{1.560141in}}%
\pgfpathlineto{\pgfqpoint{4.066539in}{1.530236in}}%
\pgfpathlineto{\pgfqpoint{4.067581in}{1.527020in}}%
\pgfpathlineto{\pgfqpoint{4.068624in}{1.552491in}}%
\pgfpathlineto{\pgfqpoint{4.069666in}{1.499919in}}%
\pgfpathlineto{\pgfqpoint{4.070708in}{1.523688in}}%
\pgfpathlineto{\pgfqpoint{4.071751in}{1.496976in}}%
\pgfpathlineto{\pgfqpoint{4.072793in}{1.609471in}}%
\pgfpathlineto{\pgfqpoint{4.073835in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{4.074877in}{1.546816in}}%
\pgfpathlineto{\pgfqpoint{4.075920in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{4.076962in}{1.499250in}}%
\pgfpathlineto{\pgfqpoint{4.078004in}{1.535719in}}%
\pgfpathlineto{\pgfqpoint{4.079047in}{1.511948in}}%
\pgfpathlineto{\pgfqpoint{4.080089in}{1.507634in}}%
\pgfpathlineto{\pgfqpoint{4.081131in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{4.082174in}{1.530742in}}%
\pgfpathlineto{\pgfqpoint{4.083216in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{4.084258in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.520151in}}%
\pgfpathlineto{\pgfqpoint{4.086343in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{4.087385in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{4.088427in}{1.484824in}}%
\pgfpathlineto{\pgfqpoint{4.089470in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{4.090512in}{1.557227in}}%
\pgfpathlineto{\pgfqpoint{4.091554in}{1.531764in}}%
\pgfpathlineto{\pgfqpoint{4.092597in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{4.093639in}{1.584964in}}%
\pgfpathlineto{\pgfqpoint{4.094681in}{1.479023in}}%
\pgfpathlineto{\pgfqpoint{4.095724in}{1.502762in}}%
\pgfpathlineto{\pgfqpoint{4.096766in}{1.558301in}}%
\pgfpathlineto{\pgfqpoint{4.097808in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{4.098851in}{1.556163in}}%
\pgfpathlineto{\pgfqpoint{4.100935in}{1.542049in}}%
\pgfpathlineto{\pgfqpoint{4.101978in}{1.496003in}}%
\pgfpathlineto{\pgfqpoint{4.103020in}{1.520908in}}%
\pgfpathlineto{\pgfqpoint{4.104062in}{1.494296in}}%
\pgfpathlineto{\pgfqpoint{4.106147in}{1.523087in}}%
\pgfpathlineto{\pgfqpoint{4.107189in}{1.499186in}}%
\pgfpathlineto{\pgfqpoint{4.108231in}{1.488914in}}%
\pgfpathlineto{\pgfqpoint{4.109274in}{1.512044in}}%
\pgfpathlineto{\pgfqpoint{4.110316in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{4.111358in}{1.555330in}}%
\pgfpathlineto{\pgfqpoint{4.112401in}{1.531412in}}%
\pgfpathlineto{\pgfqpoint{4.113443in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{4.114485in}{1.585796in}}%
\pgfpathlineto{\pgfqpoint{4.115528in}{1.604295in}}%
\pgfpathlineto{\pgfqpoint{4.116570in}{1.490549in}}%
\pgfpathlineto{\pgfqpoint{4.117612in}{1.653703in}}%
\pgfpathlineto{\pgfqpoint{4.118654in}{1.488264in}}%
\pgfpathlineto{\pgfqpoint{4.119697in}{1.567240in}}%
\pgfpathlineto{\pgfqpoint{4.120739in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{4.121781in}{1.611918in}}%
\pgfpathlineto{\pgfqpoint{4.122824in}{1.481643in}}%
\pgfpathlineto{\pgfqpoint{4.123866in}{1.506444in}}%
\pgfpathlineto{\pgfqpoint{4.124908in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{4.125951in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{4.126993in}{1.584472in}}%
\pgfpathlineto{\pgfqpoint{4.128035in}{1.495835in}}%
\pgfpathlineto{\pgfqpoint{4.129078in}{1.494798in}}%
\pgfpathlineto{\pgfqpoint{4.130120in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{4.131162in}{1.564657in}}%
\pgfpathlineto{\pgfqpoint{4.132204in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{4.133247in}{1.524168in}}%
\pgfpathlineto{\pgfqpoint{4.134289in}{1.523137in}}%
\pgfpathlineto{\pgfqpoint{4.135331in}{1.495916in}}%
\pgfpathlineto{\pgfqpoint{4.136374in}{1.541604in}}%
\pgfpathlineto{\pgfqpoint{4.137416in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{4.138458in}{1.509279in}}%
\pgfpathlineto{\pgfqpoint{4.139501in}{1.480292in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.582690in}}%
\pgfpathlineto{\pgfqpoint{4.141585in}{1.477593in}}%
\pgfpathlineto{\pgfqpoint{4.143670in}{1.565452in}}%
\pgfpathlineto{\pgfqpoint{4.144712in}{1.569413in}}%
\pgfpathlineto{\pgfqpoint{4.145755in}{1.497371in}}%
\pgfpathlineto{\pgfqpoint{4.146797in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{4.147839in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{4.148881in}{1.500692in}}%
\pgfpathlineto{\pgfqpoint{4.149924in}{1.508669in}}%
\pgfpathlineto{\pgfqpoint{4.150966in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{4.152008in}{1.515697in}}%
\pgfpathlineto{\pgfqpoint{4.153051in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{4.154093in}{1.548116in}}%
\pgfpathlineto{\pgfqpoint{4.155135in}{1.534661in}}%
\pgfpathlineto{\pgfqpoint{4.156178in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{4.157220in}{1.506034in}}%
\pgfpathlineto{\pgfqpoint{4.158262in}{1.541249in}}%
\pgfpathlineto{\pgfqpoint{4.159305in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{4.160347in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{4.162431in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{4.163474in}{1.544293in}}%
\pgfpathlineto{\pgfqpoint{4.164516in}{1.497789in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{1.491743in}}%
\pgfpathlineto{\pgfqpoint{4.166601in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{4.167643in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{4.168685in}{1.482062in}}%
\pgfpathlineto{\pgfqpoint{4.169728in}{1.512589in}}%
\pgfpathlineto{\pgfqpoint{4.170770in}{1.499617in}}%
\pgfpathlineto{\pgfqpoint{4.172855in}{1.593257in}}%
\pgfpathlineto{\pgfqpoint{4.173897in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{4.174939in}{1.545789in}}%
\pgfpathlineto{\pgfqpoint{4.175981in}{1.516345in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{1.532939in}}%
\pgfpathlineto{\pgfqpoint{4.178066in}{1.536437in}}%
\pgfpathlineto{\pgfqpoint{4.179108in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{4.180151in}{1.515400in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{1.575259in}}%
\pgfpathlineto{\pgfqpoint{4.182235in}{1.483087in}}%
\pgfpathlineto{\pgfqpoint{4.183278in}{1.487647in}}%
\pgfpathlineto{\pgfqpoint{4.184320in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{4.185362in}{1.480896in}}%
\pgfpathlineto{\pgfqpoint{4.186405in}{1.566812in}}%
\pgfpathlineto{\pgfqpoint{4.187447in}{1.476883in}}%
\pgfpathlineto{\pgfqpoint{4.188489in}{1.547287in}}%
\pgfpathlineto{\pgfqpoint{4.189532in}{1.552251in}}%
\pgfpathlineto{\pgfqpoint{4.190574in}{1.553889in}}%
\pgfpathlineto{\pgfqpoint{4.191616in}{1.527594in}}%
\pgfpathlineto{\pgfqpoint{4.192658in}{1.488624in}}%
\pgfpathlineto{\pgfqpoint{4.194743in}{1.518095in}}%
\pgfpathlineto{\pgfqpoint{4.195785in}{1.483817in}}%
\pgfpathlineto{\pgfqpoint{4.196828in}{1.504851in}}%
\pgfpathlineto{\pgfqpoint{4.197870in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{4.198912in}{1.646382in}}%
\pgfpathlineto{\pgfqpoint{4.199955in}{1.479998in}}%
\pgfpathlineto{\pgfqpoint{4.200997in}{1.492570in}}%
\pgfpathlineto{\pgfqpoint{4.202039in}{1.546720in}}%
\pgfpathlineto{\pgfqpoint{4.203082in}{1.555039in}}%
\pgfpathlineto{\pgfqpoint{4.204124in}{1.486721in}}%
\pgfpathlineto{\pgfqpoint{4.205166in}{1.540217in}}%
\pgfpathlineto{\pgfqpoint{4.206208in}{1.534215in}}%
\pgfpathlineto{\pgfqpoint{4.207251in}{1.490761in}}%
\pgfpathlineto{\pgfqpoint{4.208293in}{1.485100in}}%
\pgfpathlineto{\pgfqpoint{4.209335in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{4.210378in}{1.556047in}}%
\pgfpathlineto{\pgfqpoint{4.211420in}{1.541517in}}%
\pgfpathlineto{\pgfqpoint{4.213505in}{1.485896in}}%
\pgfpathlineto{\pgfqpoint{4.214547in}{1.497896in}}%
\pgfpathlineto{\pgfqpoint{4.215589in}{1.522125in}}%
\pgfpathlineto{\pgfqpoint{4.216632in}{1.500818in}}%
\pgfpathlineto{\pgfqpoint{4.217674in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{4.218716in}{1.584966in}}%
\pgfpathlineto{\pgfqpoint{4.219758in}{1.479236in}}%
\pgfpathlineto{\pgfqpoint{4.220801in}{1.525004in}}%
\pgfpathlineto{\pgfqpoint{4.221843in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{4.222885in}{1.479609in}}%
\pgfpathlineto{\pgfqpoint{4.223928in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{4.224970in}{1.542287in}}%
\pgfpathlineto{\pgfqpoint{4.226012in}{1.504588in}}%
\pgfpathlineto{\pgfqpoint{4.227055in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{4.228097in}{1.491487in}}%
\pgfpathlineto{\pgfqpoint{4.229139in}{1.512259in}}%
\pgfpathlineto{\pgfqpoint{4.230182in}{1.483214in}}%
\pgfpathlineto{\pgfqpoint{4.231224in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{4.232266in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{4.233308in}{1.523621in}}%
\pgfpathlineto{\pgfqpoint{4.234351in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{4.235393in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{4.236435in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{4.237478in}{1.577592in}}%
\pgfpathlineto{\pgfqpoint{4.238520in}{1.560475in}}%
\pgfpathlineto{\pgfqpoint{4.240605in}{1.492325in}}%
\pgfpathlineto{\pgfqpoint{4.241647in}{1.639187in}}%
\pgfpathlineto{\pgfqpoint{4.242689in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{4.243732in}{1.493493in}}%
\pgfpathlineto{\pgfqpoint{4.244774in}{1.498150in}}%
\pgfpathlineto{\pgfqpoint{4.245816in}{1.625554in}}%
\pgfpathlineto{\pgfqpoint{4.246859in}{1.479565in}}%
\pgfpathlineto{\pgfqpoint{4.247901in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{4.248943in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{4.249985in}{1.525928in}}%
\pgfpathlineto{\pgfqpoint{4.251028in}{1.528917in}}%
\pgfpathlineto{\pgfqpoint{4.252070in}{1.522488in}}%
\pgfpathlineto{\pgfqpoint{4.253112in}{1.542806in}}%
\pgfpathlineto{\pgfqpoint{4.254155in}{1.496357in}}%
\pgfpathlineto{\pgfqpoint{4.255197in}{1.498457in}}%
\pgfpathlineto{\pgfqpoint{4.256239in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{4.257282in}{1.507725in}}%
\pgfpathlineto{\pgfqpoint{4.258324in}{1.479819in}}%
\pgfpathlineto{\pgfqpoint{4.259366in}{1.503628in}}%
\pgfpathlineto{\pgfqpoint{4.260409in}{1.488685in}}%
\pgfpathlineto{\pgfqpoint{4.261451in}{1.501556in}}%
\pgfpathlineto{\pgfqpoint{4.262493in}{1.521621in}}%
\pgfpathlineto{\pgfqpoint{4.263535in}{1.525970in}}%
\pgfpathlineto{\pgfqpoint{4.264578in}{1.514665in}}%
\pgfpathlineto{\pgfqpoint{4.265620in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{4.266662in}{1.528831in}}%
\pgfpathlineto{\pgfqpoint{4.267705in}{1.499966in}}%
\pgfpathlineto{\pgfqpoint{4.268747in}{1.498534in}}%
\pgfpathlineto{\pgfqpoint{4.270832in}{1.594489in}}%
\pgfpathlineto{\pgfqpoint{4.271874in}{1.503042in}}%
\pgfpathlineto{\pgfqpoint{4.272916in}{1.546520in}}%
\pgfpathlineto{\pgfqpoint{4.273959in}{1.481577in}}%
\pgfpathlineto{\pgfqpoint{4.276043in}{1.519472in}}%
\pgfpathlineto{\pgfqpoint{4.277085in}{1.503581in}}%
\pgfpathlineto{\pgfqpoint{4.278128in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{4.279170in}{1.514168in}}%
\pgfpathlineto{\pgfqpoint{4.280212in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{4.281255in}{1.531610in}}%
\pgfpathlineto{\pgfqpoint{4.282297in}{1.517793in}}%
\pgfpathlineto{\pgfqpoint{4.283339in}{1.527122in}}%
\pgfpathlineto{\pgfqpoint{4.284382in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{4.286466in}{1.483598in}}%
\pgfpathlineto{\pgfqpoint{4.287509in}{1.584798in}}%
\pgfpathlineto{\pgfqpoint{4.288551in}{1.543883in}}%
\pgfpathlineto{\pgfqpoint{4.289593in}{1.480743in}}%
\pgfpathlineto{\pgfqpoint{4.290636in}{1.484313in}}%
\pgfpathlineto{\pgfqpoint{4.291678in}{1.577048in}}%
\pgfpathlineto{\pgfqpoint{4.292720in}{1.568880in}}%
\pgfpathlineto{\pgfqpoint{4.293762in}{1.491639in}}%
\pgfpathlineto{\pgfqpoint{4.294805in}{1.540668in}}%
\pgfpathlineto{\pgfqpoint{4.295847in}{1.538154in}}%
\pgfpathlineto{\pgfqpoint{4.296889in}{1.544721in}}%
\pgfpathlineto{\pgfqpoint{4.297932in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{4.298974in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{4.300016in}{1.478769in}}%
\pgfpathlineto{\pgfqpoint{4.301059in}{1.517566in}}%
\pgfpathlineto{\pgfqpoint{4.302101in}{1.605859in}}%
\pgfpathlineto{\pgfqpoint{4.303143in}{1.479876in}}%
\pgfpathlineto{\pgfqpoint{4.304186in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{4.305228in}{1.491664in}}%
\pgfpathlineto{\pgfqpoint{4.306270in}{1.524754in}}%
\pgfpathlineto{\pgfqpoint{4.307312in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{4.308355in}{1.550392in}}%
\pgfpathlineto{\pgfqpoint{4.309397in}{1.567688in}}%
\pgfpathlineto{\pgfqpoint{4.310439in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{4.311482in}{1.517995in}}%
\pgfpathlineto{\pgfqpoint{4.312524in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{4.313566in}{1.488124in}}%
\pgfpathlineto{\pgfqpoint{4.314609in}{1.512145in}}%
\pgfpathlineto{\pgfqpoint{4.315651in}{1.489016in}}%
\pgfpathlineto{\pgfqpoint{4.316693in}{1.502685in}}%
\pgfpathlineto{\pgfqpoint{4.317736in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{4.318778in}{1.506607in}}%
\pgfpathlineto{\pgfqpoint{4.319820in}{1.506460in}}%
\pgfpathlineto{\pgfqpoint{4.320862in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{4.321905in}{1.516656in}}%
\pgfpathlineto{\pgfqpoint{4.322947in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{4.323989in}{1.560767in}}%
\pgfpathlineto{\pgfqpoint{4.325032in}{1.487721in}}%
\pgfpathlineto{\pgfqpoint{4.326074in}{1.653734in}}%
\pgfpathlineto{\pgfqpoint{4.327116in}{1.484614in}}%
\pgfpathlineto{\pgfqpoint{4.328159in}{1.483937in}}%
\pgfpathlineto{\pgfqpoint{4.329201in}{1.500336in}}%
\pgfpathlineto{\pgfqpoint{4.330243in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.331286in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{4.332328in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{4.333370in}{1.490209in}}%
\pgfpathlineto{\pgfqpoint{4.334413in}{1.521696in}}%
\pgfpathlineto{\pgfqpoint{4.335455in}{1.500115in}}%
\pgfpathlineto{\pgfqpoint{4.336497in}{1.519967in}}%
\pgfpathlineto{\pgfqpoint{4.338582in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{4.339624in}{1.568241in}}%
\pgfpathlineto{\pgfqpoint{4.340666in}{1.475469in}}%
\pgfpathlineto{\pgfqpoint{4.341709in}{1.494526in}}%
\pgfpathlineto{\pgfqpoint{4.342751in}{1.553654in}}%
\pgfpathlineto{\pgfqpoint{4.343793in}{1.478457in}}%
\pgfpathlineto{\pgfqpoint{4.344836in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{4.345878in}{1.616703in}}%
\pgfpathlineto{\pgfqpoint{4.346920in}{1.483288in}}%
\pgfpathlineto{\pgfqpoint{4.347963in}{1.499250in}}%
\pgfpathlineto{\pgfqpoint{4.349005in}{1.483160in}}%
\pgfpathlineto{\pgfqpoint{4.350047in}{1.544225in}}%
\pgfpathlineto{\pgfqpoint{4.352132in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{4.353174in}{1.507025in}}%
\pgfpathlineto{\pgfqpoint{4.354216in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{4.355259in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{4.356301in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{4.357343in}{1.506594in}}%
\pgfpathlineto{\pgfqpoint{4.358386in}{1.514893in}}%
\pgfpathlineto{\pgfqpoint{4.359428in}{1.530633in}}%
\pgfpathlineto{\pgfqpoint{4.360470in}{1.500774in}}%
\pgfpathlineto{\pgfqpoint{4.361513in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{4.362555in}{1.488803in}}%
\pgfpathlineto{\pgfqpoint{4.363597in}{1.482115in}}%
\pgfpathlineto{\pgfqpoint{4.364639in}{1.563498in}}%
\pgfpathlineto{\pgfqpoint{4.365682in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{4.367766in}{1.525432in}}%
\pgfpathlineto{\pgfqpoint{4.368809in}{1.482214in}}%
\pgfpathlineto{\pgfqpoint{4.369851in}{1.555016in}}%
\pgfpathlineto{\pgfqpoint{4.370893in}{1.489797in}}%
\pgfpathlineto{\pgfqpoint{4.371936in}{1.533719in}}%
\pgfpathlineto{\pgfqpoint{4.372978in}{1.489436in}}%
\pgfpathlineto{\pgfqpoint{4.374020in}{1.479987in}}%
\pgfpathlineto{\pgfqpoint{4.375063in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{4.378189in}{1.525723in}}%
\pgfpathlineto{\pgfqpoint{4.379232in}{1.523687in}}%
\pgfpathlineto{\pgfqpoint{4.380274in}{1.506574in}}%
\pgfpathlineto{\pgfqpoint{4.381316in}{1.482377in}}%
\pgfpathlineto{\pgfqpoint{4.382359in}{1.555568in}}%
\pgfpathlineto{\pgfqpoint{4.383401in}{1.520318in}}%
\pgfpathlineto{\pgfqpoint{4.384443in}{1.561386in}}%
\pgfpathlineto{\pgfqpoint{4.385486in}{1.488536in}}%
\pgfpathlineto{\pgfqpoint{4.387570in}{1.542581in}}%
\pgfpathlineto{\pgfqpoint{4.388613in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{4.389655in}{1.524447in}}%
\pgfpathlineto{\pgfqpoint{4.390697in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{4.391740in}{1.495904in}}%
\pgfpathlineto{\pgfqpoint{4.392782in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{4.393824in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{4.394866in}{1.540420in}}%
\pgfpathlineto{\pgfqpoint{4.395909in}{1.498185in}}%
\pgfpathlineto{\pgfqpoint{4.396951in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{4.397993in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{4.399036in}{1.483520in}}%
\pgfpathlineto{\pgfqpoint{4.400078in}{1.499035in}}%
\pgfpathlineto{\pgfqpoint{4.401120in}{1.556710in}}%
\pgfpathlineto{\pgfqpoint{4.402163in}{1.563849in}}%
\pgfpathlineto{\pgfqpoint{4.403205in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{4.404247in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{4.406332in}{1.548159in}}%
\pgfpathlineto{\pgfqpoint{4.407374in}{1.481485in}}%
\pgfpathlineto{\pgfqpoint{4.408416in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{4.409459in}{1.494071in}}%
\pgfpathlineto{\pgfqpoint{4.410501in}{1.483311in}}%
\pgfpathlineto{\pgfqpoint{4.413628in}{1.534322in}}%
\pgfpathlineto{\pgfqpoint{4.414670in}{1.507108in}}%
\pgfpathlineto{\pgfqpoint{4.415713in}{1.514397in}}%
\pgfpathlineto{\pgfqpoint{4.416755in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{4.417797in}{1.557564in}}%
\pgfpathlineto{\pgfqpoint{4.418840in}{1.478937in}}%
\pgfpathlineto{\pgfqpoint{4.419882in}{1.484336in}}%
\pgfpathlineto{\pgfqpoint{4.420924in}{1.476358in}}%
\pgfpathlineto{\pgfqpoint{4.421966in}{1.485574in}}%
\pgfpathlineto{\pgfqpoint{4.423009in}{1.483317in}}%
\pgfpathlineto{\pgfqpoint{4.424051in}{1.509551in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{1.577040in}}%
\pgfpathlineto{\pgfqpoint{4.426136in}{1.509196in}}%
\pgfpathlineto{\pgfqpoint{4.427178in}{1.510522in}}%
\pgfpathlineto{\pgfqpoint{4.428220in}{1.506005in}}%
\pgfpathlineto{\pgfqpoint{4.429263in}{1.479594in}}%
\pgfpathlineto{\pgfqpoint{4.430305in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{4.431347in}{1.515639in}}%
\pgfpathlineto{\pgfqpoint{4.432390in}{1.508899in}}%
\pgfpathlineto{\pgfqpoint{4.433432in}{1.492765in}}%
\pgfpathlineto{\pgfqpoint{4.434474in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{4.436559in}{1.481089in}}%
\pgfpathlineto{\pgfqpoint{4.437601in}{1.517261in}}%
\pgfpathlineto{\pgfqpoint{4.438643in}{1.525635in}}%
\pgfpathlineto{\pgfqpoint{4.439686in}{1.601508in}}%
\pgfpathlineto{\pgfqpoint{4.440728in}{1.478160in}}%
\pgfpathlineto{\pgfqpoint{4.441770in}{1.513460in}}%
\pgfpathlineto{\pgfqpoint{4.442813in}{1.526714in}}%
\pgfpathlineto{\pgfqpoint{4.443855in}{1.496412in}}%
\pgfpathlineto{\pgfqpoint{4.444897in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{4.445940in}{1.508776in}}%
\pgfpathlineto{\pgfqpoint{4.446982in}{1.484586in}}%
\pgfpathlineto{\pgfqpoint{4.448024in}{1.483265in}}%
\pgfpathlineto{\pgfqpoint{4.449067in}{1.491611in}}%
\pgfpathlineto{\pgfqpoint{4.451151in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{4.452193in}{1.526096in}}%
\pgfpathlineto{\pgfqpoint{4.453236in}{1.585724in}}%
\pgfpathlineto{\pgfqpoint{4.454278in}{1.508957in}}%
\pgfpathlineto{\pgfqpoint{4.455320in}{1.482171in}}%
\pgfpathlineto{\pgfqpoint{4.456363in}{1.491566in}}%
\pgfpathlineto{\pgfqpoint{4.457405in}{1.512262in}}%
\pgfpathlineto{\pgfqpoint{4.459490in}{1.481199in}}%
\pgfpathlineto{\pgfqpoint{4.460532in}{1.526871in}}%
\pgfpathlineto{\pgfqpoint{4.461574in}{1.476670in}}%
\pgfpathlineto{\pgfqpoint{4.462617in}{1.502150in}}%
\pgfpathlineto{\pgfqpoint{4.463659in}{1.600544in}}%
\pgfpathlineto{\pgfqpoint{4.464701in}{1.496855in}}%
\pgfpathlineto{\pgfqpoint{4.465743in}{1.499662in}}%
\pgfpathlineto{\pgfqpoint{4.466786in}{1.519638in}}%
\pgfpathlineto{\pgfqpoint{4.467828in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{4.468870in}{1.496953in}}%
\pgfpathlineto{\pgfqpoint{4.469913in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{4.470955in}{1.484178in}}%
\pgfpathlineto{\pgfqpoint{4.471997in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{4.474082in}{1.544634in}}%
\pgfpathlineto{\pgfqpoint{4.475124in}{1.476106in}}%
\pgfpathlineto{\pgfqpoint{4.477209in}{1.561401in}}%
\pgfpathlineto{\pgfqpoint{4.478251in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{4.479293in}{1.511774in}}%
\pgfpathlineto{\pgfqpoint{4.480336in}{1.590197in}}%
\pgfpathlineto{\pgfqpoint{4.481378in}{1.477809in}}%
\pgfpathlineto{\pgfqpoint{4.482420in}{1.494395in}}%
\pgfpathlineto{\pgfqpoint{4.483463in}{1.483287in}}%
\pgfpathlineto{\pgfqpoint{4.484505in}{1.530044in}}%
\pgfpathlineto{\pgfqpoint{4.485547in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{4.486590in}{1.565185in}}%
\pgfpathlineto{\pgfqpoint{4.488674in}{1.487048in}}%
\pgfpathlineto{\pgfqpoint{4.489717in}{1.509483in}}%
\pgfpathlineto{\pgfqpoint{4.490759in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{4.491801in}{1.502388in}}%
\pgfpathlineto{\pgfqpoint{4.492844in}{1.482061in}}%
\pgfpathlineto{\pgfqpoint{4.493886in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{4.494928in}{1.518770in}}%
\pgfpathlineto{\pgfqpoint{4.495970in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{4.497013in}{1.480972in}}%
\pgfpathlineto{\pgfqpoint{4.498055in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{4.499097in}{1.486110in}}%
\pgfpathlineto{\pgfqpoint{4.500140in}{1.553590in}}%
\pgfpathlineto{\pgfqpoint{4.501182in}{1.476944in}}%
\pgfpathlineto{\pgfqpoint{4.504309in}{1.525685in}}%
\pgfpathlineto{\pgfqpoint{4.505351in}{1.502973in}}%
\pgfpathlineto{\pgfqpoint{4.507436in}{1.545429in}}%
\pgfpathlineto{\pgfqpoint{4.508478in}{1.484242in}}%
\pgfpathlineto{\pgfqpoint{4.509520in}{1.498534in}}%
\pgfpathlineto{\pgfqpoint{4.510563in}{1.487655in}}%
\pgfpathlineto{\pgfqpoint{4.511605in}{1.531420in}}%
\pgfpathlineto{\pgfqpoint{4.512647in}{1.492609in}}%
\pgfpathlineto{\pgfqpoint{4.514732in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{4.515774in}{1.480961in}}%
\pgfpathlineto{\pgfqpoint{4.516817in}{1.517671in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{1.507675in}}%
\pgfpathlineto{\pgfqpoint{4.518901in}{1.489486in}}%
\pgfpathlineto{\pgfqpoint{4.519944in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{4.520986in}{1.518920in}}%
\pgfpathlineto{\pgfqpoint{4.522028in}{1.518630in}}%
\pgfpathlineto{\pgfqpoint{4.523070in}{1.529639in}}%
\pgfpathlineto{\pgfqpoint{4.524113in}{1.489194in}}%
\pgfpathlineto{\pgfqpoint{4.525155in}{1.481808in}}%
\pgfpathlineto{\pgfqpoint{4.526197in}{1.543787in}}%
\pgfpathlineto{\pgfqpoint{4.527240in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{4.528282in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{4.529324in}{1.484098in}}%
\pgfpathlineto{\pgfqpoint{4.530367in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{4.531409in}{1.542971in}}%
\pgfpathlineto{\pgfqpoint{4.532451in}{1.476944in}}%
\pgfpathlineto{\pgfqpoint{4.533494in}{1.501215in}}%
\pgfpathlineto{\pgfqpoint{4.534536in}{1.537651in}}%
\pgfpathlineto{\pgfqpoint{4.535578in}{1.474922in}}%
\pgfpathlineto{\pgfqpoint{4.536621in}{1.487740in}}%
\pgfpathlineto{\pgfqpoint{4.537663in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{4.538705in}{1.477749in}}%
\pgfpathlineto{\pgfqpoint{4.539747in}{1.507109in}}%
\pgfpathlineto{\pgfqpoint{4.540790in}{1.506528in}}%
\pgfpathlineto{\pgfqpoint{4.541832in}{1.521973in}}%
\pgfpathlineto{\pgfqpoint{4.542874in}{1.474931in}}%
\pgfpathlineto{\pgfqpoint{4.543917in}{1.495076in}}%
\pgfpathlineto{\pgfqpoint{4.544959in}{1.594160in}}%
\pgfpathlineto{\pgfqpoint{4.546001in}{1.511390in}}%
\pgfpathlineto{\pgfqpoint{4.547044in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{4.548086in}{1.482666in}}%
\pgfpathlineto{\pgfqpoint{4.549128in}{1.559772in}}%
\pgfpathlineto{\pgfqpoint{4.550171in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{4.551213in}{1.487781in}}%
\pgfpathlineto{\pgfqpoint{4.552255in}{1.502399in}}%
\pgfpathlineto{\pgfqpoint{4.553297in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{4.554340in}{1.494135in}}%
\pgfpathlineto{\pgfqpoint{4.555382in}{1.506166in}}%
\pgfpathlineto{\pgfqpoint{4.556424in}{1.487617in}}%
\pgfpathlineto{\pgfqpoint{4.557467in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{4.558509in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{4.559551in}{1.501957in}}%
\pgfpathlineto{\pgfqpoint{4.560594in}{1.489898in}}%
\pgfpathlineto{\pgfqpoint{4.561636in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{4.562678in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{4.563721in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{4.565805in}{1.486514in}}%
\pgfpathlineto{\pgfqpoint{4.566847in}{1.479297in}}%
\pgfpathlineto{\pgfqpoint{4.568932in}{1.490690in}}%
\pgfpathlineto{\pgfqpoint{4.569974in}{1.487997in}}%
\pgfpathlineto{\pgfqpoint{4.571017in}{1.539212in}}%
\pgfpathlineto{\pgfqpoint{4.572059in}{1.568874in}}%
\pgfpathlineto{\pgfqpoint{4.573101in}{1.476665in}}%
\pgfpathlineto{\pgfqpoint{4.575186in}{1.542514in}}%
\pgfpathlineto{\pgfqpoint{4.576228in}{1.490676in}}%
\pgfpathlineto{\pgfqpoint{4.577271in}{1.487365in}}%
\pgfpathlineto{\pgfqpoint{4.578313in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{4.579355in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{4.580398in}{1.490880in}}%
\pgfpathlineto{\pgfqpoint{4.581440in}{1.473542in}}%
\pgfpathlineto{\pgfqpoint{4.582482in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{4.583524in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{4.584567in}{1.503825in}}%
\pgfpathlineto{\pgfqpoint{4.585609in}{1.476560in}}%
\pgfpathlineto{\pgfqpoint{4.586651in}{1.485044in}}%
\pgfpathlineto{\pgfqpoint{4.587694in}{1.499239in}}%
\pgfpathlineto{\pgfqpoint{4.588736in}{1.520880in}}%
\pgfpathlineto{\pgfqpoint{4.589778in}{1.484203in}}%
\pgfpathlineto{\pgfqpoint{4.590821in}{1.494122in}}%
\pgfpathlineto{\pgfqpoint{4.591863in}{1.491900in}}%
\pgfpathlineto{\pgfqpoint{4.592905in}{1.477568in}}%
\pgfpathlineto{\pgfqpoint{4.594990in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{4.596032in}{1.499396in}}%
\pgfpathlineto{\pgfqpoint{4.597074in}{1.512627in}}%
\pgfpathlineto{\pgfqpoint{4.598117in}{1.562924in}}%
\pgfpathlineto{\pgfqpoint{4.599159in}{1.475346in}}%
\pgfpathlineto{\pgfqpoint{4.600201in}{1.507607in}}%
\pgfpathlineto{\pgfqpoint{4.601244in}{1.517354in}}%
\pgfpathlineto{\pgfqpoint{4.602286in}{1.479659in}}%
\pgfpathlineto{\pgfqpoint{4.603328in}{1.519834in}}%
\pgfpathlineto{\pgfqpoint{4.604371in}{1.487760in}}%
\pgfpathlineto{\pgfqpoint{4.605413in}{1.490826in}}%
\pgfpathlineto{\pgfqpoint{4.606455in}{1.478570in}}%
\pgfpathlineto{\pgfqpoint{4.608540in}{1.521062in}}%
\pgfpathlineto{\pgfqpoint{4.609582in}{1.580768in}}%
\pgfpathlineto{\pgfqpoint{4.610624in}{1.485648in}}%
\pgfpathlineto{\pgfqpoint{4.611667in}{1.518258in}}%
\pgfpathlineto{\pgfqpoint{4.612709in}{1.504069in}}%
\pgfpathlineto{\pgfqpoint{4.613751in}{1.514781in}}%
\pgfpathlineto{\pgfqpoint{4.614794in}{1.491941in}}%
\pgfpathlineto{\pgfqpoint{4.615836in}{1.524693in}}%
\pgfpathlineto{\pgfqpoint{4.616878in}{1.478262in}}%
\pgfpathlineto{\pgfqpoint{4.617921in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{1.488312in}}%
\pgfpathlineto{\pgfqpoint{4.620005in}{1.534213in}}%
\pgfpathlineto{\pgfqpoint{4.621048in}{1.475995in}}%
\pgfpathlineto{\pgfqpoint{4.622090in}{1.524462in}}%
\pgfpathlineto{\pgfqpoint{4.624174in}{1.483718in}}%
\pgfpathlineto{\pgfqpoint{4.625217in}{1.477440in}}%
\pgfpathlineto{\pgfqpoint{4.626259in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{4.627301in}{1.517500in}}%
\pgfpathlineto{\pgfqpoint{4.628344in}{1.520774in}}%
\pgfpathlineto{\pgfqpoint{4.629386in}{1.500409in}}%
\pgfpathlineto{\pgfqpoint{4.630428in}{1.537172in}}%
\pgfpathlineto{\pgfqpoint{4.631471in}{1.539813in}}%
\pgfpathlineto{\pgfqpoint{4.632513in}{1.492515in}}%
\pgfpathlineto{\pgfqpoint{4.633555in}{1.488006in}}%
\pgfpathlineto{\pgfqpoint{4.634598in}{1.559461in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{1.481040in}}%
\pgfpathlineto{\pgfqpoint{4.636682in}{1.520768in}}%
\pgfpathlineto{\pgfqpoint{4.637725in}{1.485352in}}%
\pgfpathlineto{\pgfqpoint{4.638767in}{1.486850in}}%
\pgfpathlineto{\pgfqpoint{4.639809in}{1.498501in}}%
\pgfpathlineto{\pgfqpoint{4.640851in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{4.641894in}{1.525077in}}%
\pgfpathlineto{\pgfqpoint{4.642936in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{4.643978in}{1.480123in}}%
\pgfpathlineto{\pgfqpoint{4.646063in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{4.647105in}{1.539078in}}%
\pgfpathlineto{\pgfqpoint{4.648148in}{1.479901in}}%
\pgfpathlineto{\pgfqpoint{4.649190in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{4.650232in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{4.651275in}{1.500409in}}%
\pgfpathlineto{\pgfqpoint{4.652317in}{1.528571in}}%
\pgfpathlineto{\pgfqpoint{4.653359in}{1.482640in}}%
\pgfpathlineto{\pgfqpoint{4.654401in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{4.655444in}{1.502974in}}%
\pgfpathlineto{\pgfqpoint{4.656486in}{1.499361in}}%
\pgfpathlineto{\pgfqpoint{4.657528in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{4.658571in}{1.478386in}}%
\pgfpathlineto{\pgfqpoint{4.659613in}{1.480578in}}%
\pgfpathlineto{\pgfqpoint{4.660655in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{4.661698in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{4.662740in}{1.507371in}}%
\pgfpathlineto{\pgfqpoint{4.663782in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{4.664825in}{1.486429in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{4.666909in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{4.667951in}{1.511136in}}%
\pgfpathlineto{\pgfqpoint{4.668994in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{4.670036in}{1.494559in}}%
\pgfpathlineto{\pgfqpoint{4.671078in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{4.672121in}{1.485683in}}%
\pgfpathlineto{\pgfqpoint{4.673163in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{4.674205in}{1.531932in}}%
\pgfpathlineto{\pgfqpoint{4.675248in}{1.505291in}}%
\pgfpathlineto{\pgfqpoint{4.676290in}{1.492984in}}%
\pgfpathlineto{\pgfqpoint{4.677332in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{4.678375in}{1.473884in}}%
\pgfpathlineto{\pgfqpoint{4.680459in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{4.681502in}{1.490482in}}%
\pgfpathlineto{\pgfqpoint{4.682544in}{1.493762in}}%
\pgfpathlineto{\pgfqpoint{4.683586in}{1.508594in}}%
\pgfpathlineto{\pgfqpoint{4.684628in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.510788in}}%
\pgfpathlineto{\pgfqpoint{4.686713in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{4.687755in}{1.542196in}}%
\pgfpathlineto{\pgfqpoint{4.688798in}{1.514358in}}%
\pgfpathlineto{\pgfqpoint{4.689840in}{1.474405in}}%
\pgfpathlineto{\pgfqpoint{4.690882in}{1.533975in}}%
\pgfpathlineto{\pgfqpoint{4.691925in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{4.692967in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{4.694009in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{4.695052in}{1.525828in}}%
\pgfpathlineto{\pgfqpoint{4.696094in}{1.482025in}}%
\pgfpathlineto{\pgfqpoint{4.697136in}{1.615198in}}%
\pgfpathlineto{\pgfqpoint{4.698178in}{1.471913in}}%
\pgfpathlineto{\pgfqpoint{4.699221in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{4.700263in}{1.485965in}}%
\pgfpathlineto{\pgfqpoint{4.701305in}{1.602840in}}%
\pgfpathlineto{\pgfqpoint{4.702348in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{4.703390in}{1.492804in}}%
\pgfpathlineto{\pgfqpoint{4.704432in}{1.472489in}}%
\pgfpathlineto{\pgfqpoint{4.705475in}{1.494751in}}%
\pgfpathlineto{\pgfqpoint{4.706517in}{1.539215in}}%
\pgfpathlineto{\pgfqpoint{4.707559in}{1.482997in}}%
\pgfpathlineto{\pgfqpoint{4.708602in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{4.709644in}{1.477718in}}%
\pgfpathlineto{\pgfqpoint{4.710686in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{4.711728in}{1.477415in}}%
\pgfpathlineto{\pgfqpoint{4.712771in}{1.504754in}}%
\pgfpathlineto{\pgfqpoint{4.713813in}{1.472804in}}%
\pgfpathlineto{\pgfqpoint{4.714855in}{1.478483in}}%
\pgfpathlineto{\pgfqpoint{4.715898in}{1.505303in}}%
\pgfpathlineto{\pgfqpoint{4.716940in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{4.717982in}{1.484889in}}%
\pgfpathlineto{\pgfqpoint{4.719025in}{1.511289in}}%
\pgfpathlineto{\pgfqpoint{4.720067in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{4.721109in}{1.506062in}}%
\pgfpathlineto{\pgfqpoint{4.722152in}{1.539028in}}%
\pgfpathlineto{\pgfqpoint{4.723194in}{1.471773in}}%
\pgfpathlineto{\pgfqpoint{4.724236in}{1.498396in}}%
\pgfpathlineto{\pgfqpoint{4.725279in}{1.479590in}}%
\pgfpathlineto{\pgfqpoint{4.727363in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{4.728405in}{1.484887in}}%
\pgfpathlineto{\pgfqpoint{4.729448in}{1.528459in}}%
\pgfpathlineto{\pgfqpoint{4.730490in}{1.505962in}}%
\pgfpathlineto{\pgfqpoint{4.731532in}{1.511904in}}%
\pgfpathlineto{\pgfqpoint{4.732575in}{1.474816in}}%
\pgfpathlineto{\pgfqpoint{4.733617in}{1.517840in}}%
\pgfpathlineto{\pgfqpoint{4.734659in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{4.735702in}{1.595306in}}%
\pgfpathlineto{\pgfqpoint{4.736744in}{1.491418in}}%
\pgfpathlineto{\pgfqpoint{4.737786in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{4.738829in}{1.488680in}}%
\pgfpathlineto{\pgfqpoint{4.739871in}{1.473562in}}%
\pgfpathlineto{\pgfqpoint{4.742998in}{1.563533in}}%
\pgfpathlineto{\pgfqpoint{4.744040in}{1.480504in}}%
\pgfpathlineto{\pgfqpoint{4.746125in}{1.474688in}}%
\pgfpathlineto{\pgfqpoint{4.747167in}{1.496904in}}%
\pgfpathlineto{\pgfqpoint{4.748209in}{1.490408in}}%
\pgfpathlineto{\pgfqpoint{4.749252in}{1.546437in}}%
\pgfpathlineto{\pgfqpoint{4.750294in}{1.489036in}}%
\pgfpathlineto{\pgfqpoint{4.751336in}{1.487582in}}%
\pgfpathlineto{\pgfqpoint{4.752379in}{1.476751in}}%
\pgfpathlineto{\pgfqpoint{4.753421in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{4.754463in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{4.755505in}{1.474092in}}%
\pgfpathlineto{\pgfqpoint{4.756548in}{1.498981in}}%
\pgfpathlineto{\pgfqpoint{4.758632in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{4.759675in}{1.542232in}}%
\pgfpathlineto{\pgfqpoint{4.761759in}{1.483116in}}%
\pgfpathlineto{\pgfqpoint{4.762802in}{1.486431in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.486061in}}%
\pgfpathlineto{\pgfqpoint{4.764886in}{1.480401in}}%
\pgfpathlineto{\pgfqpoint{4.765929in}{1.502084in}}%
\pgfpathlineto{\pgfqpoint{4.766971in}{1.474114in}}%
\pgfpathlineto{\pgfqpoint{4.768013in}{1.486550in}}%
\pgfpathlineto{\pgfqpoint{4.769055in}{1.503992in}}%
\pgfpathlineto{\pgfqpoint{4.770098in}{1.477782in}}%
\pgfpathlineto{\pgfqpoint{4.771140in}{1.586173in}}%
\pgfpathlineto{\pgfqpoint{4.772182in}{1.480619in}}%
\pgfpathlineto{\pgfqpoint{4.773225in}{1.499261in}}%
\pgfpathlineto{\pgfqpoint{4.774267in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{4.775309in}{1.556803in}}%
\pgfpathlineto{\pgfqpoint{4.776352in}{1.472188in}}%
\pgfpathlineto{\pgfqpoint{4.777394in}{1.517822in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{1.497498in}}%
\pgfpathlineto{\pgfqpoint{4.779479in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{4.780521in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{4.781563in}{1.548901in}}%
\pgfpathlineto{\pgfqpoint{4.782606in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{4.783648in}{1.508984in}}%
\pgfpathlineto{\pgfqpoint{4.784690in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{4.785732in}{1.486396in}}%
\pgfpathlineto{\pgfqpoint{4.786775in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{4.787817in}{1.509393in}}%
\pgfpathlineto{\pgfqpoint{4.788859in}{1.484620in}}%
\pgfpathlineto{\pgfqpoint{4.789902in}{1.500936in}}%
\pgfpathlineto{\pgfqpoint{4.790944in}{1.483140in}}%
\pgfpathlineto{\pgfqpoint{4.791986in}{1.472404in}}%
\pgfpathlineto{\pgfqpoint{4.793029in}{1.592495in}}%
\pgfpathlineto{\pgfqpoint{4.794071in}{1.471009in}}%
\pgfpathlineto{\pgfqpoint{4.795113in}{1.526295in}}%
\pgfpathlineto{\pgfqpoint{4.796156in}{1.492576in}}%
\pgfpathlineto{\pgfqpoint{4.797198in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{4.798240in}{1.490366in}}%
\pgfpathlineto{\pgfqpoint{4.799282in}{1.524347in}}%
\pgfpathlineto{\pgfqpoint{4.800325in}{1.503063in}}%
\pgfpathlineto{\pgfqpoint{4.801367in}{1.552900in}}%
\pgfpathlineto{\pgfqpoint{4.802409in}{1.484970in}}%
\pgfpathlineto{\pgfqpoint{4.803452in}{1.484262in}}%
\pgfpathlineto{\pgfqpoint{4.804494in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{4.805536in}{1.476527in}}%
\pgfpathlineto{\pgfqpoint{4.806579in}{1.528410in}}%
\pgfpathlineto{\pgfqpoint{4.807621in}{1.477359in}}%
\pgfpathlineto{\pgfqpoint{4.808663in}{1.514812in}}%
\pgfpathlineto{\pgfqpoint{4.809706in}{1.534425in}}%
\pgfpathlineto{\pgfqpoint{4.810748in}{1.496981in}}%
\pgfpathlineto{\pgfqpoint{4.811790in}{1.475718in}}%
\pgfpathlineto{\pgfqpoint{4.812832in}{1.514538in}}%
\pgfpathlineto{\pgfqpoint{4.813875in}{1.486077in}}%
\pgfpathlineto{\pgfqpoint{4.814917in}{1.481445in}}%
\pgfpathlineto{\pgfqpoint{4.815959in}{1.532106in}}%
\pgfpathlineto{\pgfqpoint{4.817002in}{1.472139in}}%
\pgfpathlineto{\pgfqpoint{4.818044in}{1.506403in}}%
\pgfpathlineto{\pgfqpoint{4.819086in}{1.506380in}}%
\pgfpathlineto{\pgfqpoint{4.820129in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{4.821171in}{1.508582in}}%
\pgfpathlineto{\pgfqpoint{4.822213in}{1.478667in}}%
\pgfpathlineto{\pgfqpoint{4.823256in}{1.482472in}}%
\pgfpathlineto{\pgfqpoint{4.824298in}{1.515667in}}%
\pgfpathlineto{\pgfqpoint{4.825340in}{1.471279in}}%
\pgfpathlineto{\pgfqpoint{4.826383in}{1.508682in}}%
\pgfpathlineto{\pgfqpoint{4.827425in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{4.829509in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{4.830552in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{4.831594in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{4.832636in}{1.552201in}}%
\pgfpathlineto{\pgfqpoint{4.833679in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{4.834721in}{1.472668in}}%
\pgfpathlineto{\pgfqpoint{4.835763in}{1.479530in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{1.523063in}}%
\pgfpathlineto{\pgfqpoint{4.837848in}{1.538362in}}%
\pgfpathlineto{\pgfqpoint{4.838890in}{1.477592in}}%
\pgfpathlineto{\pgfqpoint{4.839933in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{4.840975in}{1.542732in}}%
\pgfpathlineto{\pgfqpoint{4.842017in}{1.574638in}}%
\pgfpathlineto{\pgfqpoint{4.843059in}{1.477790in}}%
\pgfpathlineto{\pgfqpoint{4.844102in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{4.845144in}{1.479309in}}%
\pgfpathlineto{\pgfqpoint{4.846186in}{1.505121in}}%
\pgfpathlineto{\pgfqpoint{4.847229in}{1.542911in}}%
\pgfpathlineto{\pgfqpoint{4.848271in}{1.472919in}}%
\pgfpathlineto{\pgfqpoint{4.849313in}{1.508405in}}%
\pgfpathlineto{\pgfqpoint{4.850356in}{1.478219in}}%
\pgfpathlineto{\pgfqpoint{4.851398in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{4.853483in}{1.505567in}}%
\pgfpathlineto{\pgfqpoint{4.854525in}{1.493778in}}%
\pgfpathlineto{\pgfqpoint{4.855567in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{4.856609in}{1.492157in}}%
\pgfpathlineto{\pgfqpoint{4.857652in}{1.491491in}}%
\pgfpathlineto{\pgfqpoint{4.858694in}{1.511010in}}%
\pgfpathlineto{\pgfqpoint{4.859736in}{1.472159in}}%
\pgfpathlineto{\pgfqpoint{4.861821in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{4.862863in}{1.501868in}}%
\pgfpathlineto{\pgfqpoint{4.863906in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{4.864948in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{4.867033in}{1.542829in}}%
\pgfpathlineto{\pgfqpoint{4.868075in}{1.511641in}}%
\pgfpathlineto{\pgfqpoint{4.869117in}{1.550069in}}%
\pgfpathlineto{\pgfqpoint{4.870160in}{1.471738in}}%
\pgfpathlineto{\pgfqpoint{4.871202in}{1.475523in}}%
\pgfpathlineto{\pgfqpoint{4.872244in}{1.483974in}}%
\pgfpathlineto{\pgfqpoint{4.873286in}{1.499313in}}%
\pgfpathlineto{\pgfqpoint{4.874329in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{4.875371in}{1.484675in}}%
\pgfpathlineto{\pgfqpoint{4.876413in}{1.477771in}}%
\pgfpathlineto{\pgfqpoint{4.877456in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{4.878498in}{1.481267in}}%
\pgfpathlineto{\pgfqpoint{4.879540in}{1.485340in}}%
\pgfpathlineto{\pgfqpoint{4.880583in}{1.496913in}}%
\pgfpathlineto{\pgfqpoint{4.881625in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{4.882667in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{4.883710in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{4.884752in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{4.885794in}{1.504368in}}%
\pgfpathlineto{\pgfqpoint{4.886836in}{1.507088in}}%
\pgfpathlineto{\pgfqpoint{4.887879in}{1.542059in}}%
\pgfpathlineto{\pgfqpoint{4.888921in}{1.492964in}}%
\pgfpathlineto{\pgfqpoint{4.889963in}{1.477035in}}%
\pgfpathlineto{\pgfqpoint{4.891006in}{1.478879in}}%
\pgfpathlineto{\pgfqpoint{4.892048in}{1.475937in}}%
\pgfpathlineto{\pgfqpoint{4.893090in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{4.894133in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{4.895175in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{4.896217in}{1.493454in}}%
\pgfpathlineto{\pgfqpoint{4.897260in}{1.484839in}}%
\pgfpathlineto{\pgfqpoint{4.898302in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{4.899344in}{1.534359in}}%
\pgfpathlineto{\pgfqpoint{4.900386in}{1.487527in}}%
\pgfpathlineto{\pgfqpoint{4.901429in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{4.902471in}{1.482808in}}%
\pgfpathlineto{\pgfqpoint{4.903513in}{1.531380in}}%
\pgfpathlineto{\pgfqpoint{4.904556in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{4.905598in}{1.514088in}}%
\pgfpathlineto{\pgfqpoint{4.906640in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{4.907683in}{1.507624in}}%
\pgfpathlineto{\pgfqpoint{4.909767in}{1.476801in}}%
\pgfpathlineto{\pgfqpoint{4.910810in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{4.911852in}{1.476462in}}%
\pgfpathlineto{\pgfqpoint{4.912894in}{1.479443in}}%
\pgfpathlineto{\pgfqpoint{4.913936in}{1.481291in}}%
\pgfpathlineto{\pgfqpoint{4.914979in}{1.473355in}}%
\pgfpathlineto{\pgfqpoint{4.916021in}{1.493197in}}%
\pgfpathlineto{\pgfqpoint{4.917063in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{4.918106in}{1.488998in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{4.920190in}{1.522953in}}%
\pgfpathlineto{\pgfqpoint{4.921233in}{1.491387in}}%
\pgfpathlineto{\pgfqpoint{4.922275in}{1.490230in}}%
\pgfpathlineto{\pgfqpoint{4.923317in}{1.498710in}}%
\pgfpathlineto{\pgfqpoint{4.924360in}{1.490604in}}%
\pgfpathlineto{\pgfqpoint{4.925402in}{1.495354in}}%
\pgfpathlineto{\pgfqpoint{4.926444in}{1.483804in}}%
\pgfpathlineto{\pgfqpoint{4.927487in}{1.499574in}}%
\pgfpathlineto{\pgfqpoint{4.928529in}{1.504029in}}%
\pgfpathlineto{\pgfqpoint{4.929571in}{1.493195in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{4.931656in}{1.481255in}}%
\pgfpathlineto{\pgfqpoint{4.932698in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{4.933740in}{1.510442in}}%
\pgfpathlineto{\pgfqpoint{4.934783in}{1.478770in}}%
\pgfpathlineto{\pgfqpoint{4.935825in}{1.524027in}}%
\pgfpathlineto{\pgfqpoint{4.938952in}{1.475001in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{4.941037in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{4.942079in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{4.943121in}{1.487667in}}%
\pgfpathlineto{\pgfqpoint{4.944163in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{4.945206in}{1.486114in}}%
\pgfpathlineto{\pgfqpoint{4.946248in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{4.947290in}{1.534713in}}%
\pgfpathlineto{\pgfqpoint{4.948333in}{1.470989in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{1.490143in}}%
\pgfpathlineto{\pgfqpoint{4.950417in}{1.500091in}}%
\pgfpathlineto{\pgfqpoint{4.951460in}{1.498886in}}%
\pgfpathlineto{\pgfqpoint{4.952502in}{1.481207in}}%
\pgfpathlineto{\pgfqpoint{4.953544in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{4.954587in}{1.480986in}}%
\pgfpathlineto{\pgfqpoint{4.955629in}{1.475603in}}%
\pgfpathlineto{\pgfqpoint{4.956671in}{1.482344in}}%
\pgfpathlineto{\pgfqpoint{4.957713in}{1.479024in}}%
\pgfpathlineto{\pgfqpoint{4.958756in}{1.486868in}}%
\pgfpathlineto{\pgfqpoint{4.959798in}{1.503566in}}%
\pgfpathlineto{\pgfqpoint{4.960840in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{4.961883in}{1.490579in}}%
\pgfpathlineto{\pgfqpoint{4.962925in}{1.484526in}}%
\pgfpathlineto{\pgfqpoint{4.965010in}{1.481555in}}%
\pgfpathlineto{\pgfqpoint{4.966052in}{1.555305in}}%
\pgfpathlineto{\pgfqpoint{4.967094in}{1.471531in}}%
\pgfpathlineto{\pgfqpoint{4.968137in}{1.480056in}}%
\pgfpathlineto{\pgfqpoint{4.969179in}{1.505852in}}%
\pgfpathlineto{\pgfqpoint{4.970221in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{4.971264in}{1.491845in}}%
\pgfpathlineto{\pgfqpoint{4.972306in}{1.490687in}}%
\pgfpathlineto{\pgfqpoint{4.973348in}{1.499253in}}%
\pgfpathlineto{\pgfqpoint{4.974390in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{4.976475in}{1.492600in}}%
\pgfpathlineto{\pgfqpoint{4.977517in}{1.475704in}}%
\pgfpathlineto{\pgfqpoint{4.979602in}{1.519726in}}%
\pgfpathlineto{\pgfqpoint{4.980644in}{1.489862in}}%
\pgfpathlineto{\pgfqpoint{4.981687in}{1.518716in}}%
\pgfpathlineto{\pgfqpoint{4.982729in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{4.983771in}{1.472379in}}%
\pgfpathlineto{\pgfqpoint{4.984814in}{1.603974in}}%
\pgfpathlineto{\pgfqpoint{4.985856in}{1.469001in}}%
\pgfpathlineto{\pgfqpoint{4.986898in}{1.498369in}}%
\pgfpathlineto{\pgfqpoint{4.987940in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{4.988983in}{1.471521in}}%
\pgfpathlineto{\pgfqpoint{4.990025in}{1.497826in}}%
\pgfpathlineto{\pgfqpoint{4.991067in}{1.469032in}}%
\pgfpathlineto{\pgfqpoint{4.993152in}{1.502714in}}%
\pgfpathlineto{\pgfqpoint{4.994194in}{1.476095in}}%
\pgfpathlineto{\pgfqpoint{4.995237in}{1.530839in}}%
\pgfpathlineto{\pgfqpoint{4.996279in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{4.997321in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{4.998364in}{1.471946in}}%
\pgfpathlineto{\pgfqpoint{5.000448in}{1.484856in}}%
\pgfpathlineto{\pgfqpoint{5.001490in}{1.475072in}}%
\pgfpathlineto{\pgfqpoint{5.002533in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{5.003575in}{1.489631in}}%
\pgfpathlineto{\pgfqpoint{5.004617in}{1.489324in}}%
\pgfpathlineto{\pgfqpoint{5.005660in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{5.006702in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{5.007744in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{5.008787in}{1.491248in}}%
\pgfpathlineto{\pgfqpoint{5.009829in}{1.470834in}}%
\pgfpathlineto{\pgfqpoint{5.010871in}{1.475449in}}%
\pgfpathlineto{\pgfqpoint{5.011914in}{1.517514in}}%
\pgfpathlineto{\pgfqpoint{5.012956in}{1.482688in}}%
\pgfpathlineto{\pgfqpoint{5.013998in}{1.508724in}}%
\pgfpathlineto{\pgfqpoint{5.015041in}{1.484600in}}%
\pgfpathlineto{\pgfqpoint{5.017125in}{1.474479in}}%
\pgfpathlineto{\pgfqpoint{5.018167in}{1.482398in}}%
\pgfpathlineto{\pgfqpoint{5.019210in}{1.483467in}}%
\pgfpathlineto{\pgfqpoint{5.020252in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{5.021294in}{1.478123in}}%
\pgfpathlineto{\pgfqpoint{5.022337in}{1.471090in}}%
\pgfpathlineto{\pgfqpoint{5.023379in}{1.475700in}}%
\pgfpathlineto{\pgfqpoint{5.024421in}{1.469902in}}%
\pgfpathlineto{\pgfqpoint{5.025464in}{1.482657in}}%
\pgfpathlineto{\pgfqpoint{5.026506in}{1.548282in}}%
\pgfpathlineto{\pgfqpoint{5.027548in}{1.470061in}}%
\pgfpathlineto{\pgfqpoint{5.028591in}{1.479439in}}%
\pgfpathlineto{\pgfqpoint{5.029633in}{1.476623in}}%
\pgfpathlineto{\pgfqpoint{5.030675in}{1.536200in}}%
\pgfpathlineto{\pgfqpoint{5.031717in}{1.470372in}}%
\pgfpathlineto{\pgfqpoint{5.032760in}{1.472601in}}%
\pgfpathlineto{\pgfqpoint{5.033802in}{1.530062in}}%
\pgfpathlineto{\pgfqpoint{5.034844in}{1.486151in}}%
\pgfpathlineto{\pgfqpoint{5.035887in}{1.539910in}}%
\pgfpathlineto{\pgfqpoint{5.036929in}{1.501071in}}%
\pgfpathlineto{\pgfqpoint{5.037971in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{5.039014in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{5.040056in}{1.472195in}}%
\pgfpathlineto{\pgfqpoint{5.041098in}{1.481247in}}%
\pgfpathlineto{\pgfqpoint{5.042141in}{1.495740in}}%
\pgfpathlineto{\pgfqpoint{5.043183in}{1.488634in}}%
\pgfpathlineto{\pgfqpoint{5.044225in}{1.500161in}}%
\pgfpathlineto{\pgfqpoint{5.045267in}{1.495401in}}%
\pgfpathlineto{\pgfqpoint{5.046310in}{1.502632in}}%
\pgfpathlineto{\pgfqpoint{5.047352in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{5.048394in}{1.469917in}}%
\pgfpathlineto{\pgfqpoint{5.049437in}{1.499947in}}%
\pgfpathlineto{\pgfqpoint{5.050479in}{1.469174in}}%
\pgfpathlineto{\pgfqpoint{5.051521in}{1.478377in}}%
\pgfpathlineto{\pgfqpoint{5.052564in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{5.053606in}{1.483494in}}%
\pgfpathlineto{\pgfqpoint{5.054648in}{1.477010in}}%
\pgfpathlineto{\pgfqpoint{5.055691in}{1.495444in}}%
\pgfpathlineto{\pgfqpoint{5.056733in}{1.474080in}}%
\pgfpathlineto{\pgfqpoint{5.057775in}{1.479573in}}%
\pgfpathlineto{\pgfqpoint{5.058817in}{1.477401in}}%
\pgfpathlineto{\pgfqpoint{5.059860in}{1.469167in}}%
\pgfpathlineto{\pgfqpoint{5.060902in}{1.531707in}}%
\pgfpathlineto{\pgfqpoint{5.061944in}{1.480734in}}%
\pgfpathlineto{\pgfqpoint{5.062987in}{1.474268in}}%
\pgfpathlineto{\pgfqpoint{5.064029in}{1.483273in}}%
\pgfpathlineto{\pgfqpoint{5.065071in}{1.476353in}}%
\pgfpathlineto{\pgfqpoint{5.066114in}{1.522552in}}%
\pgfpathlineto{\pgfqpoint{5.067156in}{1.470510in}}%
\pgfpathlineto{\pgfqpoint{5.068198in}{1.472049in}}%
\pgfpathlineto{\pgfqpoint{5.069241in}{1.502258in}}%
\pgfpathlineto{\pgfqpoint{5.070283in}{1.468238in}}%
\pgfpathlineto{\pgfqpoint{5.071325in}{1.475136in}}%
\pgfpathlineto{\pgfqpoint{5.072368in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{5.073410in}{1.472663in}}%
\pgfpathlineto{\pgfqpoint{5.074452in}{1.472614in}}%
\pgfpathlineto{\pgfqpoint{5.075494in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{5.076537in}{1.478810in}}%
\pgfpathlineto{\pgfqpoint{5.077579in}{1.496452in}}%
\pgfpathlineto{\pgfqpoint{5.078621in}{1.478840in}}%
\pgfpathlineto{\pgfqpoint{5.079664in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{5.081748in}{1.488285in}}%
\pgfpathlineto{\pgfqpoint{5.082791in}{1.501677in}}%
\pgfpathlineto{\pgfqpoint{5.083833in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{5.084875in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{5.085918in}{1.475702in}}%
\pgfpathlineto{\pgfqpoint{5.086960in}{1.520797in}}%
\pgfpathlineto{\pgfqpoint{5.088002in}{1.472533in}}%
\pgfpathlineto{\pgfqpoint{5.089044in}{1.496774in}}%
\pgfpathlineto{\pgfqpoint{5.090087in}{1.491960in}}%
\pgfpathlineto{\pgfqpoint{5.091129in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{5.092171in}{1.474594in}}%
\pgfpathlineto{\pgfqpoint{5.093214in}{1.485595in}}%
\pgfpathlineto{\pgfqpoint{5.094256in}{1.472479in}}%
\pgfpathlineto{\pgfqpoint{5.095298in}{1.500304in}}%
\pgfpathlineto{\pgfqpoint{5.096341in}{1.470403in}}%
\pgfpathlineto{\pgfqpoint{5.097383in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{5.098425in}{1.506418in}}%
\pgfpathlineto{\pgfqpoint{5.099468in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{5.100510in}{1.487907in}}%
\pgfpathlineto{\pgfqpoint{5.101552in}{1.469885in}}%
\pgfpathlineto{\pgfqpoint{5.102594in}{1.485117in}}%
\pgfpathlineto{\pgfqpoint{5.103637in}{1.475393in}}%
\pgfpathlineto{\pgfqpoint{5.104679in}{1.494838in}}%
\pgfpathlineto{\pgfqpoint{5.105721in}{1.496835in}}%
\pgfpathlineto{\pgfqpoint{5.106764in}{1.475158in}}%
\pgfpathlineto{\pgfqpoint{5.107806in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{5.108848in}{1.472342in}}%
\pgfpathlineto{\pgfqpoint{5.109891in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{5.110933in}{1.510462in}}%
\pgfpathlineto{\pgfqpoint{5.111975in}{1.471395in}}%
\pgfpathlineto{\pgfqpoint{5.113018in}{1.496798in}}%
\pgfpathlineto{\pgfqpoint{5.114060in}{1.470082in}}%
\pgfpathlineto{\pgfqpoint{5.115102in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{5.116145in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{5.117187in}{1.472363in}}%
\pgfpathlineto{\pgfqpoint{5.118229in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{5.119271in}{1.494693in}}%
\pgfpathlineto{\pgfqpoint{5.120314in}{1.480578in}}%
\pgfpathlineto{\pgfqpoint{5.121356in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{5.122398in}{1.468699in}}%
\pgfpathlineto{\pgfqpoint{5.123441in}{1.472407in}}%
\pgfpathlineto{\pgfqpoint{5.124483in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{5.126568in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{5.127610in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{5.128652in}{1.478884in}}%
\pgfpathlineto{\pgfqpoint{5.130737in}{1.513789in}}%
\pgfpathlineto{\pgfqpoint{5.131779in}{1.469287in}}%
\pgfpathlineto{\pgfqpoint{5.132821in}{1.518195in}}%
\pgfpathlineto{\pgfqpoint{5.133864in}{1.482051in}}%
\pgfpathlineto{\pgfqpoint{5.134906in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{5.138033in}{1.473147in}}%
\pgfpathlineto{\pgfqpoint{5.139075in}{1.470718in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{1.522920in}}%
\pgfpathlineto{\pgfqpoint{5.141160in}{1.468842in}}%
\pgfpathlineto{\pgfqpoint{5.142202in}{1.473363in}}%
\pgfpathlineto{\pgfqpoint{5.143245in}{1.473762in}}%
\pgfpathlineto{\pgfqpoint{5.144287in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{5.145329in}{1.482728in}}%
\pgfpathlineto{\pgfqpoint{5.146371in}{1.481834in}}%
\pgfpathlineto{\pgfqpoint{5.147414in}{1.487596in}}%
\pgfpathlineto{\pgfqpoint{5.148456in}{1.473151in}}%
\pgfpathlineto{\pgfqpoint{5.149498in}{1.478151in}}%
\pgfpathlineto{\pgfqpoint{5.150541in}{1.478071in}}%
\pgfpathlineto{\pgfqpoint{5.151583in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{5.152625in}{1.512527in}}%
\pgfpathlineto{\pgfqpoint{5.153668in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{5.154710in}{1.481735in}}%
\pgfpathlineto{\pgfqpoint{5.155752in}{1.474022in}}%
\pgfpathlineto{\pgfqpoint{5.156795in}{1.498676in}}%
\pgfpathlineto{\pgfqpoint{5.157837in}{1.468645in}}%
\pgfpathlineto{\pgfqpoint{5.158879in}{1.489445in}}%
\pgfpathlineto{\pgfqpoint{5.159922in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{5.160964in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{5.162006in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{5.163048in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{5.164091in}{1.535390in}}%
\pgfpathlineto{\pgfqpoint{5.165133in}{1.501486in}}%
\pgfpathlineto{\pgfqpoint{5.166175in}{1.532178in}}%
\pgfpathlineto{\pgfqpoint{5.167218in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{5.168260in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{5.169302in}{1.479732in}}%
\pgfpathlineto{\pgfqpoint{5.170345in}{1.479659in}}%
\pgfpathlineto{\pgfqpoint{5.171387in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{5.172429in}{1.470457in}}%
\pgfpathlineto{\pgfqpoint{5.173472in}{1.476122in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{5.175556in}{1.470262in}}%
\pgfpathlineto{\pgfqpoint{5.176598in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{5.177641in}{1.480123in}}%
\pgfpathlineto{\pgfqpoint{5.178683in}{1.482581in}}%
\pgfpathlineto{\pgfqpoint{5.179725in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{5.180768in}{1.554431in}}%
\pgfpathlineto{\pgfqpoint{5.181810in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{5.182852in}{1.472638in}}%
\pgfpathlineto{\pgfqpoint{5.183895in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{5.184937in}{1.470075in}}%
\pgfpathlineto{\pgfqpoint{5.188064in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{5.189106in}{1.479204in}}%
\pgfpathlineto{\pgfqpoint{5.190148in}{1.468919in}}%
\pgfpathlineto{\pgfqpoint{5.191191in}{1.489730in}}%
\pgfpathlineto{\pgfqpoint{5.192233in}{1.467573in}}%
\pgfpathlineto{\pgfqpoint{5.193275in}{1.480863in}}%
\pgfpathlineto{\pgfqpoint{5.194318in}{1.527541in}}%
\pgfpathlineto{\pgfqpoint{5.195360in}{1.468743in}}%
\pgfpathlineto{\pgfqpoint{5.196402in}{1.476204in}}%
\pgfpathlineto{\pgfqpoint{5.197445in}{1.471746in}}%
\pgfpathlineto{\pgfqpoint{5.198487in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{5.200572in}{1.467998in}}%
\pgfpathlineto{\pgfqpoint{5.201614in}{1.495724in}}%
\pgfpathlineto{\pgfqpoint{5.202656in}{1.480615in}}%
\pgfpathlineto{\pgfqpoint{5.203698in}{1.471109in}}%
\pgfpathlineto{\pgfqpoint{5.204741in}{1.475504in}}%
\pgfpathlineto{\pgfqpoint{5.205783in}{1.469835in}}%
\pgfpathlineto{\pgfqpoint{5.206825in}{1.491907in}}%
\pgfpathlineto{\pgfqpoint{5.207868in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{5.208910in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{5.209952in}{1.470817in}}%
\pgfpathlineto{\pgfqpoint{5.210995in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{5.212037in}{1.469313in}}%
\pgfpathlineto{\pgfqpoint{5.213079in}{1.479546in}}%
\pgfpathlineto{\pgfqpoint{5.214122in}{1.479527in}}%
\pgfpathlineto{\pgfqpoint{5.215164in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{5.216206in}{1.480628in}}%
\pgfpathlineto{\pgfqpoint{5.217249in}{1.474948in}}%
\pgfpathlineto{\pgfqpoint{5.218291in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{5.219333in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{5.220375in}{1.497632in}}%
\pgfpathlineto{\pgfqpoint{5.221418in}{1.474280in}}%
\pgfpathlineto{\pgfqpoint{5.222460in}{1.503071in}}%
\pgfpathlineto{\pgfqpoint{5.223502in}{1.470609in}}%
\pgfpathlineto{\pgfqpoint{5.224545in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{5.225587in}{1.505594in}}%
\pgfpathlineto{\pgfqpoint{5.226629in}{1.469363in}}%
\pgfpathlineto{\pgfqpoint{5.227672in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{5.228714in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{5.229756in}{1.481628in}}%
\pgfpathlineto{\pgfqpoint{5.230799in}{1.471016in}}%
\pgfpathlineto{\pgfqpoint{5.231841in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{5.232883in}{1.511650in}}%
\pgfpathlineto{\pgfqpoint{5.233925in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{5.234968in}{1.470991in}}%
\pgfpathlineto{\pgfqpoint{5.236010in}{1.475413in}}%
\pgfpathlineto{\pgfqpoint{5.237052in}{1.489629in}}%
\pgfpathlineto{\pgfqpoint{5.238095in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{5.239137in}{1.482040in}}%
\pgfpathlineto{\pgfqpoint{5.240179in}{1.467547in}}%
\pgfpathlineto{\pgfqpoint{5.242264in}{1.473228in}}%
\pgfpathlineto{\pgfqpoint{5.243306in}{1.484094in}}%
\pgfpathlineto{\pgfqpoint{5.244349in}{1.529371in}}%
\pgfpathlineto{\pgfqpoint{5.245391in}{1.471878in}}%
\pgfpathlineto{\pgfqpoint{5.246433in}{1.481275in}}%
\pgfpathlineto{\pgfqpoint{5.248518in}{1.471819in}}%
\pgfpathlineto{\pgfqpoint{5.249560in}{1.493178in}}%
\pgfpathlineto{\pgfqpoint{5.250602in}{1.471008in}}%
\pgfpathlineto{\pgfqpoint{5.251645in}{1.473457in}}%
\pgfpathlineto{\pgfqpoint{5.252687in}{1.487862in}}%
\pgfpathlineto{\pgfqpoint{5.253729in}{1.487938in}}%
\pgfpathlineto{\pgfqpoint{5.254772in}{1.477315in}}%
\pgfpathlineto{\pgfqpoint{5.255814in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{5.256856in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{5.257899in}{1.474395in}}%
\pgfpathlineto{\pgfqpoint{5.258941in}{1.522123in}}%
\pgfpathlineto{\pgfqpoint{5.259983in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{5.261026in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{5.262068in}{1.478168in}}%
\pgfpathlineto{\pgfqpoint{5.263110in}{1.480782in}}%
\pgfpathlineto{\pgfqpoint{5.264152in}{1.468612in}}%
\pgfpathlineto{\pgfqpoint{5.265195in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{5.266237in}{1.486308in}}%
\pgfpathlineto{\pgfqpoint{5.267279in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{5.268322in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.269364in}{1.471953in}}%
\pgfpathlineto{\pgfqpoint{5.270406in}{1.469796in}}%
\pgfpathlineto{\pgfqpoint{5.271449in}{1.497835in}}%
\pgfpathlineto{\pgfqpoint{5.272491in}{1.491943in}}%
\pgfpathlineto{\pgfqpoint{5.273533in}{1.471126in}}%
\pgfpathlineto{\pgfqpoint{5.275618in}{1.479469in}}%
\pgfpathlineto{\pgfqpoint{5.276660in}{1.474615in}}%
\pgfpathlineto{\pgfqpoint{5.277702in}{1.483359in}}%
\pgfpathlineto{\pgfqpoint{5.278745in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{5.279787in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{5.280829in}{1.470227in}}%
\pgfpathlineto{\pgfqpoint{5.281872in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{5.282914in}{1.473473in}}%
\pgfpathlineto{\pgfqpoint{5.283956in}{1.483844in}}%
\pgfpathlineto{\pgfqpoint{5.284999in}{1.468031in}}%
\pgfpathlineto{\pgfqpoint{5.286041in}{1.472394in}}%
\pgfpathlineto{\pgfqpoint{5.287083in}{1.485279in}}%
\pgfpathlineto{\pgfqpoint{5.288126in}{1.474211in}}%
\pgfpathlineto{\pgfqpoint{5.289168in}{1.526240in}}%
\pgfpathlineto{\pgfqpoint{5.290210in}{1.470987in}}%
\pgfpathlineto{\pgfqpoint{5.291252in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{5.292295in}{1.482238in}}%
\pgfpathlineto{\pgfqpoint{5.293337in}{1.480227in}}%
\pgfpathlineto{\pgfqpoint{5.294379in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{5.295422in}{1.483021in}}%
\pgfpathlineto{\pgfqpoint{5.296464in}{1.477105in}}%
\pgfpathlineto{\pgfqpoint{5.297506in}{1.511203in}}%
\pgfpathlineto{\pgfqpoint{5.298549in}{1.472026in}}%
\pgfpathlineto{\pgfqpoint{5.299591in}{1.503362in}}%
\pgfpathlineto{\pgfqpoint{5.300633in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{5.301676in}{1.476109in}}%
\pgfpathlineto{\pgfqpoint{5.302718in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{5.303760in}{1.469313in}}%
\pgfpathlineto{\pgfqpoint{5.305845in}{1.497417in}}%
\pgfpathlineto{\pgfqpoint{5.306887in}{1.474002in}}%
\pgfpathlineto{\pgfqpoint{5.307929in}{1.489761in}}%
\pgfpathlineto{\pgfqpoint{5.308972in}{1.487964in}}%
\pgfpathlineto{\pgfqpoint{5.311056in}{1.468635in}}%
\pgfpathlineto{\pgfqpoint{5.312099in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{5.313141in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{5.314183in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{5.315226in}{1.484781in}}%
\pgfpathlineto{\pgfqpoint{5.316268in}{1.486596in}}%
\pgfpathlineto{\pgfqpoint{5.317310in}{1.483680in}}%
\pgfpathlineto{\pgfqpoint{5.318353in}{1.471911in}}%
\pgfpathlineto{\pgfqpoint{5.319395in}{1.474921in}}%
\pgfpathlineto{\pgfqpoint{5.320437in}{1.469834in}}%
\pgfpathlineto{\pgfqpoint{5.321479in}{1.478109in}}%
\pgfpathlineto{\pgfqpoint{5.322522in}{1.498183in}}%
\pgfpathlineto{\pgfqpoint{5.323564in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{5.324606in}{1.512848in}}%
\pgfpathlineto{\pgfqpoint{5.325649in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{5.326691in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{5.327733in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{5.328776in}{1.469076in}}%
\pgfpathlineto{\pgfqpoint{5.329818in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{5.330860in}{1.470550in}}%
\pgfpathlineto{\pgfqpoint{5.331903in}{1.486636in}}%
\pgfpathlineto{\pgfqpoint{5.332945in}{1.473413in}}%
\pgfpathlineto{\pgfqpoint{5.333987in}{1.475505in}}%
\pgfpathlineto{\pgfqpoint{5.335029in}{1.491303in}}%
\pgfpathlineto{\pgfqpoint{5.336072in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{5.337114in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{5.338156in}{1.481989in}}%
\pgfpathlineto{\pgfqpoint{5.340241in}{1.472064in}}%
\pgfpathlineto{\pgfqpoint{5.341283in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{5.342326in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{5.343368in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{5.344410in}{1.475235in}}%
\pgfpathlineto{\pgfqpoint{5.345453in}{1.505405in}}%
\pgfpathlineto{\pgfqpoint{5.346495in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{5.347537in}{1.489351in}}%
\pgfpathlineto{\pgfqpoint{5.348579in}{1.473594in}}%
\pgfpathlineto{\pgfqpoint{5.349622in}{1.477351in}}%
\pgfpathlineto{\pgfqpoint{5.350664in}{1.470329in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{1.469955in}}%
\pgfpathlineto{\pgfqpoint{5.352749in}{1.491793in}}%
\pgfpathlineto{\pgfqpoint{5.353791in}{1.468228in}}%
\pgfpathlineto{\pgfqpoint{5.354833in}{1.475649in}}%
\pgfpathlineto{\pgfqpoint{5.355876in}{1.473877in}}%
\pgfpathlineto{\pgfqpoint{5.356918in}{1.548174in}}%
\pgfpathlineto{\pgfqpoint{5.357960in}{1.467469in}}%
\pgfpathlineto{\pgfqpoint{5.359003in}{1.483096in}}%
\pgfpathlineto{\pgfqpoint{5.360045in}{1.474087in}}%
\pgfpathlineto{\pgfqpoint{5.361087in}{1.487179in}}%
\pgfpathlineto{\pgfqpoint{5.362130in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{5.363172in}{1.473008in}}%
\pgfpathlineto{\pgfqpoint{5.364214in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{5.365256in}{1.490643in}}%
\pgfpathlineto{\pgfqpoint{5.367341in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{5.368383in}{1.481051in}}%
\pgfpathlineto{\pgfqpoint{5.369426in}{1.473013in}}%
\pgfpathlineto{\pgfqpoint{5.370468in}{1.477575in}}%
\pgfpathlineto{\pgfqpoint{5.371510in}{1.470622in}}%
\pgfpathlineto{\pgfqpoint{5.372553in}{1.490617in}}%
\pgfpathlineto{\pgfqpoint{5.373595in}{1.490177in}}%
\pgfpathlineto{\pgfqpoint{5.374637in}{1.481608in}}%
\pgfpathlineto{\pgfqpoint{5.375680in}{1.478041in}}%
\pgfpathlineto{\pgfqpoint{5.376722in}{1.468646in}}%
\pgfpathlineto{\pgfqpoint{5.377764in}{1.484260in}}%
\pgfpathlineto{\pgfqpoint{5.378806in}{1.471050in}}%
\pgfpathlineto{\pgfqpoint{5.379849in}{1.512348in}}%
\pgfpathlineto{\pgfqpoint{5.380891in}{1.469169in}}%
\pgfpathlineto{\pgfqpoint{5.381933in}{1.474026in}}%
\pgfpathlineto{\pgfqpoint{5.382976in}{1.469824in}}%
\pgfpathlineto{\pgfqpoint{5.384018in}{1.485504in}}%
\pgfpathlineto{\pgfqpoint{5.385060in}{1.469421in}}%
\pgfpathlineto{\pgfqpoint{5.386103in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{5.387145in}{1.470122in}}%
\pgfpathlineto{\pgfqpoint{5.388187in}{1.474487in}}%
\pgfpathlineto{\pgfqpoint{5.389230in}{1.505337in}}%
\pgfpathlineto{\pgfqpoint{5.390272in}{1.512545in}}%
\pgfpathlineto{\pgfqpoint{5.391314in}{1.500662in}}%
\pgfpathlineto{\pgfqpoint{5.392356in}{1.500840in}}%
\pgfpathlineto{\pgfqpoint{5.393399in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{5.394441in}{1.526443in}}%
\pgfpathlineto{\pgfqpoint{5.395483in}{1.474279in}}%
\pgfpathlineto{\pgfqpoint{5.396526in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{5.397568in}{1.473787in}}%
\pgfpathlineto{\pgfqpoint{5.398610in}{1.474364in}}%
\pgfpathlineto{\pgfqpoint{5.399653in}{1.478619in}}%
\pgfpathlineto{\pgfqpoint{5.400695in}{1.475921in}}%
\pgfpathlineto{\pgfqpoint{5.401737in}{1.487038in}}%
\pgfpathlineto{\pgfqpoint{5.402780in}{1.467936in}}%
\pgfpathlineto{\pgfqpoint{5.403822in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{5.404864in}{1.466478in}}%
\pgfpathlineto{\pgfqpoint{5.405907in}{1.471851in}}%
\pgfpathlineto{\pgfqpoint{5.406949in}{1.474795in}}%
\pgfpathlineto{\pgfqpoint{5.407991in}{1.557109in}}%
\pgfpathlineto{\pgfqpoint{5.409033in}{1.474480in}}%
\pgfpathlineto{\pgfqpoint{5.410076in}{1.467464in}}%
\pgfpathlineto{\pgfqpoint{5.411118in}{1.469640in}}%
\pgfpathlineto{\pgfqpoint{5.412160in}{1.467637in}}%
\pgfpathlineto{\pgfqpoint{5.413203in}{1.478762in}}%
\pgfpathlineto{\pgfqpoint{5.414245in}{1.469206in}}%
\pgfpathlineto{\pgfqpoint{5.415287in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{5.416330in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{5.417372in}{1.487267in}}%
\pgfpathlineto{\pgfqpoint{5.418414in}{1.467103in}}%
\pgfpathlineto{\pgfqpoint{5.419457in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{5.420499in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{5.421541in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{5.422583in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{5.423626in}{1.492615in}}%
\pgfpathlineto{\pgfqpoint{5.424668in}{1.487887in}}%
\pgfpathlineto{\pgfqpoint{5.425710in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{5.427795in}{1.491301in}}%
\pgfpathlineto{\pgfqpoint{5.428837in}{1.491427in}}%
\pgfpathlineto{\pgfqpoint{5.429880in}{1.477063in}}%
\pgfpathlineto{\pgfqpoint{5.430922in}{1.493583in}}%
\pgfpathlineto{\pgfqpoint{5.431964in}{1.471318in}}%
\pgfpathlineto{\pgfqpoint{5.433007in}{1.475300in}}%
\pgfpathlineto{\pgfqpoint{5.434049in}{1.490636in}}%
\pgfpathlineto{\pgfqpoint{5.435091in}{1.468226in}}%
\pgfpathlineto{\pgfqpoint{5.437176in}{1.498702in}}%
\pgfpathlineto{\pgfqpoint{5.438218in}{1.478725in}}%
\pgfpathlineto{\pgfqpoint{5.439260in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{5.440303in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{5.441345in}{1.478724in}}%
\pgfpathlineto{\pgfqpoint{5.442387in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{5.443430in}{1.473642in}}%
\pgfpathlineto{\pgfqpoint{5.444472in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{5.445514in}{1.472392in}}%
\pgfpathlineto{\pgfqpoint{5.446557in}{1.486062in}}%
\pgfpathlineto{\pgfqpoint{5.447599in}{1.468155in}}%
\pgfpathlineto{\pgfqpoint{5.448641in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{5.449684in}{1.466926in}}%
\pgfpathlineto{\pgfqpoint{5.450726in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{5.451768in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{5.452810in}{1.489989in}}%
\pgfpathlineto{\pgfqpoint{5.453853in}{1.467447in}}%
\pgfpathlineto{\pgfqpoint{5.454895in}{1.473254in}}%
\pgfpathlineto{\pgfqpoint{5.455937in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{5.456980in}{1.470415in}}%
\pgfpathlineto{\pgfqpoint{5.458022in}{1.474091in}}%
\pgfpathlineto{\pgfqpoint{5.459064in}{1.471454in}}%
\pgfpathlineto{\pgfqpoint{5.460107in}{1.467496in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{1.471783in}}%
\pgfpathlineto{\pgfqpoint{5.462191in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{5.463234in}{1.469973in}}%
\pgfpathlineto{\pgfqpoint{5.464276in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{5.465318in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{5.466360in}{1.472795in}}%
\pgfpathlineto{\pgfqpoint{5.467403in}{1.504269in}}%
\pgfpathlineto{\pgfqpoint{5.469487in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{5.470530in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{5.471572in}{1.470165in}}%
\pgfpathlineto{\pgfqpoint{5.472614in}{1.489061in}}%
\pgfpathlineto{\pgfqpoint{5.473657in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{5.474699in}{1.468770in}}%
\pgfpathlineto{\pgfqpoint{5.475741in}{1.485151in}}%
\pgfpathlineto{\pgfqpoint{5.476784in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{5.477826in}{1.505587in}}%
\pgfpathlineto{\pgfqpoint{5.478868in}{1.482918in}}%
\pgfpathlineto{\pgfqpoint{5.479910in}{1.489928in}}%
\pgfpathlineto{\pgfqpoint{5.480953in}{1.466347in}}%
\pgfpathlineto{\pgfqpoint{5.483037in}{1.490952in}}%
\pgfpathlineto{\pgfqpoint{5.484080in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{5.485122in}{1.476581in}}%
\pgfpathlineto{\pgfqpoint{5.486164in}{1.494081in}}%
\pgfpathlineto{\pgfqpoint{5.488249in}{1.468635in}}%
\pgfpathlineto{\pgfqpoint{5.489291in}{1.483148in}}%
\pgfpathlineto{\pgfqpoint{5.490334in}{1.485739in}}%
\pgfpathlineto{\pgfqpoint{5.491376in}{1.467879in}}%
\pgfpathlineto{\pgfqpoint{5.492418in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{5.493460in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{5.495545in}{1.473609in}}%
\pgfpathlineto{\pgfqpoint{5.496587in}{1.484732in}}%
\pgfpathlineto{\pgfqpoint{5.497630in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{5.498672in}{1.485625in}}%
\pgfpathlineto{\pgfqpoint{5.499714in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{5.500757in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{5.501799in}{1.474543in}}%
\pgfpathlineto{\pgfqpoint{5.502841in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{5.503884in}{1.488906in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.486090in}}%
\pgfpathlineto{\pgfqpoint{5.505968in}{1.469742in}}%
\pgfpathlineto{\pgfqpoint{5.507011in}{1.490755in}}%
\pgfpathlineto{\pgfqpoint{5.508053in}{1.503458in}}%
\pgfpathlineto{\pgfqpoint{5.509095in}{1.466304in}}%
\pgfpathlineto{\pgfqpoint{5.510137in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{5.511180in}{1.466536in}}%
\pgfpathlineto{\pgfqpoint{5.512222in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{5.513264in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{5.515349in}{1.473374in}}%
\pgfpathlineto{\pgfqpoint{5.516391in}{1.479380in}}%
\pgfpathlineto{\pgfqpoint{5.517434in}{1.466382in}}%
\pgfpathlineto{\pgfqpoint{5.518476in}{1.470211in}}%
\pgfpathlineto{\pgfqpoint{5.519518in}{1.536862in}}%
\pgfpathlineto{\pgfqpoint{5.520561in}{1.465706in}}%
\pgfpathlineto{\pgfqpoint{5.521603in}{1.468116in}}%
\pgfpathlineto{\pgfqpoint{5.522645in}{1.487622in}}%
\pgfpathlineto{\pgfqpoint{5.523687in}{1.470338in}}%
\pgfpathlineto{\pgfqpoint{5.524730in}{1.477489in}}%
\pgfpathlineto{\pgfqpoint{5.525772in}{1.479527in}}%
\pgfpathlineto{\pgfqpoint{5.526814in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{5.527857in}{1.466988in}}%
\pgfpathlineto{\pgfqpoint{5.528899in}{1.475889in}}%
\pgfpathlineto{\pgfqpoint{5.529941in}{1.466351in}}%
\pgfpathlineto{\pgfqpoint{5.530984in}{1.485297in}}%
\pgfpathlineto{\pgfqpoint{5.532026in}{1.473662in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{1.496550in}}%
\pgfpathlineto{\pgfqpoint{5.535153in}{1.473470in}}%
\pgfpathlineto{\pgfqpoint{5.536195in}{1.469368in}}%
\pgfpathlineto{\pgfqpoint{5.537237in}{1.473524in}}%
\pgfpathlineto{\pgfqpoint{5.538280in}{1.467518in}}%
\pgfpathlineto{\pgfqpoint{5.539322in}{1.471134in}}%
\pgfpathlineto{\pgfqpoint{5.540364in}{1.498518in}}%
\pgfpathlineto{\pgfqpoint{5.541407in}{1.466994in}}%
\pgfpathlineto{\pgfqpoint{5.542449in}{1.471641in}}%
\pgfpathlineto{\pgfqpoint{5.543491in}{1.492745in}}%
\pgfpathlineto{\pgfqpoint{5.544534in}{1.471734in}}%
\pgfpathlineto{\pgfqpoint{5.545576in}{1.485457in}}%
\pgfpathlineto{\pgfqpoint{5.546618in}{1.466424in}}%
\pgfpathlineto{\pgfqpoint{5.547661in}{1.471374in}}%
\pgfpathlineto{\pgfqpoint{5.548703in}{1.483348in}}%
\pgfpathlineto{\pgfqpoint{5.549745in}{1.466462in}}%
\pgfpathlineto{\pgfqpoint{5.550788in}{1.468697in}}%
\pgfpathlineto{\pgfqpoint{5.551830in}{1.483544in}}%
\pgfpathlineto{\pgfqpoint{5.552872in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{5.553914in}{1.475335in}}%
\pgfpathlineto{\pgfqpoint{5.554957in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{5.555999in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{5.557041in}{1.465433in}}%
\pgfpathlineto{\pgfqpoint{5.558084in}{1.470430in}}%
\pgfpathlineto{\pgfqpoint{5.559126in}{1.466514in}}%
\pgfpathlineto{\pgfqpoint{5.560168in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{5.561211in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{5.562253in}{1.489110in}}%
\pgfpathlineto{\pgfqpoint{5.563295in}{1.467187in}}%
\pgfpathlineto{\pgfqpoint{5.564338in}{1.468880in}}%
\pgfpathlineto{\pgfqpoint{5.565380in}{1.508999in}}%
\pgfpathlineto{\pgfqpoint{5.566422in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{5.567464in}{1.495611in}}%
\pgfpathlineto{\pgfqpoint{5.568507in}{1.478471in}}%
\pgfpathlineto{\pgfqpoint{5.569549in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{5.570591in}{1.501911in}}%
\pgfpathlineto{\pgfqpoint{5.571634in}{1.465688in}}%
\pgfpathlineto{\pgfqpoint{5.572676in}{1.474335in}}%
\pgfpathlineto{\pgfqpoint{5.573718in}{1.478995in}}%
\pgfpathlineto{\pgfqpoint{5.575803in}{1.466638in}}%
\pgfpathlineto{\pgfqpoint{5.576845in}{1.468016in}}%
\pgfpathlineto{\pgfqpoint{5.577888in}{1.479678in}}%
\pgfpathlineto{\pgfqpoint{5.578930in}{1.465855in}}%
\pgfpathlineto{\pgfqpoint{5.579972in}{1.468696in}}%
\pgfpathlineto{\pgfqpoint{5.581014in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{5.582057in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{5.583099in}{1.477267in}}%
\pgfpathlineto{\pgfqpoint{5.584141in}{1.483138in}}%
\pgfpathlineto{\pgfqpoint{5.585184in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{5.586226in}{1.465487in}}%
\pgfpathlineto{\pgfqpoint{5.587268in}{1.468362in}}%
\pgfpathlineto{\pgfqpoint{5.588311in}{1.467708in}}%
\pgfpathlineto{\pgfqpoint{5.591438in}{1.488408in}}%
\pgfpathlineto{\pgfqpoint{5.593522in}{1.467590in}}%
\pgfpathlineto{\pgfqpoint{5.594565in}{1.469053in}}%
\pgfpathlineto{\pgfqpoint{5.595607in}{1.476892in}}%
\pgfpathlineto{\pgfqpoint{5.596649in}{1.513042in}}%
\pgfpathlineto{\pgfqpoint{5.597691in}{1.476370in}}%
\pgfpathlineto{\pgfqpoint{5.598734in}{1.486468in}}%
\pgfpathlineto{\pgfqpoint{5.599776in}{1.474955in}}%
\pgfpathlineto{\pgfqpoint{5.600818in}{1.498691in}}%
\pgfpathlineto{\pgfqpoint{5.601861in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{5.602903in}{1.468014in}}%
\pgfpathlineto{\pgfqpoint{5.604988in}{1.475225in}}%
\pgfpathlineto{\pgfqpoint{5.606030in}{1.486030in}}%
\pgfpathlineto{\pgfqpoint{5.607072in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{5.608115in}{1.484623in}}%
\pgfpathlineto{\pgfqpoint{5.609157in}{1.474855in}}%
\pgfpathlineto{\pgfqpoint{5.610199in}{1.472198in}}%
\pgfpathlineto{\pgfqpoint{5.611241in}{1.483496in}}%
\pgfpathlineto{\pgfqpoint{5.612284in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{5.613326in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{5.615411in}{1.480718in}}%
\pgfpathlineto{\pgfqpoint{5.616453in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{5.617495in}{1.465487in}}%
\pgfpathlineto{\pgfqpoint{5.618538in}{1.475739in}}%
\pgfpathlineto{\pgfqpoint{5.619580in}{1.493886in}}%
\pgfpathlineto{\pgfqpoint{5.620622in}{1.466253in}}%
\pgfpathlineto{\pgfqpoint{5.621665in}{1.466783in}}%
\pgfpathlineto{\pgfqpoint{5.622707in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{5.623749in}{1.498074in}}%
\pgfpathlineto{\pgfqpoint{5.624791in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{5.625834in}{1.473503in}}%
\pgfpathlineto{\pgfqpoint{5.626876in}{1.465821in}}%
\pgfpathlineto{\pgfqpoint{5.628961in}{1.472936in}}%
\pgfpathlineto{\pgfqpoint{5.630003in}{1.469366in}}%
\pgfpathlineto{\pgfqpoint{5.631045in}{1.467452in}}%
\pgfpathlineto{\pgfqpoint{5.632088in}{1.478443in}}%
\pgfpathlineto{\pgfqpoint{5.633130in}{1.466432in}}%
\pgfpathlineto{\pgfqpoint{5.634172in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{5.635215in}{1.465959in}}%
\pgfpathlineto{\pgfqpoint{5.636257in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{5.637299in}{1.488672in}}%
\pgfpathlineto{\pgfqpoint{5.638341in}{1.465648in}}%
\pgfpathlineto{\pgfqpoint{5.639384in}{1.467124in}}%
\pgfpathlineto{\pgfqpoint{5.640426in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{5.641468in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{5.642511in}{1.472986in}}%
\pgfpathlineto{\pgfqpoint{5.643553in}{1.467729in}}%
\pgfpathlineto{\pgfqpoint{5.644595in}{1.468884in}}%
\pgfpathlineto{\pgfqpoint{5.645638in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{5.646680in}{1.490858in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{1.467207in}}%
\pgfpathlineto{\pgfqpoint{5.648765in}{1.468430in}}%
\pgfpathlineto{\pgfqpoint{5.650849in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{5.651892in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{5.652934in}{1.472474in}}%
\pgfpathlineto{\pgfqpoint{5.653976in}{1.470189in}}%
\pgfpathlineto{\pgfqpoint{5.655018in}{1.475863in}}%
\pgfpathlineto{\pgfqpoint{5.657103in}{1.467456in}}%
\pgfpathlineto{\pgfqpoint{5.658145in}{1.482897in}}%
\pgfpathlineto{\pgfqpoint{5.659188in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{5.660230in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{5.661272in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{5.662315in}{1.472531in}}%
\pgfpathlineto{\pgfqpoint{5.663357in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{5.664399in}{1.476369in}}%
\pgfpathlineto{\pgfqpoint{5.665442in}{1.467250in}}%
\pgfpathlineto{\pgfqpoint{5.667526in}{1.484051in}}%
\pgfpathlineto{\pgfqpoint{5.670653in}{1.467808in}}%
\pgfpathlineto{\pgfqpoint{5.671695in}{1.469874in}}%
\pgfpathlineto{\pgfqpoint{5.672738in}{1.473847in}}%
\pgfpathlineto{\pgfqpoint{5.673780in}{1.467970in}}%
\pgfpathlineto{\pgfqpoint{5.674822in}{1.473071in}}%
\pgfpathlineto{\pgfqpoint{5.675865in}{1.472229in}}%
\pgfpathlineto{\pgfqpoint{5.676907in}{1.473184in}}%
\pgfpathlineto{\pgfqpoint{5.677949in}{1.471187in}}%
\pgfpathlineto{\pgfqpoint{5.678992in}{1.482720in}}%
\pgfpathlineto{\pgfqpoint{5.680034in}{1.468182in}}%
\pgfpathlineto{\pgfqpoint{5.681076in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{5.682118in}{1.477238in}}%
\pgfpathlineto{\pgfqpoint{5.683161in}{1.466077in}}%
\pgfpathlineto{\pgfqpoint{5.684203in}{1.466876in}}%
\pgfpathlineto{\pgfqpoint{5.685245in}{1.468266in}}%
\pgfpathlineto{\pgfqpoint{5.686288in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{5.687330in}{1.473945in}}%
\pgfpathlineto{\pgfqpoint{5.689415in}{1.465988in}}%
\pgfpathlineto{\pgfqpoint{5.690457in}{1.481890in}}%
\pgfpathlineto{\pgfqpoint{5.691499in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{5.692542in}{1.467665in}}%
\pgfpathlineto{\pgfqpoint{5.693584in}{1.476040in}}%
\pgfpathlineto{\pgfqpoint{5.694626in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{5.695669in}{1.477313in}}%
\pgfpathlineto{\pgfqpoint{5.696711in}{1.471011in}}%
\pgfpathlineto{\pgfqpoint{5.697753in}{1.490877in}}%
\pgfpathlineto{\pgfqpoint{5.698795in}{1.473125in}}%
\pgfpathlineto{\pgfqpoint{5.699838in}{1.491426in}}%
\pgfpathlineto{\pgfqpoint{5.700880in}{1.473572in}}%
\pgfpathlineto{\pgfqpoint{5.701922in}{1.466741in}}%
\pgfpathlineto{\pgfqpoint{5.704007in}{1.486210in}}%
\pgfpathlineto{\pgfqpoint{5.705049in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{5.706092in}{1.468162in}}%
\pgfpathlineto{\pgfqpoint{5.707134in}{1.473546in}}%
\pgfpathlineto{\pgfqpoint{5.708176in}{1.466808in}}%
\pgfpathlineto{\pgfqpoint{5.709219in}{1.473321in}}%
\pgfpathlineto{\pgfqpoint{5.711303in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{5.712345in}{1.476082in}}%
\pgfpathlineto{\pgfqpoint{5.713388in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{5.714430in}{1.474600in}}%
\pgfpathlineto{\pgfqpoint{5.715472in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{5.716515in}{1.475495in}}%
\pgfpathlineto{\pgfqpoint{5.717557in}{1.473633in}}%
\pgfpathlineto{\pgfqpoint{5.718599in}{1.496441in}}%
\pgfpathlineto{\pgfqpoint{5.719642in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{5.720684in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{5.721726in}{1.467965in}}%
\pgfpathlineto{\pgfqpoint{5.722769in}{1.466326in}}%
\pgfpathlineto{\pgfqpoint{5.723811in}{1.478083in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{1.469070in}}%
\pgfpathlineto{\pgfqpoint{5.725895in}{1.468349in}}%
\pgfpathlineto{\pgfqpoint{5.726938in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{5.727980in}{1.484446in}}%
\pgfpathlineto{\pgfqpoint{5.729022in}{1.466721in}}%
\pgfpathlineto{\pgfqpoint{5.730065in}{1.467297in}}%
\pgfpathlineto{\pgfqpoint{5.731107in}{1.466128in}}%
\pgfpathlineto{\pgfqpoint{5.732149in}{1.479641in}}%
\pgfpathlineto{\pgfqpoint{5.733192in}{1.465998in}}%
\pgfpathlineto{\pgfqpoint{5.734234in}{1.470506in}}%
\pgfpathlineto{\pgfqpoint{5.735276in}{1.470943in}}%
\pgfpathlineto{\pgfqpoint{5.736319in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{5.737361in}{1.469256in}}%
\pgfpathlineto{\pgfqpoint{5.738403in}{1.465793in}}%
\pgfpathlineto{\pgfqpoint{5.739446in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{5.740488in}{1.468640in}}%
\pgfpathlineto{\pgfqpoint{5.741530in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{5.742572in}{1.468729in}}%
\pgfpathlineto{\pgfqpoint{5.743615in}{1.470446in}}%
\pgfpathlineto{\pgfqpoint{5.744657in}{1.484404in}}%
\pgfpathlineto{\pgfqpoint{5.745699in}{1.479221in}}%
\pgfpathlineto{\pgfqpoint{5.746742in}{1.464821in}}%
\pgfpathlineto{\pgfqpoint{5.747784in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{5.748826in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{5.749869in}{1.465309in}}%
\pgfpathlineto{\pgfqpoint{5.750911in}{1.496953in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.464508in}}%
\pgfpathlineto{\pgfqpoint{5.752996in}{1.497854in}}%
\pgfpathlineto{\pgfqpoint{5.754038in}{1.464958in}}%
\pgfpathlineto{\pgfqpoint{5.755080in}{1.481864in}}%
\pgfpathlineto{\pgfqpoint{5.756122in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{5.757165in}{1.472152in}}%
\pgfpathlineto{\pgfqpoint{5.758207in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{5.759249in}{1.470887in}}%
\pgfpathlineto{\pgfqpoint{5.760292in}{1.465445in}}%
\pgfpathlineto{\pgfqpoint{5.761334in}{1.472266in}}%
\pgfpathlineto{\pgfqpoint{5.762376in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{5.764461in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{5.765503in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{5.766546in}{1.507165in}}%
\pgfpathlineto{\pgfqpoint{5.767588in}{1.464485in}}%
\pgfpathlineto{\pgfqpoint{5.768630in}{1.469643in}}%
\pgfpathlineto{\pgfqpoint{5.769672in}{1.491543in}}%
\pgfpathlineto{\pgfqpoint{5.770715in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{5.771757in}{1.471526in}}%
\pgfpathlineto{\pgfqpoint{5.772799in}{1.475846in}}%
\pgfpathlineto{\pgfqpoint{5.773842in}{1.467609in}}%
\pgfpathlineto{\pgfqpoint{5.774884in}{1.466374in}}%
\pgfpathlineto{\pgfqpoint{5.775926in}{1.465909in}}%
\pgfpathlineto{\pgfqpoint{5.778011in}{1.468754in}}%
\pgfpathlineto{\pgfqpoint{5.779053in}{1.467332in}}%
\pgfpathlineto{\pgfqpoint{5.780096in}{1.471968in}}%
\pgfpathlineto{\pgfqpoint{5.781138in}{1.479144in}}%
\pgfpathlineto{\pgfqpoint{5.782180in}{1.469550in}}%
\pgfpathlineto{\pgfqpoint{5.783222in}{1.466798in}}%
\pgfpathlineto{\pgfqpoint{5.784265in}{1.478591in}}%
\pgfpathlineto{\pgfqpoint{5.785307in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{5.786349in}{1.471090in}}%
\pgfpathlineto{\pgfqpoint{5.787392in}{1.467371in}}%
\pgfpathlineto{\pgfqpoint{5.788434in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{5.789476in}{1.474458in}}%
\pgfpathlineto{\pgfqpoint{5.790519in}{1.474203in}}%
\pgfpathlineto{\pgfqpoint{5.791561in}{1.466696in}}%
\pgfpathlineto{\pgfqpoint{5.792603in}{1.471515in}}%
\pgfpathlineto{\pgfqpoint{5.793646in}{1.469418in}}%
\pgfpathlineto{\pgfqpoint{5.794688in}{1.482259in}}%
\pgfpathlineto{\pgfqpoint{5.795730in}{1.465296in}}%
\pgfpathlineto{\pgfqpoint{5.796773in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{5.797815in}{1.474834in}}%
\pgfpathlineto{\pgfqpoint{5.798857in}{1.466523in}}%
\pgfpathlineto{\pgfqpoint{5.799899in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{5.800942in}{1.484876in}}%
\pgfpathlineto{\pgfqpoint{5.801984in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{5.803026in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{5.804069in}{1.473946in}}%
\pgfpathlineto{\pgfqpoint{5.805111in}{1.496507in}}%
\pgfpathlineto{\pgfqpoint{5.806153in}{1.467517in}}%
\pgfpathlineto{\pgfqpoint{5.807196in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{5.808238in}{1.472869in}}%
\pgfpathlineto{\pgfqpoint{5.809280in}{1.475493in}}%
\pgfpathlineto{\pgfqpoint{5.812407in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{5.813449in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{5.814492in}{1.468627in}}%
\pgfpathlineto{\pgfqpoint{5.815534in}{1.482429in}}%
\pgfpathlineto{\pgfqpoint{5.816576in}{1.473741in}}%
\pgfpathlineto{\pgfqpoint{5.817619in}{1.470338in}}%
\pgfpathlineto{\pgfqpoint{5.818661in}{1.477699in}}%
\pgfpathlineto{\pgfqpoint{5.819703in}{1.477162in}}%
\pgfpathlineto{\pgfqpoint{5.820746in}{1.473178in}}%
\pgfpathlineto{\pgfqpoint{5.821788in}{1.464661in}}%
\pgfpathlineto{\pgfqpoint{5.823873in}{1.469273in}}%
\pgfpathlineto{\pgfqpoint{5.824915in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{5.825957in}{1.476393in}}%
\pgfpathlineto{\pgfqpoint{5.826999in}{1.468107in}}%
\pgfpathlineto{\pgfqpoint{5.828042in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{5.830126in}{1.466539in}}%
\pgfpathlineto{\pgfqpoint{5.831169in}{1.472571in}}%
\pgfpathlineto{\pgfqpoint{5.832211in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{5.833253in}{1.473379in}}%
\pgfpathlineto{\pgfqpoint{5.834296in}{1.486101in}}%
\pgfpathlineto{\pgfqpoint{5.835338in}{1.465466in}}%
\pgfpathlineto{\pgfqpoint{5.836380in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{5.837423in}{1.502437in}}%
\pgfpathlineto{\pgfqpoint{5.838465in}{1.464615in}}%
\pgfpathlineto{\pgfqpoint{5.839507in}{1.478609in}}%
\pgfpathlineto{\pgfqpoint{5.841592in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{5.842634in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{5.843676in}{1.469719in}}%
\pgfpathlineto{\pgfqpoint{5.844719in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{5.845761in}{1.494088in}}%
\pgfpathlineto{\pgfqpoint{5.846803in}{1.468069in}}%
\pgfpathlineto{\pgfqpoint{5.847846in}{1.464619in}}%
\pgfpathlineto{\pgfqpoint{5.848888in}{1.474321in}}%
\pgfpathlineto{\pgfqpoint{5.849930in}{1.464227in}}%
\pgfpathlineto{\pgfqpoint{5.850973in}{1.473917in}}%
\pgfpathlineto{\pgfqpoint{5.852015in}{1.496285in}}%
\pgfpathlineto{\pgfqpoint{5.853057in}{1.474101in}}%
\pgfpathlineto{\pgfqpoint{5.854100in}{1.467104in}}%
\pgfpathlineto{\pgfqpoint{5.855142in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{5.856184in}{1.487512in}}%
\pgfpathlineto{\pgfqpoint{5.857226in}{1.469659in}}%
\pgfpathlineto{\pgfqpoint{5.858269in}{1.464402in}}%
\pgfpathlineto{\pgfqpoint{5.859311in}{1.478319in}}%
\pgfpathlineto{\pgfqpoint{5.860353in}{1.470019in}}%
\pgfpathlineto{\pgfqpoint{5.861396in}{1.465648in}}%
\pgfpathlineto{\pgfqpoint{5.862438in}{1.468076in}}%
\pgfpathlineto{\pgfqpoint{5.863480in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{5.864523in}{1.471064in}}%
\pgfpathlineto{\pgfqpoint{5.865565in}{1.465030in}}%
\pgfpathlineto{\pgfqpoint{5.866607in}{1.476342in}}%
\pgfpathlineto{\pgfqpoint{5.867650in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{5.868692in}{1.480758in}}%
\pgfpathlineto{\pgfqpoint{5.869734in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{5.870776in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{5.871819in}{1.465254in}}%
\pgfpathlineto{\pgfqpoint{5.872861in}{1.471426in}}%
\pgfpathlineto{\pgfqpoint{5.873903in}{1.475113in}}%
\pgfpathlineto{\pgfqpoint{5.874946in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{5.875988in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{5.877030in}{1.468015in}}%
\pgfpathlineto{\pgfqpoint{5.878073in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{5.879115in}{1.472223in}}%
\pgfpathlineto{\pgfqpoint{5.880157in}{1.473749in}}%
\pgfpathlineto{\pgfqpoint{5.881200in}{1.496360in}}%
\pgfpathlineto{\pgfqpoint{5.882242in}{1.463979in}}%
\pgfpathlineto{\pgfqpoint{5.883284in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{5.884327in}{1.481213in}}%
\pgfpathlineto{\pgfqpoint{5.885369in}{1.466044in}}%
\pgfpathlineto{\pgfqpoint{5.886411in}{1.475989in}}%
\pgfpathlineto{\pgfqpoint{5.887453in}{1.472113in}}%
\pgfpathlineto{\pgfqpoint{5.888496in}{1.477798in}}%
\pgfpathlineto{\pgfqpoint{5.889538in}{1.466344in}}%
\pgfpathlineto{\pgfqpoint{5.890580in}{1.477742in}}%
\pgfpathlineto{\pgfqpoint{5.891623in}{1.468800in}}%
\pgfpathlineto{\pgfqpoint{5.892665in}{1.467448in}}%
\pgfpathlineto{\pgfqpoint{5.893707in}{1.473135in}}%
\pgfpathlineto{\pgfqpoint{5.894750in}{1.467811in}}%
\pgfpathlineto{\pgfqpoint{5.895792in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{5.896834in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{5.897877in}{1.469862in}}%
\pgfpathlineto{\pgfqpoint{5.898919in}{1.471569in}}%
\pgfpathlineto{\pgfqpoint{5.899961in}{1.464975in}}%
\pgfpathlineto{\pgfqpoint{5.901003in}{1.469542in}}%
\pgfpathlineto{\pgfqpoint{5.902046in}{1.482868in}}%
\pgfpathlineto{\pgfqpoint{5.903088in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{5.904130in}{1.467660in}}%
\pgfpathlineto{\pgfqpoint{5.905173in}{1.468937in}}%
\pgfpathlineto{\pgfqpoint{5.906215in}{1.464116in}}%
\pgfpathlineto{\pgfqpoint{5.907257in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{5.908300in}{1.463635in}}%
\pgfpathlineto{\pgfqpoint{5.909342in}{1.473019in}}%
\pgfpathlineto{\pgfqpoint{5.910384in}{1.475049in}}%
\pgfpathlineto{\pgfqpoint{5.911427in}{1.474019in}}%
\pgfpathlineto{\pgfqpoint{5.912469in}{1.477598in}}%
\pgfpathlineto{\pgfqpoint{5.913511in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{5.914553in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{5.915596in}{1.464115in}}%
\pgfpathlineto{\pgfqpoint{5.916638in}{1.470055in}}%
\pgfpathlineto{\pgfqpoint{5.917680in}{1.468964in}}%
\pgfpathlineto{\pgfqpoint{5.918723in}{1.464319in}}%
\pgfpathlineto{\pgfqpoint{5.919765in}{1.465848in}}%
\pgfpathlineto{\pgfqpoint{5.920807in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{5.921850in}{1.495404in}}%
\pgfpathlineto{\pgfqpoint{5.922892in}{1.467284in}}%
\pgfpathlineto{\pgfqpoint{5.923934in}{1.467789in}}%
\pgfpathlineto{\pgfqpoint{5.924977in}{1.464361in}}%
\pgfpathlineto{\pgfqpoint{5.926019in}{1.481846in}}%
\pgfpathlineto{\pgfqpoint{5.927061in}{1.464887in}}%
\pgfpathlineto{\pgfqpoint{5.928103in}{1.466723in}}%
\pgfpathlineto{\pgfqpoint{5.929146in}{1.472996in}}%
\pgfpathlineto{\pgfqpoint{5.930188in}{1.464572in}}%
\pgfpathlineto{\pgfqpoint{5.931230in}{1.470086in}}%
\pgfpathlineto{\pgfqpoint{5.932273in}{1.483000in}}%
\pgfpathlineto{\pgfqpoint{5.933315in}{1.467405in}}%
\pgfpathlineto{\pgfqpoint{5.934357in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{5.935400in}{1.474117in}}%
\pgfpathlineto{\pgfqpoint{5.936442in}{1.467011in}}%
\pgfpathlineto{\pgfqpoint{5.937484in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{5.938527in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{5.939569in}{1.464818in}}%
\pgfpathlineto{\pgfqpoint{5.940611in}{1.479520in}}%
\pgfpathlineto{\pgfqpoint{5.941654in}{1.466011in}}%
\pgfpathlineto{\pgfqpoint{5.942696in}{1.470883in}}%
\pgfpathlineto{\pgfqpoint{5.943738in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{5.944780in}{1.465414in}}%
\pgfpathlineto{\pgfqpoint{5.945823in}{1.470953in}}%
\pgfpathlineto{\pgfqpoint{5.946865in}{1.464529in}}%
\pgfpathlineto{\pgfqpoint{5.947907in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{5.948950in}{1.471943in}}%
\pgfpathlineto{\pgfqpoint{5.949992in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{5.951034in}{1.472055in}}%
\pgfpathlineto{\pgfqpoint{5.952077in}{1.468643in}}%
\pgfpathlineto{\pgfqpoint{5.953119in}{1.470389in}}%
\pgfpathlineto{\pgfqpoint{5.954161in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{5.955204in}{1.496356in}}%
\pgfpathlineto{\pgfqpoint{5.956246in}{1.483478in}}%
\pgfpathlineto{\pgfqpoint{5.957288in}{1.463747in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{1.465478in}}%
\pgfpathlineto{\pgfqpoint{5.959373in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{5.960415in}{1.477642in}}%
\pgfpathlineto{\pgfqpoint{5.962500in}{1.465332in}}%
\pgfpathlineto{\pgfqpoint{5.963542in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{5.964584in}{1.473361in}}%
\pgfpathlineto{\pgfqpoint{5.965627in}{1.475163in}}%
\pgfpathlineto{\pgfqpoint{5.966669in}{1.481504in}}%
\pgfpathlineto{\pgfqpoint{5.967711in}{1.500681in}}%
\pgfpathlineto{\pgfqpoint{5.968754in}{1.463835in}}%
\pgfpathlineto{\pgfqpoint{5.969796in}{1.468070in}}%
\pgfpathlineto{\pgfqpoint{5.970838in}{1.464196in}}%
\pgfpathlineto{\pgfqpoint{5.971880in}{1.466149in}}%
\pgfpathlineto{\pgfqpoint{5.972923in}{1.490821in}}%
\pgfpathlineto{\pgfqpoint{5.973965in}{1.463685in}}%
\pgfpathlineto{\pgfqpoint{5.975007in}{1.467349in}}%
\pgfpathlineto{\pgfqpoint{5.976050in}{1.464583in}}%
\pgfpathlineto{\pgfqpoint{5.977092in}{1.464528in}}%
\pgfpathlineto{\pgfqpoint{5.978134in}{1.466005in}}%
\pgfpathlineto{\pgfqpoint{5.979177in}{1.474430in}}%
\pgfpathlineto{\pgfqpoint{5.980219in}{1.467735in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.474935in}}%
\pgfpathlineto{\pgfqpoint{5.982304in}{1.464612in}}%
\pgfpathlineto{\pgfqpoint{5.983346in}{1.495354in}}%
\pgfpathlineto{\pgfqpoint{5.984388in}{1.464640in}}%
\pgfpathlineto{\pgfqpoint{5.985431in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{5.986473in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{5.987515in}{1.465762in}}%
\pgfpathlineto{\pgfqpoint{5.988557in}{1.477674in}}%
\pgfpathlineto{\pgfqpoint{5.989600in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{5.990642in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{5.991684in}{1.470589in}}%
\pgfpathlineto{\pgfqpoint{5.992727in}{1.503179in}}%
\pgfpathlineto{\pgfqpoint{5.993769in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{5.994811in}{1.469043in}}%
\pgfpathlineto{\pgfqpoint{5.995854in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{5.996896in}{1.471724in}}%
\pgfpathlineto{\pgfqpoint{5.997938in}{1.464255in}}%
\pgfpathlineto{\pgfqpoint{5.998981in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{6.000023in}{1.484856in}}%
\pgfpathlineto{\pgfqpoint{6.001065in}{1.463680in}}%
\pgfpathlineto{\pgfqpoint{6.002107in}{1.467030in}}%
\pgfpathlineto{\pgfqpoint{6.003150in}{1.473338in}}%
\pgfpathlineto{\pgfqpoint{6.004192in}{1.475382in}}%
\pgfpathlineto{\pgfqpoint{6.005234in}{1.473111in}}%
\pgfpathlineto{\pgfqpoint{6.006277in}{1.468195in}}%
\pgfpathlineto{\pgfqpoint{6.007319in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{6.008361in}{1.469527in}}%
\pgfpathlineto{\pgfqpoint{6.009404in}{1.478397in}}%
\pgfpathlineto{\pgfqpoint{6.010446in}{1.463714in}}%
\pgfpathlineto{\pgfqpoint{6.011488in}{1.466749in}}%
\pgfpathlineto{\pgfqpoint{6.012531in}{1.494119in}}%
\pgfpathlineto{\pgfqpoint{6.013573in}{1.465379in}}%
\pgfpathlineto{\pgfqpoint{6.014615in}{1.465053in}}%
\pgfpathlineto{\pgfqpoint{6.015657in}{1.467165in}}%
\pgfpathlineto{\pgfqpoint{6.016700in}{1.463956in}}%
\pgfpathlineto{\pgfqpoint{6.017742in}{1.466072in}}%
\pgfpathlineto{\pgfqpoint{6.018784in}{1.498215in}}%
\pgfpathlineto{\pgfqpoint{6.019827in}{1.463881in}}%
\pgfpathlineto{\pgfqpoint{6.020869in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{6.021911in}{1.467945in}}%
\pgfpathlineto{\pgfqpoint{6.022954in}{1.468848in}}%
\pgfpathlineto{\pgfqpoint{6.023996in}{1.469080in}}%
\pgfpathlineto{\pgfqpoint{6.025038in}{1.475049in}}%
\pgfpathlineto{\pgfqpoint{6.026081in}{1.466314in}}%
\pgfpathlineto{\pgfqpoint{6.027123in}{1.470989in}}%
\pgfpathlineto{\pgfqpoint{6.028165in}{1.468426in}}%
\pgfpathlineto{\pgfqpoint{6.030250in}{1.482445in}}%
\pgfpathlineto{\pgfqpoint{6.031292in}{1.463990in}}%
\pgfpathlineto{\pgfqpoint{6.033377in}{1.466789in}}%
\pgfpathlineto{\pgfqpoint{6.034419in}{1.472055in}}%
\pgfpathlineto{\pgfqpoint{6.035461in}{1.471942in}}%
\pgfpathlineto{\pgfqpoint{6.036504in}{1.464981in}}%
\pgfpathlineto{\pgfqpoint{6.037546in}{1.484175in}}%
\pgfpathlineto{\pgfqpoint{6.038588in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{6.040673in}{1.470048in}}%
\pgfpathlineto{\pgfqpoint{6.041715in}{1.489922in}}%
\pgfpathlineto{\pgfqpoint{6.042758in}{1.463715in}}%
\pgfpathlineto{\pgfqpoint{6.044842in}{1.474949in}}%
\pgfpathlineto{\pgfqpoint{6.046927in}{1.464220in}}%
\pgfpathlineto{\pgfqpoint{6.047969in}{1.467451in}}%
\pgfpathlineto{\pgfqpoint{6.049011in}{1.475127in}}%
\pgfpathlineto{\pgfqpoint{6.050054in}{1.464016in}}%
\pgfpathlineto{\pgfqpoint{6.051096in}{1.470411in}}%
\pgfpathlineto{\pgfqpoint{6.052138in}{1.464136in}}%
\pgfpathlineto{\pgfqpoint{6.053181in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{6.054223in}{1.464823in}}%
\pgfpathlineto{\pgfqpoint{6.055265in}{1.474152in}}%
\pgfpathlineto{\pgfqpoint{6.056308in}{1.474598in}}%
\pgfpathlineto{\pgfqpoint{6.057350in}{1.464976in}}%
\pgfpathlineto{\pgfqpoint{6.058392in}{1.464435in}}%
\pgfpathlineto{\pgfqpoint{6.059434in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{6.060477in}{1.468865in}}%
\pgfpathlineto{\pgfqpoint{6.061519in}{1.472107in}}%
\pgfpathlineto{\pgfqpoint{6.062561in}{1.472512in}}%
\pgfpathlineto{\pgfqpoint{6.063604in}{1.464779in}}%
\pgfpathlineto{\pgfqpoint{6.064646in}{1.468136in}}%
\pgfpathlineto{\pgfqpoint{6.065688in}{1.476451in}}%
\pgfpathlineto{\pgfqpoint{6.066731in}{1.463761in}}%
\pgfpathlineto{\pgfqpoint{6.067773in}{1.464519in}}%
\pgfpathlineto{\pgfqpoint{6.068815in}{1.471676in}}%
\pgfpathlineto{\pgfqpoint{6.069858in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{6.070900in}{1.472741in}}%
\pgfpathlineto{\pgfqpoint{6.071942in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{6.072984in}{1.473001in}}%
\pgfpathlineto{\pgfqpoint{6.074027in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{6.075069in}{1.471088in}}%
\pgfpathlineto{\pgfqpoint{6.076111in}{1.464430in}}%
\pgfpathlineto{\pgfqpoint{6.077154in}{1.467622in}}%
\pgfpathlineto{\pgfqpoint{6.078196in}{1.464149in}}%
\pgfpathlineto{\pgfqpoint{6.079238in}{1.471493in}}%
\pgfpathlineto{\pgfqpoint{6.080281in}{1.463115in}}%
\pgfpathlineto{\pgfqpoint{6.081323in}{1.466004in}}%
\pgfpathlineto{\pgfqpoint{6.082365in}{1.472569in}}%
\pgfpathlineto{\pgfqpoint{6.083408in}{1.465187in}}%
\pgfpathlineto{\pgfqpoint{6.084450in}{1.469846in}}%
\pgfpathlineto{\pgfqpoint{6.085492in}{1.464442in}}%
\pgfpathlineto{\pgfqpoint{6.086535in}{1.466826in}}%
\pgfpathlineto{\pgfqpoint{6.087577in}{1.465280in}}%
\pgfpathlineto{\pgfqpoint{6.088619in}{1.470567in}}%
\pgfpathlineto{\pgfqpoint{6.089661in}{1.463288in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{1.472950in}}%
\pgfpathlineto{\pgfqpoint{6.091746in}{1.463596in}}%
\pgfpathlineto{\pgfqpoint{6.092788in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{6.093831in}{1.471680in}}%
\pgfpathlineto{\pgfqpoint{6.094873in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{6.098000in}{1.476325in}}%
\pgfpathlineto{\pgfqpoint{6.099042in}{1.466631in}}%
\pgfpathlineto{\pgfqpoint{6.100085in}{1.476100in}}%
\pgfpathlineto{\pgfqpoint{6.101127in}{1.463214in}}%
\pgfpathlineto{\pgfqpoint{6.102169in}{1.467611in}}%
\pgfpathlineto{\pgfqpoint{6.103211in}{1.464228in}}%
\pgfpathlineto{\pgfqpoint{6.104254in}{1.474949in}}%
\pgfpathlineto{\pgfqpoint{6.105296in}{1.468932in}}%
\pgfpathlineto{\pgfqpoint{6.106338in}{1.465116in}}%
\pgfpathlineto{\pgfqpoint{6.107381in}{1.470254in}}%
\pgfpathlineto{\pgfqpoint{6.108423in}{1.464672in}}%
\pgfpathlineto{\pgfqpoint{6.109465in}{1.466036in}}%
\pgfpathlineto{\pgfqpoint{6.110508in}{1.480240in}}%
\pgfpathlineto{\pgfqpoint{6.111550in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{6.112592in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{6.113635in}{1.469719in}}%
\pgfpathlineto{\pgfqpoint{6.114677in}{1.497293in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{1.463611in}}%
\pgfpathlineto{\pgfqpoint{6.116761in}{1.463968in}}%
\pgfpathlineto{\pgfqpoint{6.117804in}{1.469370in}}%
\pgfpathlineto{\pgfqpoint{6.118846in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{6.119888in}{1.475495in}}%
\pgfpathlineto{\pgfqpoint{6.120931in}{1.463085in}}%
\pgfpathlineto{\pgfqpoint{6.121973in}{1.465697in}}%
\pgfpathlineto{\pgfqpoint{6.123015in}{1.475150in}}%
\pgfpathlineto{\pgfqpoint{6.124058in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{6.125100in}{1.465590in}}%
\pgfpathlineto{\pgfqpoint{6.126142in}{1.463982in}}%
\pgfpathlineto{\pgfqpoint{6.127185in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{6.128227in}{1.469431in}}%
\pgfpathlineto{\pgfqpoint{6.129269in}{1.474126in}}%
\pgfpathlineto{\pgfqpoint{6.130312in}{1.463558in}}%
\pgfpathlineto{\pgfqpoint{6.131354in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{6.132396in}{1.466017in}}%
\pgfpathlineto{\pgfqpoint{6.133438in}{1.462953in}}%
\pgfpathlineto{\pgfqpoint{6.134481in}{1.469219in}}%
\pgfpathlineto{\pgfqpoint{6.135523in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{6.136565in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{6.137608in}{1.468112in}}%
\pgfpathlineto{\pgfqpoint{6.138650in}{1.468761in}}%
\pgfpathlineto{\pgfqpoint{6.139692in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{6.140735in}{1.467619in}}%
\pgfpathlineto{\pgfqpoint{6.141777in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{6.142819in}{1.484798in}}%
\pgfpathlineto{\pgfqpoint{6.143862in}{1.463019in}}%
\pgfpathlineto{\pgfqpoint{6.144904in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{6.145946in}{1.476037in}}%
\pgfpathlineto{\pgfqpoint{6.146988in}{1.463248in}}%
\pgfpathlineto{\pgfqpoint{6.148031in}{1.476913in}}%
\pgfpathlineto{\pgfqpoint{6.149073in}{1.465740in}}%
\pgfpathlineto{\pgfqpoint{6.150115in}{1.471910in}}%
\pgfpathlineto{\pgfqpoint{6.151158in}{1.483847in}}%
\pgfpathlineto{\pgfqpoint{6.152200in}{1.463357in}}%
\pgfpathlineto{\pgfqpoint{6.153242in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{6.154285in}{1.483646in}}%
\pgfpathlineto{\pgfqpoint{6.155327in}{1.476747in}}%
\pgfpathlineto{\pgfqpoint{6.156369in}{1.482959in}}%
\pgfpathlineto{\pgfqpoint{6.157412in}{1.463190in}}%
\pgfpathlineto{\pgfqpoint{6.158454in}{1.464470in}}%
\pgfpathlineto{\pgfqpoint{6.159496in}{1.471750in}}%
\pgfpathlineto{\pgfqpoint{6.160538in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{6.161581in}{1.463657in}}%
\pgfpathlineto{\pgfqpoint{6.162623in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{6.163665in}{1.468316in}}%
\pgfpathlineto{\pgfqpoint{6.164708in}{1.465026in}}%
\pgfpathlineto{\pgfqpoint{6.165750in}{1.473711in}}%
\pgfpathlineto{\pgfqpoint{6.166792in}{1.466209in}}%
\pgfpathlineto{\pgfqpoint{6.167835in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{6.168877in}{1.465959in}}%
\pgfpathlineto{\pgfqpoint{6.169919in}{1.483329in}}%
\pgfpathlineto{\pgfqpoint{6.170962in}{1.462988in}}%
\pgfpathlineto{\pgfqpoint{6.172004in}{1.463828in}}%
\pgfpathlineto{\pgfqpoint{6.174089in}{1.474973in}}%
\pgfpathlineto{\pgfqpoint{6.175131in}{1.464597in}}%
\pgfpathlineto{\pgfqpoint{6.176173in}{1.466403in}}%
\pgfpathlineto{\pgfqpoint{6.177215in}{1.464132in}}%
\pgfpathlineto{\pgfqpoint{6.178258in}{1.472294in}}%
\pgfpathlineto{\pgfqpoint{6.179300in}{1.469224in}}%
\pgfpathlineto{\pgfqpoint{6.181385in}{1.469492in}}%
\pgfpathlineto{\pgfqpoint{6.182427in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{6.183469in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{6.184512in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{6.185554in}{1.470495in}}%
\pgfpathlineto{\pgfqpoint{6.186596in}{1.467294in}}%
\pgfpathlineto{\pgfqpoint{6.187639in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{6.189723in}{1.464331in}}%
\pgfpathlineto{\pgfqpoint{6.190765in}{1.469162in}}%
\pgfpathlineto{\pgfqpoint{6.191808in}{1.465059in}}%
\pgfpathlineto{\pgfqpoint{6.192850in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{6.195977in}{1.480969in}}%
\pgfpathlineto{\pgfqpoint{6.197019in}{1.462712in}}%
\pgfpathlineto{\pgfqpoint{6.198062in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{6.199104in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{6.200146in}{1.472186in}}%
\pgfpathlineto{\pgfqpoint{6.201189in}{1.463023in}}%
\pgfpathlineto{\pgfqpoint{6.202231in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{6.203273in}{1.467470in}}%
\pgfpathlineto{\pgfqpoint{6.204315in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{6.205358in}{1.464133in}}%
\pgfpathlineto{\pgfqpoint{6.205358in}{1.462609in}}%
\pgfpathlineto{\pgfqpoint{6.207442in}{1.462375in}}%
\pgfpathlineto{\pgfqpoint{6.222035in}{1.461985in}}%
\pgfpathlineto{\pgfqpoint{6.224119in}{1.461338in}}%
\pgfpathlineto{\pgfqpoint{6.226204in}{1.458762in}}%
\pgfpathlineto{\pgfqpoint{6.231416in}{1.450549in}}%
\pgfpathlineto{\pgfqpoint{6.235585in}{1.442991in}}%
\pgfpathlineto{\pgfqpoint{6.238712in}{1.433188in}}%
\pgfpathlineto{\pgfqpoint{6.242881in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{6.244966in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{6.250177in}{1.370475in}}%
\pgfpathlineto{\pgfqpoint{6.256431in}{1.334944in}}%
\pgfpathlineto{\pgfqpoint{6.268939in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{6.279362in}{1.219481in}}%
\pgfpathlineto{\pgfqpoint{6.294996in}{1.149567in}}%
\pgfpathlineto{\pgfqpoint{6.306462in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{6.310631in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{6.315843in}{1.078133in}}%
\pgfpathlineto{\pgfqpoint{6.325223in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{6.337731in}{1.018283in}}%
\pgfpathlineto{\pgfqpoint{6.341900in}{1.009262in}}%
\pgfpathlineto{\pgfqpoint{6.349196in}{0.996968in}}%
\pgfpathlineto{\pgfqpoint{6.357535in}{0.986213in}}%
\pgfpathlineto{\pgfqpoint{6.361704in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{6.367958in}{0.977102in}}%
\pgfpathlineto{\pgfqpoint{6.374212in}{0.973515in}}%
\pgfpathlineto{\pgfqpoint{6.383593in}{0.968096in}}%
\pgfpathlineto{\pgfqpoint{6.390889in}{0.962400in}}%
\pgfpathlineto{\pgfqpoint{6.395058in}{0.958211in}}%
\pgfpathlineto{\pgfqpoint{6.402354in}{0.949798in}}%
\pgfpathlineto{\pgfqpoint{6.415904in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{6.423200in}{0.923717in}}%
\pgfpathlineto{\pgfqpoint{6.431539in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{6.435708in}{0.913819in}}%
\pgfpathlineto{\pgfqpoint{6.437793in}{0.911906in}}%
\pgfpathlineto{\pgfqpoint{6.439877in}{0.909619in}}%
\pgfpathlineto{\pgfqpoint{6.441962in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{6.450300in}{0.907556in}}%
\pgfpathlineto{\pgfqpoint{6.451343in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{6.453427in}{0.906351in}}%
\pgfpathlineto{\pgfqpoint{6.457597in}{0.902387in}}%
\pgfpathlineto{\pgfqpoint{6.461766in}{0.898409in}}%
\pgfpathlineto{\pgfqpoint{6.463851in}{0.897850in}}%
\pgfpathlineto{\pgfqpoint{6.471147in}{0.896956in}}%
\pgfpathlineto{\pgfqpoint{6.473231in}{0.896034in}}%
\pgfpathlineto{\pgfqpoint{6.474274in}{0.895239in}}%
\pgfpathlineto{\pgfqpoint{6.476358in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{6.486781in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{6.491993in}{0.893182in}}%
\pgfpathlineto{\pgfqpoint{6.491993in}{0.893182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718902in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{0.718902in}{4.163932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.766902in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{6.766902in}{4.163932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718902in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{6.766902in}{0.737432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718902in}{4.163932in}}%
\pgfpathlineto{\pgfqpoint{6.766902in}{4.163932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987640in}{0.394782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.599587in}{0.394782in}}{\pgfqpoint{6.211534in}{0.394782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054306in}{0.361448in}}%
\pgfpathlineto{\pgfqpoint{0.987640in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{1.054306in}{0.428115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144867in}{0.428115in}}%
\pgfpathlineto{\pgfqpoint{6.211534in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{6.144867in}{0.361448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599584in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{14.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}adamw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199186in}{0.394782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.348683in}{0.394782in}}{\pgfqpoint{6.498179in}{0.394782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265852in}{0.361448in}}%
\pgfpathlineto{\pgfqpoint{6.199186in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{6.265852in}{0.428115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431513in}{0.428115in}}%
\pgfpathlineto{\pgfqpoint{6.498179in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{6.431513in}{0.361448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.348675in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{14.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bfgs}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content_figures_w7xM11N12Poincare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.585797in}{3.768115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.585797in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.585797in}{3.768115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.768115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892667in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{3.485797in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{3.485797in}{3.668115in}}%
\pgfpathlineto{\pgfqpoint{0.892667in}{3.668115in}}%
\pgfpathlineto{\pgfqpoint{0.892667in}{0.591897in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044133in}{0.591897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044133in}{3.668115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044133in,y=0.543286in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731801in}{0.591897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731801in}{3.668115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731801in,y=0.543286in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419469in}{0.591897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419469in}{3.668115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419469in,y=0.543286in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107138in}{0.591897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107138in}{3.668115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107138in,y=0.543286in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189232in,y=0.339583in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R \ (m)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892667in}{0.754670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485797in}{0.754670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=0.696799in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892667in}{1.098504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485797in}{1.098504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.040634in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892667in}{1.442338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485797in}{1.442338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.384468in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892667in}{1.786172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485797in}{1.786172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.728302in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892667in}{2.130006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485797in}{2.130006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524768in, y=2.072136in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892667in}{2.473840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485797in}{2.473840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524768in, y=2.415970in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892667in}{2.817674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485797in}{2.817674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524768in, y=2.759804in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892667in}{3.161508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485797in}{3.161508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524768in, y=3.103638in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892667in}{3.505343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485797in}{3.505343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524768in, y=3.447472in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.130006in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z \ (m)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400237in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{2.135763in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{2.141250in}}%
\pgfpathlineto{\pgfqpoint{2.398727in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{2.397634in}{2.150414in}}%
\pgfpathlineto{\pgfqpoint{2.396330in}{2.153665in}}%
\pgfpathlineto{\pgfqpoint{2.394881in}{2.155815in}}%
\pgfpathlineto{\pgfqpoint{2.393359in}{2.156765in}}%
\pgfpathlineto{\pgfqpoint{2.391838in}{2.156463in}}%
\pgfpathlineto{\pgfqpoint{2.390388in}{2.154920in}}%
\pgfpathlineto{\pgfqpoint{2.389074in}{2.152206in}}%
\pgfpathlineto{\pgfqpoint{2.387951in}{2.148453in}}%
\pgfpathlineto{\pgfqpoint{2.387067in}{2.143837in}}%
\pgfpathlineto{\pgfqpoint{2.386457in}{2.138573in}}%
\pgfpathlineto{\pgfqpoint{2.386146in}{2.132907in}}%
\pgfpathlineto{\pgfqpoint{2.386146in}{2.127105in}}%
\pgfpathlineto{\pgfqpoint{2.386457in}{2.121439in}}%
\pgfpathlineto{\pgfqpoint{2.387067in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{2.387951in}{2.111559in}}%
\pgfpathlineto{\pgfqpoint{2.389074in}{2.107806in}}%
\pgfpathlineto{\pgfqpoint{2.390388in}{2.105092in}}%
\pgfpathlineto{\pgfqpoint{2.391838in}{2.103549in}}%
\pgfpathlineto{\pgfqpoint{2.393359in}{2.103247in}}%
\pgfpathlineto{\pgfqpoint{2.394881in}{2.104197in}}%
\pgfpathlineto{\pgfqpoint{2.396330in}{2.106347in}}%
\pgfpathlineto{\pgfqpoint{2.397634in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{2.398727in}{2.113802in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{2.118762in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{2.124249in}}%
\pgfpathlineto{\pgfqpoint{2.400237in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434532in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.433278in}{2.164368in}}%
\pgfpathlineto{\pgfqpoint{2.429519in}{2.197076in}}%
\pgfpathlineto{\pgfqpoint{2.423496in}{2.226575in}}%
\pgfpathlineto{\pgfqpoint{2.415738in}{2.251528in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{2.270811in}}%
\pgfpathlineto{\pgfqpoint{2.397302in}{2.283730in}}%
\pgfpathlineto{\pgfqpoint{2.387762in}{2.289910in}}%
\pgfpathlineto{\pgfqpoint{2.378549in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{2.370181in}{2.279552in}}%
\pgfpathlineto{\pgfqpoint{2.363210in}{2.263190in}}%
\pgfpathlineto{\pgfqpoint{2.357803in}{2.240738in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.213157in}}%
\pgfpathlineto{\pgfqpoint{2.351305in}{2.181593in}}%
\pgfpathlineto{\pgfqpoint{2.350055in}{2.147498in}}%
\pgfpathlineto{\pgfqpoint{2.350055in}{2.112515in}}%
\pgfpathlineto{\pgfqpoint{2.351305in}{2.078419in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{2.046856in}}%
\pgfpathlineto{\pgfqpoint{2.357803in}{2.019274in}}%
\pgfpathlineto{\pgfqpoint{2.363210in}{1.996822in}}%
\pgfpathlineto{\pgfqpoint{2.370181in}{1.980460in}}%
\pgfpathlineto{\pgfqpoint{2.378549in}{1.971336in}}%
\pgfpathlineto{\pgfqpoint{2.387762in}{1.970102in}}%
\pgfpathlineto{\pgfqpoint{2.397302in}{1.976283in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.989201in}}%
\pgfpathlineto{\pgfqpoint{2.415738in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{2.423496in}{2.033437in}}%
\pgfpathlineto{\pgfqpoint{2.429519in}{2.062936in}}%
\pgfpathlineto{\pgfqpoint{2.433278in}{2.095645in}}%
\pgfpathlineto{\pgfqpoint{2.434532in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467456in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.464783in}{2.192517in}}%
\pgfpathlineto{\pgfqpoint{2.456630in}{2.251899in}}%
\pgfpathlineto{\pgfqpoint{2.443619in}{2.305394in}}%
\pgfpathlineto{\pgfqpoint{2.427320in}{2.350567in}}%
\pgfpathlineto{\pgfqpoint{2.409106in}{2.385558in}}%
\pgfpathlineto{\pgfqpoint{2.390341in}{2.409391in}}%
\pgfpathlineto{\pgfqpoint{2.372106in}{2.421368in}}%
\pgfpathlineto{\pgfqpoint{2.354800in}{2.419978in}}%
\pgfpathlineto{\pgfqpoint{2.339613in}{2.403862in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{2.374045in}}%
\pgfpathlineto{\pgfqpoint{2.320883in}{2.333021in}}%
\pgfpathlineto{\pgfqpoint{2.316395in}{2.282676in}}%
\pgfpathlineto{\pgfqpoint{2.313895in}{2.224857in}}%
\pgfpathlineto{\pgfqpoint{2.312803in}{2.162186in}}%
\pgfpathlineto{\pgfqpoint{2.312803in}{2.097827in}}%
\pgfpathlineto{\pgfqpoint{2.313895in}{2.035156in}}%
\pgfpathlineto{\pgfqpoint{2.316395in}{1.977336in}}%
\pgfpathlineto{\pgfqpoint{2.320883in}{1.926992in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{1.885967in}}%
\pgfpathlineto{\pgfqpoint{2.339613in}{1.856150in}}%
\pgfpathlineto{\pgfqpoint{2.354800in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{2.372106in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{2.390341in}{1.850622in}}%
\pgfpathlineto{\pgfqpoint{2.409106in}{1.874454in}}%
\pgfpathlineto{\pgfqpoint{2.427320in}{1.909445in}}%
\pgfpathlineto{\pgfqpoint{2.443619in}{1.954618in}}%
\pgfpathlineto{\pgfqpoint{2.456630in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{2.464783in}{2.067495in}}%
\pgfpathlineto{\pgfqpoint{2.467456in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505352in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.500570in}{2.225454in}}%
\pgfpathlineto{\pgfqpoint{2.485702in}{2.315857in}}%
\pgfpathlineto{\pgfqpoint{2.462136in}{2.397234in}}%
\pgfpathlineto{\pgfqpoint{2.433617in}{2.465899in}}%
\pgfpathlineto{\pgfqpoint{2.402553in}{2.519323in}}%
\pgfpathlineto{\pgfqpoint{2.371065in}{2.556258in}}%
\pgfpathlineto{\pgfqpoint{2.341164in}{2.575512in}}%
\pgfpathlineto{\pgfqpoint{2.313076in}{2.574833in}}%
\pgfpathlineto{\pgfqpoint{2.289158in}{2.551384in}}%
\pgfpathlineto{\pgfqpoint{2.273839in}{2.505928in}}%
\pgfpathlineto{\pgfqpoint{2.267267in}{2.442964in}}%
\pgfpathlineto{\pgfqpoint{2.265835in}{2.365798in}}%
\pgfpathlineto{\pgfqpoint{2.266372in}{2.276748in}}%
\pgfpathlineto{\pgfqpoint{2.266972in}{2.179816in}}%
\pgfpathlineto{\pgfqpoint{2.266972in}{2.080196in}}%
\pgfpathlineto{\pgfqpoint{2.266372in}{1.983264in}}%
\pgfpathlineto{\pgfqpoint{2.265835in}{1.894214in}}%
\pgfpathlineto{\pgfqpoint{2.267267in}{1.817048in}}%
\pgfpathlineto{\pgfqpoint{2.273839in}{1.754084in}}%
\pgfpathlineto{\pgfqpoint{2.289158in}{1.708628in}}%
\pgfpathlineto{\pgfqpoint{2.313076in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.341164in}{1.684500in}}%
\pgfpathlineto{\pgfqpoint{2.371065in}{1.703754in}}%
\pgfpathlineto{\pgfqpoint{2.402553in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{2.433617in}{1.794113in}}%
\pgfpathlineto{\pgfqpoint{2.462136in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{2.485702in}{1.944155in}}%
\pgfpathlineto{\pgfqpoint{2.500570in}{2.034558in}}%
\pgfpathlineto{\pgfqpoint{2.505352in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535508in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.528845in}{2.252078in}}%
\pgfpathlineto{\pgfqpoint{2.507611in}{2.367357in}}%
\pgfpathlineto{\pgfqpoint{2.473942in}{2.471135in}}%
\pgfpathlineto{\pgfqpoint{2.434021in}{2.558644in}}%
\pgfpathlineto{\pgfqpoint{2.390699in}{2.626782in}}%
\pgfpathlineto{\pgfqpoint{2.346763in}{2.674238in}}%
\pgfpathlineto{\pgfqpoint{2.305765in}{2.699506in}}%
\pgfpathlineto{\pgfqpoint{2.267358in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{2.235254in}{2.671684in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{2.613832in}}%
\pgfpathlineto{\pgfqpoint{2.214859in}{2.532997in}}%
\pgfpathlineto{\pgfqpoint{2.219228in}{2.434176in}}%
\pgfpathlineto{\pgfqpoint{2.224921in}{2.319596in}}%
\pgfpathlineto{\pgfqpoint{2.228291in}{2.194364in}}%
\pgfpathlineto{\pgfqpoint{2.228291in}{2.065648in}}%
\pgfpathlineto{\pgfqpoint{2.224921in}{1.940416in}}%
\pgfpathlineto{\pgfqpoint{2.219228in}{1.825837in}}%
\pgfpathlineto{\pgfqpoint{2.214859in}{1.727016in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{1.646180in}}%
\pgfpathlineto{\pgfqpoint{2.235254in}{1.588328in}}%
\pgfpathlineto{\pgfqpoint{2.267358in}{1.559901in}}%
\pgfpathlineto{\pgfqpoint{2.305765in}{1.560507in}}%
\pgfpathlineto{\pgfqpoint{2.346763in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.390699in}{1.633230in}}%
\pgfpathlineto{\pgfqpoint{2.434021in}{1.701369in}}%
\pgfpathlineto{\pgfqpoint{2.473942in}{1.788877in}}%
\pgfpathlineto{\pgfqpoint{2.507611in}{1.892655in}}%
\pgfpathlineto{\pgfqpoint{2.528845in}{2.007934in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569998in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.561078in}{2.283140in}}%
\pgfpathlineto{\pgfqpoint{2.531896in}{2.427205in}}%
\pgfpathlineto{\pgfqpoint{2.485323in}{2.557053in}}%
\pgfpathlineto{\pgfqpoint{2.430402in}{2.666161in}}%
\pgfpathlineto{\pgfqpoint{2.369826in}{2.750554in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{2.809641in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{2.841906in}}%
\pgfpathlineto{\pgfqpoint{2.199050in}{2.844994in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{2.812331in}}%
\pgfpathlineto{\pgfqpoint{2.137786in}{2.740620in}}%
\pgfpathlineto{\pgfqpoint{2.143288in}{2.638878in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{2.515034in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{2.370476in}}%
\pgfpathlineto{\pgfqpoint{2.181959in}{2.211597in}}%
\pgfpathlineto{\pgfqpoint{2.181959in}{2.048416in}}%
\pgfpathlineto{\pgfqpoint{2.173351in}{1.889536in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{1.744979in}}%
\pgfpathlineto{\pgfqpoint{2.143288in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{2.137786in}{1.519392in}}%
\pgfpathlineto{\pgfqpoint{2.155822in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{2.199050in}{1.415018in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{1.418106in}}%
\pgfpathlineto{\pgfqpoint{2.307981in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{2.369826in}{1.509458in}}%
\pgfpathlineto{\pgfqpoint{2.430402in}{1.593852in}}%
\pgfpathlineto{\pgfqpoint{2.485323in}{1.702959in}}%
\pgfpathlineto{\pgfqpoint{2.531896in}{1.832807in}}%
\pgfpathlineto{\pgfqpoint{2.561078in}{1.976872in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598042in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.586993in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{2.550933in}{2.475701in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{2.626785in}}%
\pgfpathlineto{\pgfqpoint{2.424451in}{2.752986in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{2.849679in}}%
\pgfpathlineto{\pgfqpoint{2.268335in}{2.917618in}}%
\pgfpathlineto{\pgfqpoint{2.197693in}{2.955199in}}%
\pgfpathlineto{\pgfqpoint{2.131437in}{2.960801in}}%
\pgfpathlineto{\pgfqpoint{2.077776in}{2.926049in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{2.843769in}}%
\pgfpathlineto{\pgfqpoint{2.076735in}{2.725179in}}%
\pgfpathlineto{\pgfqpoint{2.103741in}{2.581321in}}%
\pgfpathlineto{\pgfqpoint{2.129157in}{2.412347in}}%
\pgfpathlineto{\pgfqpoint{2.143902in}{2.225747in}}%
\pgfpathlineto{\pgfqpoint{2.143902in}{2.034265in}}%
\pgfpathlineto{\pgfqpoint{2.129157in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{2.103741in}{1.678691in}}%
\pgfpathlineto{\pgfqpoint{2.076735in}{1.534833in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{2.077776in}{1.333963in}}%
\pgfpathlineto{\pgfqpoint{2.131437in}{1.299211in}}%
\pgfpathlineto{\pgfqpoint{2.197693in}{1.304813in}}%
\pgfpathlineto{\pgfqpoint{2.268335in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{2.347388in}{1.410333in}}%
\pgfpathlineto{\pgfqpoint{2.424451in}{1.507026in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.633228in}}%
\pgfpathlineto{\pgfqpoint{2.550933in}{1.784311in}}%
\pgfpathlineto{\pgfqpoint{2.586993in}{1.951626in}}%
\pgfpathlineto{\pgfqpoint{2.598042in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632222in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.618027in}{2.337882in}}%
\pgfpathlineto{\pgfqpoint{2.573143in}{2.532324in}}%
\pgfpathlineto{\pgfqpoint{2.501189in}{2.708233in}}%
\pgfpathlineto{\pgfqpoint{2.413878in}{2.853815in}}%
\pgfpathlineto{\pgfqpoint{2.314929in}{2.964131in}}%
\pgfpathlineto{\pgfqpoint{2.213184in}{3.041964in}}%
\pgfpathlineto{\pgfqpoint{2.123340in}{3.085136in}}%
\pgfpathlineto{\pgfqpoint{2.039157in}{3.093751in}}%
\pgfpathlineto{\pgfqpoint{1.971846in}{3.057479in}}%
\pgfpathlineto{\pgfqpoint{1.957324in}{2.963383in}}%
\pgfpathlineto{\pgfqpoint{1.988775in}{2.825436in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{2.658697in}}%
\pgfpathlineto{\pgfqpoint{2.075084in}{2.461405in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{2.242337in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{2.017675in}}%
\pgfpathlineto{\pgfqpoint{2.075084in}{1.798607in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.601315in}}%
\pgfpathlineto{\pgfqpoint{1.988775in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{1.957324in}{1.296629in}}%
\pgfpathlineto{\pgfqpoint{1.971846in}{1.202533in}}%
\pgfpathlineto{\pgfqpoint{2.039157in}{1.166262in}}%
\pgfpathlineto{\pgfqpoint{2.123340in}{1.174876in}}%
\pgfpathlineto{\pgfqpoint{2.213184in}{1.218048in}}%
\pgfpathlineto{\pgfqpoint{2.314929in}{1.295881in}}%
\pgfpathlineto{\pgfqpoint{2.413878in}{1.406197in}}%
\pgfpathlineto{\pgfqpoint{2.501189in}{1.551779in}}%
\pgfpathlineto{\pgfqpoint{2.573143in}{1.727688in}}%
\pgfpathlineto{\pgfqpoint{2.618027in}{1.922130in}}%
\pgfpathlineto{\pgfqpoint{2.632222in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662148in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.644859in}{2.361636in}}%
\pgfpathlineto{\pgfqpoint{2.592033in}{2.578007in}}%
\pgfpathlineto{\pgfqpoint{2.507254in}{2.773773in}}%
\pgfpathlineto{\pgfqpoint{2.402627in}{2.934533in}}%
\pgfpathlineto{\pgfqpoint{2.283976in}{3.055499in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{3.141143in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{3.188661in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{3.199660in}}%
\pgfpathlineto{\pgfqpoint{1.875586in}{3.162126in}}%
\pgfpathlineto{\pgfqpoint{1.863321in}{3.058389in}}%
\pgfpathlineto{\pgfqpoint{1.909218in}{2.904928in}}%
\pgfpathlineto{\pgfqpoint{1.971556in}{2.720139in}}%
\pgfpathlineto{\pgfqpoint{2.029423in}{2.500519in}}%
\pgfpathlineto{\pgfqpoint{2.063827in}{2.255615in}}%
\pgfpathlineto{\pgfqpoint{2.063827in}{2.004397in}}%
\pgfpathlineto{\pgfqpoint{2.029423in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{1.971556in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{1.909218in}{1.355085in}}%
\pgfpathlineto{\pgfqpoint{1.863321in}{1.201623in}}%
\pgfpathlineto{\pgfqpoint{1.875586in}{1.097887in}}%
\pgfpathlineto{\pgfqpoint{1.954891in}{1.060353in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{2.162011in}{1.118869in}}%
\pgfpathlineto{\pgfqpoint{2.283976in}{1.204513in}}%
\pgfpathlineto{\pgfqpoint{2.402627in}{1.325480in}}%
\pgfpathlineto{\pgfqpoint{2.507254in}{1.486239in}}%
\pgfpathlineto{\pgfqpoint{2.592033in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{2.644859in}{1.898377in}}%
\pgfpathlineto{\pgfqpoint{2.662148in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700815in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{2.388898in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{2.630607in}}%
\pgfpathlineto{\pgfqpoint{2.514829in}{2.848718in}}%
\pgfpathlineto{\pgfqpoint{2.387385in}{3.026568in}}%
\pgfpathlineto{\pgfqpoint{2.243762in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{3.254312in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{3.307409in}}%
\pgfpathlineto{\pgfqpoint{1.848094in}{3.320729in}}%
\pgfpathlineto{\pgfqpoint{1.753652in}{3.280595in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{3.165130in}}%
\pgfpathlineto{\pgfqpoint{1.807671in}{2.993387in}}%
\pgfpathlineto{\pgfqpoint{1.893032in}{2.788161in}}%
\pgfpathlineto{\pgfqpoint{1.974289in}{2.544008in}}%
\pgfpathlineto{\pgfqpoint{2.023411in}{2.270443in}}%
\pgfpathlineto{\pgfqpoint{2.023411in}{1.989569in}}%
\pgfpathlineto{\pgfqpoint{1.974289in}{1.716005in}}%
\pgfpathlineto{\pgfqpoint{1.893032in}{1.471851in}}%
\pgfpathlineto{\pgfqpoint{1.807671in}{1.266625in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{1.094882in}}%
\pgfpathlineto{\pgfqpoint{1.753652in}{0.979417in}}%
\pgfpathlineto{\pgfqpoint{1.848094in}{0.939283in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{2.096303in}{1.005700in}}%
\pgfpathlineto{\pgfqpoint{2.243762in}{1.100393in}}%
\pgfpathlineto{\pgfqpoint{2.387385in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.514829in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{1.629405in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{1.871114in}}%
\pgfpathlineto{\pgfqpoint{2.700815in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400237in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.407207in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.414119in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.420982in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.434532in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.441225in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.447861in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.460975in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.467456in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.473890in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.480277in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.486618in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.492912in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.499157in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.505352in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.511495in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.517583in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.523615in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.541372in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.547183in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.552946in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.564348in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.581235in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.586836in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.592436in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.598042in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.603662in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.620678in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.632222in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.638073in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.643986in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.649966in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.656018in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.662148in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.668361in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.674661in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.681054in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.687542in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.700815in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397407in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{2.401218in}{2.172422in}}%
\pgfpathlineto{\pgfqpoint{2.404627in}{2.193970in}}%
\pgfpathlineto{\pgfqpoint{2.407615in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{2.410179in}{2.237713in}}%
\pgfpathlineto{\pgfqpoint{2.412300in}{2.259912in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.282322in}}%
\pgfpathlineto{\pgfqpoint{2.415176in}{2.304932in}}%
\pgfpathlineto{\pgfqpoint{2.415918in}{2.327732in}}%
\pgfpathlineto{\pgfqpoint{2.416194in}{2.350709in}}%
\pgfpathlineto{\pgfqpoint{2.416003in}{2.373850in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{2.397140in}}%
\pgfpathlineto{\pgfqpoint{2.414237in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{2.412674in}{2.444105in}}%
\pgfpathlineto{\pgfqpoint{2.410672in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{2.408245in}{2.491439in}}%
\pgfpathlineto{\pgfqpoint{2.405409in}{2.515172in}}%
\pgfpathlineto{\pgfqpoint{2.402182in}{2.538903in}}%
\pgfpathlineto{\pgfqpoint{2.398585in}{2.562596in}}%
\pgfpathlineto{\pgfqpoint{2.394638in}{2.586214in}}%
\pgfpathlineto{\pgfqpoint{2.390361in}{2.609720in}}%
\pgfpathlineto{\pgfqpoint{2.385776in}{2.633084in}}%
\pgfpathlineto{\pgfqpoint{2.380901in}{2.656279in}}%
\pgfpathlineto{\pgfqpoint{2.375756in}{2.679281in}}%
\pgfpathlineto{\pgfqpoint{2.370359in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{2.364730in}{2.724643in}}%
\pgfpathlineto{\pgfqpoint{2.358886in}{2.746977in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{2.769068in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{2.790908in}}%
\pgfpathlineto{\pgfqpoint{2.340270in}{2.812491in}}%
\pgfpathlineto{\pgfqpoint{2.333774in}{2.833811in}}%
\pgfpathlineto{\pgfqpoint{2.327170in}{2.854861in}}%
\pgfpathlineto{\pgfqpoint{2.320483in}{2.875635in}}%
\pgfpathlineto{\pgfqpoint{2.313738in}{2.896124in}}%
\pgfpathlineto{\pgfqpoint{2.306961in}{2.916320in}}%
\pgfpathlineto{\pgfqpoint{2.300179in}{2.936213in}}%
\pgfpathlineto{\pgfqpoint{2.293420in}{2.955792in}}%
\pgfpathlineto{\pgfqpoint{2.286714in}{2.975047in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{2.993964in}}%
\pgfpathlineto{\pgfqpoint{2.273578in}{3.012531in}}%
\pgfpathlineto{\pgfqpoint{2.267208in}{3.030736in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{3.048564in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{3.066004in}}%
\pgfpathlineto{\pgfqpoint{2.249261in}{3.083041in}}%
\pgfpathlineto{\pgfqpoint{2.243773in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.115856in}}%
\pgfpathlineto{\pgfqpoint{2.233742in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{2.229256in}{3.146893in}}%
\pgfpathlineto{\pgfqpoint{2.225234in}{3.161682in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{3.175937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391338in}{2.156079in}}%
\pgfpathlineto{\pgfqpoint{2.388895in}{2.182064in}}%
\pgfpathlineto{\pgfqpoint{2.385880in}{2.207884in}}%
\pgfpathlineto{\pgfqpoint{2.382304in}{2.233512in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{2.258973in}}%
\pgfpathlineto{\pgfqpoint{2.373482in}{2.284247in}}%
\pgfpathlineto{\pgfqpoint{2.368253in}{2.309338in}}%
\pgfpathlineto{\pgfqpoint{2.362492in}{2.334251in}}%
\pgfpathlineto{\pgfqpoint{2.356212in}{2.358982in}}%
\pgfpathlineto{\pgfqpoint{2.349422in}{2.383529in}}%
\pgfpathlineto{\pgfqpoint{2.342136in}{2.407891in}}%
\pgfpathlineto{\pgfqpoint{2.334365in}{2.432067in}}%
\pgfpathlineto{\pgfqpoint{2.326119in}{2.456060in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{2.479873in}}%
\pgfpathlineto{\pgfqpoint{2.308238in}{2.503516in}}%
\pgfpathlineto{\pgfqpoint{2.298621in}{2.526998in}}%
\pgfpathlineto{\pgfqpoint{2.288563in}{2.550333in}}%
\pgfpathlineto{\pgfqpoint{2.278071in}{2.573537in}}%
\pgfpathlineto{\pgfqpoint{2.267150in}{2.596627in}}%
\pgfpathlineto{\pgfqpoint{2.255805in}{2.619620in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{2.642531in}}%
\pgfpathlineto{\pgfqpoint{2.231856in}{2.665375in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.688165in}}%
\pgfpathlineto{\pgfqpoint{2.206249in}{2.710911in}}%
\pgfpathlineto{\pgfqpoint{2.192829in}{2.733621in}}%
\pgfpathlineto{\pgfqpoint{2.179004in}{2.756298in}}%
\pgfpathlineto{\pgfqpoint{2.164776in}{2.778945in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{2.801562in}}%
\pgfpathlineto{\pgfqpoint{2.135134in}{2.824144in}}%
\pgfpathlineto{\pgfqpoint{2.119733in}{2.846687in}}%
\pgfpathlineto{\pgfqpoint{2.103956in}{2.869186in}}%
\pgfpathlineto{\pgfqpoint{2.087811in}{2.891631in}}%
\pgfpathlineto{\pgfqpoint{2.071309in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{2.054462in}{2.936328in}}%
\pgfpathlineto{\pgfqpoint{2.037281in}{2.958560in}}%
\pgfpathlineto{\pgfqpoint{2.019780in}{2.980703in}}%
\pgfpathlineto{\pgfqpoint{2.001973in}{3.002746in}}%
\pgfpathlineto{\pgfqpoint{1.983876in}{3.024680in}}%
\pgfpathlineto{\pgfqpoint{1.965505in}{3.046498in}}%
\pgfpathlineto{\pgfqpoint{1.946877in}{3.068189in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{3.089748in}}%
\pgfpathlineto{\pgfqpoint{1.908925in}{3.111164in}}%
\pgfpathlineto{\pgfqpoint{1.889639in}{3.132431in}}%
\pgfpathlineto{\pgfqpoint{1.870174in}{3.153540in}}%
\pgfpathlineto{\pgfqpoint{1.850549in}{3.174483in}}%
\pgfpathlineto{\pgfqpoint{1.830784in}{3.195248in}}%
\pgfpathlineto{\pgfqpoint{1.810898in}{3.215828in}}%
\pgfpathlineto{\pgfqpoint{1.790897in}{3.236204in}}%
\pgfpathlineto{\pgfqpoint{1.770801in}{3.256380in}}%
\pgfpathlineto{\pgfqpoint{1.750590in}{3.276319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386756in}{2.141530in}}%
\pgfpathlineto{\pgfqpoint{2.380156in}{2.152863in}}%
\pgfpathlineto{\pgfqpoint{2.373408in}{2.164017in}}%
\pgfpathlineto{\pgfqpoint{2.366513in}{2.175015in}}%
\pgfpathlineto{\pgfqpoint{2.359481in}{2.185842in}}%
\pgfpathlineto{\pgfqpoint{2.352315in}{2.196520in}}%
\pgfpathlineto{\pgfqpoint{2.345021in}{2.207059in}}%
\pgfpathlineto{\pgfqpoint{2.337605in}{2.217470in}}%
\pgfpathlineto{\pgfqpoint{2.330071in}{2.227763in}}%
\pgfpathlineto{\pgfqpoint{2.322425in}{2.237946in}}%
\pgfpathlineto{\pgfqpoint{2.314671in}{2.248028in}}%
\pgfpathlineto{\pgfqpoint{2.306814in}{2.258017in}}%
\pgfpathlineto{\pgfqpoint{2.298859in}{2.267925in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{2.277766in}}%
\pgfpathlineto{\pgfqpoint{2.282667in}{2.287555in}}%
\pgfpathlineto{\pgfqpoint{2.274437in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{2.266122in}{2.307025in}}%
\pgfpathlineto{\pgfqpoint{2.257724in}{2.316731in}}%
\pgfpathlineto{\pgfqpoint{2.249244in}{2.326432in}}%
\pgfpathlineto{\pgfqpoint{2.240685in}{2.336137in}}%
\pgfpathlineto{\pgfqpoint{2.232047in}{2.345856in}}%
\pgfpathlineto{\pgfqpoint{2.223329in}{2.355602in}}%
\pgfpathlineto{\pgfqpoint{2.214534in}{2.365383in}}%
\pgfpathlineto{\pgfqpoint{2.205659in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{2.395061in}}%
\pgfpathlineto{\pgfqpoint{2.178549in}{2.405103in}}%
\pgfpathlineto{\pgfqpoint{2.169346in}{2.415236in}}%
\pgfpathlineto{\pgfqpoint{2.160057in}{2.425473in}}%
\pgfpathlineto{\pgfqpoint{2.150678in}{2.435822in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{2.446292in}}%
\pgfpathlineto{\pgfqpoint{2.131641in}{2.456891in}}%
\pgfpathlineto{\pgfqpoint{2.121975in}{2.467628in}}%
\pgfpathlineto{\pgfqpoint{2.112203in}{2.478510in}}%
\pgfpathlineto{\pgfqpoint{2.102319in}{2.489544in}}%
\pgfpathlineto{\pgfqpoint{2.092317in}{2.500737in}}%
\pgfpathlineto{\pgfqpoint{2.082188in}{2.512096in}}%
\pgfpathlineto{\pgfqpoint{2.071924in}{2.523629in}}%
\pgfpathlineto{\pgfqpoint{2.061514in}{2.535342in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{2.547244in}}%
\pgfpathlineto{\pgfqpoint{2.040209in}{2.559343in}}%
\pgfpathlineto{\pgfqpoint{2.029287in}{2.571647in}}%
\pgfpathlineto{\pgfqpoint{2.018166in}{2.584162in}}%
\pgfpathlineto{\pgfqpoint{2.006830in}{2.596892in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{2.609835in}}%
\pgfpathlineto{\pgfqpoint{1.983458in}{2.622988in}}%
\pgfpathlineto{\pgfqpoint{1.971401in}{2.636317in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{2.649819in}}%
\pgfpathlineto{\pgfqpoint{1.946523in}{2.663408in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{2.676939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386756in}{2.118483in}}%
\pgfpathlineto{\pgfqpoint{2.380156in}{2.107149in}}%
\pgfpathlineto{\pgfqpoint{2.373408in}{2.095995in}}%
\pgfpathlineto{\pgfqpoint{2.366513in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{2.359481in}{2.074171in}}%
\pgfpathlineto{\pgfqpoint{2.352315in}{2.063492in}}%
\pgfpathlineto{\pgfqpoint{2.345021in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{2.337605in}{2.042543in}}%
\pgfpathlineto{\pgfqpoint{2.330071in}{2.032250in}}%
\pgfpathlineto{\pgfqpoint{2.322425in}{2.022066in}}%
\pgfpathlineto{\pgfqpoint{2.314671in}{2.011984in}}%
\pgfpathlineto{\pgfqpoint{2.306814in}{2.001995in}}%
\pgfpathlineto{\pgfqpoint{2.298859in}{1.992087in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.982246in}}%
\pgfpathlineto{\pgfqpoint{2.282667in}{1.972458in}}%
\pgfpathlineto{\pgfqpoint{2.274437in}{1.962709in}}%
\pgfpathlineto{\pgfqpoint{2.266122in}{1.952987in}}%
\pgfpathlineto{\pgfqpoint{2.257724in}{1.943281in}}%
\pgfpathlineto{\pgfqpoint{2.249244in}{1.933581in}}%
\pgfpathlineto{\pgfqpoint{2.240685in}{1.923876in}}%
\pgfpathlineto{\pgfqpoint{2.232047in}{1.914156in}}%
\pgfpathlineto{\pgfqpoint{2.223329in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{2.214534in}{1.894629in}}%
\pgfpathlineto{\pgfqpoint{2.205659in}{1.884799in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.874911in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{1.864951in}}%
\pgfpathlineto{\pgfqpoint{2.178549in}{1.854910in}}%
\pgfpathlineto{\pgfqpoint{2.169346in}{1.844776in}}%
\pgfpathlineto{\pgfqpoint{2.160057in}{1.834539in}}%
\pgfpathlineto{\pgfqpoint{2.150678in}{1.824191in}}%
\pgfpathlineto{\pgfqpoint{2.141208in}{1.813721in}}%
\pgfpathlineto{\pgfqpoint{2.131641in}{1.803121in}}%
\pgfpathlineto{\pgfqpoint{2.121975in}{1.792384in}}%
\pgfpathlineto{\pgfqpoint{2.112203in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{2.102319in}{1.770468in}}%
\pgfpathlineto{\pgfqpoint{2.092317in}{1.759275in}}%
\pgfpathlineto{\pgfqpoint{2.082188in}{1.747916in}}%
\pgfpathlineto{\pgfqpoint{2.071924in}{1.736383in}}%
\pgfpathlineto{\pgfqpoint{2.061514in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{2.050947in}{1.712768in}}%
\pgfpathlineto{\pgfqpoint{2.040209in}{1.700669in}}%
\pgfpathlineto{\pgfqpoint{2.029287in}{1.688365in}}%
\pgfpathlineto{\pgfqpoint{2.018166in}{1.675850in}}%
\pgfpathlineto{\pgfqpoint{2.006830in}{1.663120in}}%
\pgfpathlineto{\pgfqpoint{1.995265in}{1.650177in}}%
\pgfpathlineto{\pgfqpoint{1.983458in}{1.637024in}}%
\pgfpathlineto{\pgfqpoint{1.971401in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{1.610194in}}%
\pgfpathlineto{\pgfqpoint{1.946523in}{1.596604in}}%
\pgfpathlineto{\pgfqpoint{1.933759in}{1.583074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391338in}{2.103933in}}%
\pgfpathlineto{\pgfqpoint{2.388895in}{2.077948in}}%
\pgfpathlineto{\pgfqpoint{2.385880in}{2.052128in}}%
\pgfpathlineto{\pgfqpoint{2.382304in}{2.026501in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{2.001039in}}%
\pgfpathlineto{\pgfqpoint{2.373482in}{1.975766in}}%
\pgfpathlineto{\pgfqpoint{2.368253in}{1.950674in}}%
\pgfpathlineto{\pgfqpoint{2.362492in}{1.925761in}}%
\pgfpathlineto{\pgfqpoint{2.356212in}{1.901030in}}%
\pgfpathlineto{\pgfqpoint{2.349422in}{1.876483in}}%
\pgfpathlineto{\pgfqpoint{2.342136in}{1.852121in}}%
\pgfpathlineto{\pgfqpoint{2.334365in}{1.827945in}}%
\pgfpathlineto{\pgfqpoint{2.326119in}{1.803952in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.780139in}}%
\pgfpathlineto{\pgfqpoint{2.308238in}{1.756497in}}%
\pgfpathlineto{\pgfqpoint{2.298621in}{1.733015in}}%
\pgfpathlineto{\pgfqpoint{2.288563in}{1.709679in}}%
\pgfpathlineto{\pgfqpoint{2.278071in}{1.686475in}}%
\pgfpathlineto{\pgfqpoint{2.267150in}{1.663385in}}%
\pgfpathlineto{\pgfqpoint{2.255805in}{1.640393in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{1.617482in}}%
\pgfpathlineto{\pgfqpoint{2.231856in}{1.594637in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{1.571847in}}%
\pgfpathlineto{\pgfqpoint{2.206249in}{1.549101in}}%
\pgfpathlineto{\pgfqpoint{2.192829in}{1.526392in}}%
\pgfpathlineto{\pgfqpoint{2.179004in}{1.503714in}}%
\pgfpathlineto{\pgfqpoint{2.164776in}{1.481067in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{1.458451in}}%
\pgfpathlineto{\pgfqpoint{2.135134in}{1.435868in}}%
\pgfpathlineto{\pgfqpoint{2.119733in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{2.103956in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{2.087811in}{1.368381in}}%
\pgfpathlineto{\pgfqpoint{2.071309in}{1.345997in}}%
\pgfpathlineto{\pgfqpoint{2.054462in}{1.323684in}}%
\pgfpathlineto{\pgfqpoint{2.037281in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{2.019780in}{1.279310in}}%
\pgfpathlineto{\pgfqpoint{2.001973in}{1.257267in}}%
\pgfpathlineto{\pgfqpoint{1.983876in}{1.235332in}}%
\pgfpathlineto{\pgfqpoint{1.965505in}{1.213515in}}%
\pgfpathlineto{\pgfqpoint{1.946877in}{1.191823in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{1.170265in}}%
\pgfpathlineto{\pgfqpoint{1.908925in}{1.148848in}}%
\pgfpathlineto{\pgfqpoint{1.889639in}{1.127581in}}%
\pgfpathlineto{\pgfqpoint{1.870174in}{1.106472in}}%
\pgfpathlineto{\pgfqpoint{1.850549in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{1.830784in}{1.064765in}}%
\pgfpathlineto{\pgfqpoint{1.810898in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{1.790897in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{1.770801in}{1.003632in}}%
\pgfpathlineto{\pgfqpoint{1.750590in}{0.983694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397407in}{2.108921in}}%
\pgfpathlineto{\pgfqpoint{2.401218in}{2.087590in}}%
\pgfpathlineto{\pgfqpoint{2.404627in}{2.066042in}}%
\pgfpathlineto{\pgfqpoint{2.407615in}{2.044283in}}%
\pgfpathlineto{\pgfqpoint{2.410179in}{2.022299in}}%
\pgfpathlineto{\pgfqpoint{2.412300in}{2.000100in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.977690in}}%
\pgfpathlineto{\pgfqpoint{2.415176in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{2.415918in}{1.932280in}}%
\pgfpathlineto{\pgfqpoint{2.416194in}{1.909303in}}%
\pgfpathlineto{\pgfqpoint{2.416003in}{1.886163in}}%
\pgfpathlineto{\pgfqpoint{2.415349in}{1.862872in}}%
\pgfpathlineto{\pgfqpoint{2.414237in}{1.839448in}}%
\pgfpathlineto{\pgfqpoint{2.412674in}{1.815907in}}%
\pgfpathlineto{\pgfqpoint{2.410672in}{1.792273in}}%
\pgfpathlineto{\pgfqpoint{2.408245in}{1.768574in}}%
\pgfpathlineto{\pgfqpoint{2.405409in}{1.744840in}}%
\pgfpathlineto{\pgfqpoint{2.402182in}{1.721109in}}%
\pgfpathlineto{\pgfqpoint{2.398585in}{1.697416in}}%
\pgfpathlineto{\pgfqpoint{2.394638in}{1.673799in}}%
\pgfpathlineto{\pgfqpoint{2.390361in}{1.650292in}}%
\pgfpathlineto{\pgfqpoint{2.385776in}{1.626928in}}%
\pgfpathlineto{\pgfqpoint{2.380901in}{1.603733in}}%
\pgfpathlineto{\pgfqpoint{2.375756in}{1.580731in}}%
\pgfpathlineto{\pgfqpoint{2.370359in}{1.557938in}}%
\pgfpathlineto{\pgfqpoint{2.364730in}{1.535369in}}%
\pgfpathlineto{\pgfqpoint{2.358886in}{1.513035in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.490944in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.469104in}}%
\pgfpathlineto{\pgfqpoint{2.340270in}{1.447521in}}%
\pgfpathlineto{\pgfqpoint{2.333774in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{2.327170in}{1.405151in}}%
\pgfpathlineto{\pgfqpoint{2.320483in}{1.384377in}}%
\pgfpathlineto{\pgfqpoint{2.313738in}{1.363889in}}%
\pgfpathlineto{\pgfqpoint{2.306961in}{1.343693in}}%
\pgfpathlineto{\pgfqpoint{2.300179in}{1.323800in}}%
\pgfpathlineto{\pgfqpoint{2.293420in}{1.304220in}}%
\pgfpathlineto{\pgfqpoint{2.286714in}{1.284966in}}%
\pgfpathlineto{\pgfqpoint{2.280090in}{1.266048in}}%
\pgfpathlineto{\pgfqpoint{2.273578in}{1.247481in}}%
\pgfpathlineto{\pgfqpoint{2.267208in}{1.229277in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{1.211448in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{2.249261in}{1.176971in}}%
\pgfpathlineto{\pgfqpoint{2.243773in}{1.160351in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{2.233742in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{2.229256in}{1.113119in}}%
\pgfpathlineto{\pgfqpoint{2.225234in}{1.098330in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{1.084076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400237in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.407207in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.414119in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.420982in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.434532in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.441225in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.447861in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.460975in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.467456in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.473890in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.480277in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.486618in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.492912in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.499157in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.505352in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.511495in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.517583in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.523615in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.541372in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.547183in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.552946in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.564348in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.581235in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.586836in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.592436in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.598042in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.603662in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.614972in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.620678in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.632222in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.638073in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.643986in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.649966in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.656018in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.662148in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.668361in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.674661in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.681054in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.687542in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.700815in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.398641in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.398467in}{2.135762in}}%
\pgfpathlineto{\pgfqpoint{2.397952in}{2.141250in}}%
\pgfpathlineto{\pgfqpoint{2.397125in}{2.146214in}}%
\pgfpathlineto{\pgfqpoint{2.396030in}{2.150421in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{2.153676in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{2.155826in}}%
\pgfpathlineto{\pgfqpoint{2.391753in}{2.156769in}}%
\pgfpathlineto{\pgfqpoint{2.390233in}{2.156462in}}%
\pgfpathlineto{\pgfqpoint{2.388784in}{2.154917in}}%
\pgfpathlineto{\pgfqpoint{2.387472in}{2.152206in}}%
\pgfpathlineto{\pgfqpoint{2.386353in}{2.148455in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{2.143839in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{2.138574in}}%
\pgfpathlineto{\pgfqpoint{2.384557in}{2.132908in}}%
\pgfpathlineto{\pgfqpoint{2.384557in}{2.127105in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{2.121438in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{2.116173in}}%
\pgfpathlineto{\pgfqpoint{2.386353in}{2.111557in}}%
\pgfpathlineto{\pgfqpoint{2.387472in}{2.107806in}}%
\pgfpathlineto{\pgfqpoint{2.388784in}{2.105095in}}%
\pgfpathlineto{\pgfqpoint{2.390233in}{2.103550in}}%
\pgfpathlineto{\pgfqpoint{2.391753in}{2.103243in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{2.104186in}}%
\pgfpathlineto{\pgfqpoint{2.394724in}{2.106336in}}%
\pgfpathlineto{\pgfqpoint{2.396030in}{2.109591in}}%
\pgfpathlineto{\pgfqpoint{2.397125in}{2.113798in}}%
\pgfpathlineto{\pgfqpoint{2.397952in}{2.118762in}}%
\pgfpathlineto{\pgfqpoint{2.398467in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{2.398641in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.433102in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.431779in}{2.164395in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{2.197180in}}%
\pgfpathlineto{\pgfqpoint{2.421805in}{2.226836in}}%
\pgfpathlineto{\pgfqpoint{2.413922in}{2.251994in}}%
\pgfpathlineto{\pgfqpoint{2.404840in}{2.271497in}}%
\pgfpathlineto{\pgfqpoint{2.395184in}{2.284450in}}%
\pgfpathlineto{\pgfqpoint{2.385566in}{2.290249in}}%
\pgfpathlineto{\pgfqpoint{2.376524in}{2.288608in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{2.279569in}}%
\pgfpathlineto{\pgfqpoint{2.361706in}{2.263505in}}%
\pgfpathlineto{\pgfqpoint{2.356345in}{2.241123in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{2.213436in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{2.181735in}}%
\pgfpathlineto{\pgfqpoint{2.348610in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{2.348610in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{2.349861in}{2.078277in}}%
\pgfpathlineto{\pgfqpoint{2.352414in}{2.046577in}}%
\pgfpathlineto{\pgfqpoint{2.356345in}{2.018890in}}%
\pgfpathlineto{\pgfqpoint{2.361706in}{1.996507in}}%
\pgfpathlineto{\pgfqpoint{2.368478in}{1.980444in}}%
\pgfpathlineto{\pgfqpoint{2.376524in}{1.971404in}}%
\pgfpathlineto{\pgfqpoint{2.385566in}{1.969763in}}%
\pgfpathlineto{\pgfqpoint{2.395184in}{1.975563in}}%
\pgfpathlineto{\pgfqpoint{2.404840in}{1.988515in}}%
\pgfpathlineto{\pgfqpoint{2.413922in}{2.008018in}}%
\pgfpathlineto{\pgfqpoint{2.421805in}{2.033176in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{2.062833in}}%
\pgfpathlineto{\pgfqpoint{2.431779in}{2.095617in}}%
\pgfpathlineto{\pgfqpoint{2.433102in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.466291in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.463394in}{2.192845in}}%
\pgfpathlineto{\pgfqpoint{2.454971in}{2.252692in}}%
\pgfpathlineto{\pgfqpoint{2.441795in}{2.306741in}}%
\pgfpathlineto{\pgfqpoint{2.425040in}{2.352520in}}%
\pgfpathlineto{\pgfqpoint{2.406144in}{2.388001in}}%
\pgfpathlineto{\pgfqpoint{2.386638in}{2.411646in}}%
\pgfpathlineto{\pgfqpoint{2.367974in}{2.422423in}}%
\pgfpathlineto{\pgfqpoint{2.351360in}{2.419810in}}%
\pgfpathlineto{\pgfqpoint{2.337626in}{2.403808in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{2.374958in}}%
\pgfpathlineto{\pgfqpoint{2.319832in}{2.334380in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{2.283795in}}%
\pgfpathlineto{\pgfqpoint{2.312713in}{2.225522in}}%
\pgfpathlineto{\pgfqpoint{2.311638in}{2.162398in}}%
\pgfpathlineto{\pgfqpoint{2.311638in}{2.097614in}}%
\pgfpathlineto{\pgfqpoint{2.312713in}{2.034490in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{1.976217in}}%
\pgfpathlineto{\pgfqpoint{2.319832in}{1.925632in}}%
\pgfpathlineto{\pgfqpoint{2.327144in}{1.885054in}}%
\pgfpathlineto{\pgfqpoint{2.337626in}{1.856204in}}%
\pgfpathlineto{\pgfqpoint{2.351360in}{1.840202in}}%
\pgfpathlineto{\pgfqpoint{2.367974in}{1.837590in}}%
\pgfpathlineto{\pgfqpoint{2.386638in}{1.848367in}}%
\pgfpathlineto{\pgfqpoint{2.406144in}{1.872012in}}%
\pgfpathlineto{\pgfqpoint{2.425040in}{1.907493in}}%
\pgfpathlineto{\pgfqpoint{2.441795in}{1.953272in}}%
\pgfpathlineto{\pgfqpoint{2.454971in}{2.007320in}}%
\pgfpathlineto{\pgfqpoint{2.463394in}{2.067167in}}%
\pgfpathlineto{\pgfqpoint{2.466291in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504483in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.499199in}{2.226722in}}%
\pgfpathlineto{\pgfqpoint{2.483890in}{2.318644in}}%
\pgfpathlineto{\pgfqpoint{2.460107in}{2.401358in}}%
\pgfpathlineto{\pgfqpoint{2.430188in}{2.471139in}}%
\pgfpathlineto{\pgfqpoint{2.396950in}{2.525105in}}%
\pgfpathlineto{\pgfqpoint{2.363383in}{2.561172in}}%
\pgfpathlineto{\pgfqpoint{2.332337in}{2.577947in}}%
\pgfpathlineto{\pgfqpoint{2.306179in}{2.574666in}}%
\pgfpathlineto{\pgfqpoint{2.286443in}{2.551191in}}%
\pgfpathlineto{\pgfqpoint{2.273594in}{2.508058in}}%
\pgfpathlineto{\pgfqpoint{2.266978in}{2.446584in}}%
\pgfpathlineto{\pgfqpoint{2.264984in}{2.369045in}}%
\pgfpathlineto{\pgfqpoint{2.265452in}{2.278858in}}%
\pgfpathlineto{\pgfqpoint{2.266317in}{2.180556in}}%
\pgfpathlineto{\pgfqpoint{2.266317in}{2.079457in}}%
\pgfpathlineto{\pgfqpoint{2.265452in}{1.981155in}}%
\pgfpathlineto{\pgfqpoint{2.264984in}{1.890968in}}%
\pgfpathlineto{\pgfqpoint{2.266978in}{1.813428in}}%
\pgfpathlineto{\pgfqpoint{2.273594in}{1.751954in}}%
\pgfpathlineto{\pgfqpoint{2.286443in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{2.306179in}{1.685346in}}%
\pgfpathlineto{\pgfqpoint{2.332337in}{1.682065in}}%
\pgfpathlineto{\pgfqpoint{2.363383in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{2.396950in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{2.430188in}{1.788873in}}%
\pgfpathlineto{\pgfqpoint{2.460107in}{1.858654in}}%
\pgfpathlineto{\pgfqpoint{2.483890in}{1.941368in}}%
\pgfpathlineto{\pgfqpoint{2.499199in}{2.033290in}}%
\pgfpathlineto{\pgfqpoint{2.504483in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.535124in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.527501in}{2.254514in}}%
\pgfpathlineto{\pgfqpoint{2.505450in}{2.372626in}}%
\pgfpathlineto{\pgfqpoint{2.471317in}{2.478510in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{2.567461in}}%
\pgfpathlineto{\pgfqpoint{2.381426in}{2.636102in}}%
\pgfpathlineto{\pgfqpoint{2.334203in}{2.682121in}}%
\pgfpathlineto{\pgfqpoint{2.291277in}{2.703919in}}%
\pgfpathlineto{\pgfqpoint{2.256379in}{2.700510in}}%
\pgfpathlineto{\pgfqpoint{2.231952in}{2.671568in}}%
\pgfpathlineto{\pgfqpoint{2.218633in}{2.617507in}}%
\pgfpathlineto{\pgfqpoint{2.215098in}{2.539578in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{2.440210in}}%
\pgfpathlineto{\pgfqpoint{2.224004in}{2.323594in}}%
\pgfpathlineto{\pgfqpoint{2.228130in}{2.195817in}}%
\pgfpathlineto{\pgfqpoint{2.228130in}{2.064196in}}%
\pgfpathlineto{\pgfqpoint{2.224004in}{1.936418in}}%
\pgfpathlineto{\pgfqpoint{2.218286in}{1.819802in}}%
\pgfpathlineto{\pgfqpoint{2.215098in}{1.720434in}}%
\pgfpathlineto{\pgfqpoint{2.218633in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{2.231952in}{1.588445in}}%
\pgfpathlineto{\pgfqpoint{2.256379in}{1.559503in}}%
\pgfpathlineto{\pgfqpoint{2.291277in}{1.556093in}}%
\pgfpathlineto{\pgfqpoint{2.334203in}{1.577892in}}%
\pgfpathlineto{\pgfqpoint{2.381426in}{1.623910in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{1.692552in}}%
\pgfpathlineto{\pgfqpoint{2.471317in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{2.505450in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{2.527501in}{2.005499in}}%
\pgfpathlineto{\pgfqpoint{2.535124in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.570829in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.560121in}{2.286809in}}%
\pgfpathlineto{\pgfqpoint{2.529133in}{2.435275in}}%
\pgfpathlineto{\pgfqpoint{2.481237in}{2.567781in}}%
\pgfpathlineto{\pgfqpoint{2.421466in}{2.678503in}}%
\pgfpathlineto{\pgfqpoint{2.355516in}{2.763813in}}%
\pgfpathlineto{\pgfqpoint{2.289505in}{2.821399in}}%
\pgfpathlineto{\pgfqpoint{2.229961in}{2.849434in}}%
\pgfpathlineto{\pgfqpoint{2.182903in}{2.846495in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{2.811812in}}%
\pgfpathlineto{\pgfqpoint{2.140185in}{2.745628in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{2.649106in}}%
\pgfpathlineto{\pgfqpoint{2.156530in}{2.524470in}}%
\pgfpathlineto{\pgfqpoint{2.172143in}{2.376623in}}%
\pgfpathlineto{\pgfqpoint{2.182321in}{2.213878in}}%
\pgfpathlineto{\pgfqpoint{2.182321in}{2.046134in}}%
\pgfpathlineto{\pgfqpoint{2.172143in}{1.883389in}}%
\pgfpathlineto{\pgfqpoint{2.156530in}{1.735543in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{1.610906in}}%
\pgfpathlineto{\pgfqpoint{2.140185in}{1.514384in}}%
\pgfpathlineto{\pgfqpoint{2.152578in}{1.448201in}}%
\pgfpathlineto{\pgfqpoint{2.182903in}{1.413517in}}%
\pgfpathlineto{\pgfqpoint{2.229961in}{1.410578in}}%
\pgfpathlineto{\pgfqpoint{2.289505in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{2.355516in}{1.496200in}}%
\pgfpathlineto{\pgfqpoint{2.421466in}{1.581509in}}%
\pgfpathlineto{\pgfqpoint{2.481237in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{2.529133in}{1.824738in}}%
\pgfpathlineto{\pgfqpoint{2.560121in}{1.973203in}}%
\pgfpathlineto{\pgfqpoint{2.570829in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.600048in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.586695in}{2.312349in}}%
\pgfpathlineto{\pgfqpoint{2.547950in}{2.484787in}}%
\pgfpathlineto{\pgfqpoint{2.487948in}{2.638256in}}%
\pgfpathlineto{\pgfqpoint{2.413069in}{2.765977in}}%
\pgfpathlineto{\pgfqpoint{2.330179in}{2.864348in}}%
\pgfpathlineto{\pgfqpoint{2.246624in}{2.931343in}}%
\pgfpathlineto{\pgfqpoint{2.170951in}{2.964973in}}%
\pgfpathlineto{\pgfqpoint{2.111546in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.075226in}{2.924378in}}%
\pgfpathlineto{\pgfqpoint{2.064586in}{2.848478in}}%
\pgfpathlineto{\pgfqpoint{2.075823in}{2.737163in}}%
\pgfpathlineto{\pgfqpoint{2.100656in}{2.592352in}}%
\pgfpathlineto{\pgfqpoint{2.127603in}{2.419185in}}%
\pgfpathlineto{\pgfqpoint{2.144577in}{2.228275in}}%
\pgfpathlineto{\pgfqpoint{2.144577in}{2.031737in}}%
\pgfpathlineto{\pgfqpoint{2.127603in}{1.840828in}}%
\pgfpathlineto{\pgfqpoint{2.100656in}{1.667660in}}%
\pgfpathlineto{\pgfqpoint{2.075823in}{1.522849in}}%
\pgfpathlineto{\pgfqpoint{2.064586in}{1.411534in}}%
\pgfpathlineto{\pgfqpoint{2.075226in}{1.335634in}}%
\pgfpathlineto{\pgfqpoint{2.111546in}{1.296791in}}%
\pgfpathlineto{\pgfqpoint{2.170951in}{1.295039in}}%
\pgfpathlineto{\pgfqpoint{2.246624in}{1.328669in}}%
\pgfpathlineto{\pgfqpoint{2.330179in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{2.413069in}{1.494035in}}%
\pgfpathlineto{\pgfqpoint{2.487948in}{1.621757in}}%
\pgfpathlineto{\pgfqpoint{2.547950in}{1.775225in}}%
\pgfpathlineto{\pgfqpoint{2.586695in}{1.947664in}}%
\pgfpathlineto{\pgfqpoint{2.600048in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.634980in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.618585in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{2.570753in}{2.539910in}}%
\pgfpathlineto{\pgfqpoint{2.496040in}{2.717045in}}%
\pgfpathlineto{\pgfqpoint{2.402564in}{2.863848in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{2.976590in}}%
\pgfpathlineto{\pgfqpoint{2.192546in}{3.054399in}}%
\pgfpathlineto{\pgfqpoint{2.095080in}{3.095437in}}%
\pgfpathlineto{\pgfqpoint{2.016973in}{3.096788in}}%
\pgfpathlineto{\pgfqpoint{1.970074in}{3.053988in}}%
\pgfpathlineto{\pgfqpoint{1.962170in}{2.965866in}}%
\pgfpathlineto{\pgfqpoint{1.986665in}{2.836651in}}%
\pgfpathlineto{\pgfqpoint{2.029321in}{2.668936in}}%
\pgfpathlineto{\pgfqpoint{2.073321in}{2.467058in}}%
\pgfpathlineto{\pgfqpoint{2.100324in}{2.244346in}}%
\pgfpathlineto{\pgfqpoint{2.100324in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{2.073321in}{1.792955in}}%
\pgfpathlineto{\pgfqpoint{2.029321in}{1.591076in}}%
\pgfpathlineto{\pgfqpoint{1.986665in}{1.423361in}}%
\pgfpathlineto{\pgfqpoint{1.962170in}{1.294147in}}%
\pgfpathlineto{\pgfqpoint{1.970074in}{1.206025in}}%
\pgfpathlineto{\pgfqpoint{2.016973in}{1.163224in}}%
\pgfpathlineto{\pgfqpoint{2.095080in}{1.164575in}}%
\pgfpathlineto{\pgfqpoint{2.192546in}{1.205614in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{2.402564in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{2.496040in}{1.542967in}}%
\pgfpathlineto{\pgfqpoint{2.570753in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{2.618585in}{1.919148in}}%
\pgfpathlineto{\pgfqpoint{2.634980in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.664449in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.645741in}{2.362872in}}%
\pgfpathlineto{\pgfqpoint{2.590870in}{2.582019in}}%
\pgfpathlineto{\pgfqpoint{2.503905in}{2.778128in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{2.939909in}}%
\pgfpathlineto{\pgfqpoint{2.273466in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{2.148523in}{3.148838in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{3.196388in}}%
\pgfpathlineto{\pgfqpoint{1.935627in}{3.202359in}}%
\pgfpathlineto{\pgfqpoint{1.873971in}{3.158141in}}%
\pgfpathlineto{\pgfqpoint{1.867690in}{3.058413in}}%
\pgfpathlineto{\pgfqpoint{1.907105in}{2.912424in}}%
\pgfpathlineto{\pgfqpoint{1.967629in}{2.726968in}}%
\pgfpathlineto{\pgfqpoint{2.027978in}{2.503894in}}%
\pgfpathlineto{\pgfqpoint{2.064642in}{2.256818in}}%
\pgfpathlineto{\pgfqpoint{2.064642in}{2.003194in}}%
\pgfpathlineto{\pgfqpoint{2.027978in}{1.756118in}}%
\pgfpathlineto{\pgfqpoint{1.967629in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{1.907105in}{1.347588in}}%
\pgfpathlineto{\pgfqpoint{1.867690in}{1.201599in}}%
\pgfpathlineto{\pgfqpoint{1.873971in}{1.101871in}}%
\pgfpathlineto{\pgfqpoint{1.935627in}{1.057654in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{1.063624in}}%
\pgfpathlineto{\pgfqpoint{2.148523in}{1.111175in}}%
\pgfpathlineto{\pgfqpoint{2.273466in}{1.197141in}}%
\pgfpathlineto{\pgfqpoint{2.394790in}{1.320103in}}%
\pgfpathlineto{\pgfqpoint{2.503905in}{1.481884in}}%
\pgfpathlineto{\pgfqpoint{2.590870in}{1.677993in}}%
\pgfpathlineto{\pgfqpoint{2.645741in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{2.664449in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.700815in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{2.388898in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{2.630607in}}%
\pgfpathlineto{\pgfqpoint{2.514829in}{2.848718in}}%
\pgfpathlineto{\pgfqpoint{2.387385in}{3.026568in}}%
\pgfpathlineto{\pgfqpoint{2.243762in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{2.096302in}{3.254312in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{3.307409in}}%
\pgfpathlineto{\pgfqpoint{1.848094in}{3.320729in}}%
\pgfpathlineto{\pgfqpoint{1.753652in}{3.280595in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{3.165130in}}%
\pgfpathlineto{\pgfqpoint{1.807671in}{2.993387in}}%
\pgfpathlineto{\pgfqpoint{1.893032in}{2.788161in}}%
\pgfpathlineto{\pgfqpoint{1.974289in}{2.544008in}}%
\pgfpathlineto{\pgfqpoint{2.023411in}{2.270443in}}%
\pgfpathlineto{\pgfqpoint{2.023411in}{1.989569in}}%
\pgfpathlineto{\pgfqpoint{1.974289in}{1.716005in}}%
\pgfpathlineto{\pgfqpoint{1.893032in}{1.471851in}}%
\pgfpathlineto{\pgfqpoint{1.807671in}{1.266625in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{1.094882in}}%
\pgfpathlineto{\pgfqpoint{1.753652in}{0.979417in}}%
\pgfpathlineto{\pgfqpoint{1.848094in}{0.939283in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{2.096302in}{1.005700in}}%
\pgfpathlineto{\pgfqpoint{2.243762in}{1.100393in}}%
\pgfpathlineto{\pgfqpoint{2.387385in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{2.514829in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{1.629405in}}%
\pgfpathlineto{\pgfqpoint{2.679532in}{1.871114in}}%
\pgfpathlineto{\pgfqpoint{2.700815in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.398641in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.412575in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.419468in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.426311in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.433102in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.439842in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.446531in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.453169in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.459755in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.466291in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.472776in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.485599in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.491940in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.498234in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.504483in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.510690in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.516856in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.529071in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.535124in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.541145in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.547134in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.553095in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.559029in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.564940in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.570829in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.582554in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.588395in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.600048in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.605864in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.611679in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.617495in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.623315in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.629142in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.634980in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.640832in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.646701in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.652592in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.658506in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.664449in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.670422in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.682470in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.688548in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.700815in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.395812in}{2.151073in}}%
\pgfpathlineto{\pgfqpoint{2.399629in}{2.172357in}}%
\pgfpathlineto{\pgfqpoint{2.403045in}{2.193856in}}%
\pgfpathlineto{\pgfqpoint{2.406052in}{2.215565in}}%
\pgfpathlineto{\pgfqpoint{2.408645in}{2.237478in}}%
\pgfpathlineto{\pgfqpoint{2.410816in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{2.281885in}}%
\pgfpathlineto{\pgfqpoint{2.413874in}{2.304359in}}%
\pgfpathlineto{\pgfqpoint{2.414753in}{2.326997in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{2.349787in}}%
\pgfpathlineto{\pgfqpoint{2.415196in}{2.372714in}}%
\pgfpathlineto{\pgfqpoint{2.414760in}{2.395763in}}%
\pgfpathlineto{\pgfqpoint{2.413886in}{2.418915in}}%
\pgfpathlineto{\pgfqpoint{2.412578in}{2.442154in}}%
\pgfpathlineto{\pgfqpoint{2.410841in}{2.465460in}}%
\pgfpathlineto{\pgfqpoint{2.408679in}{2.488814in}}%
\pgfpathlineto{\pgfqpoint{2.406101in}{2.512196in}}%
\pgfpathlineto{\pgfqpoint{2.403116in}{2.535586in}}%
\pgfpathlineto{\pgfqpoint{2.399736in}{2.558962in}}%
\pgfpathlineto{\pgfqpoint{2.395972in}{2.582304in}}%
\pgfpathlineto{\pgfqpoint{2.391840in}{2.605589in}}%
\pgfpathlineto{\pgfqpoint{2.387355in}{2.628797in}}%
\pgfpathlineto{\pgfqpoint{2.382537in}{2.651906in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{2.674896in}}%
\pgfpathlineto{\pgfqpoint{2.371976in}{2.697746in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{2.720434in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{2.742942in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{2.765251in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.787340in}}%
\pgfpathlineto{\pgfqpoint{2.341283in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{2.334623in}{2.830789in}}%
\pgfpathlineto{\pgfqpoint{2.327858in}{2.852115in}}%
\pgfpathlineto{\pgfqpoint{2.321019in}{2.873151in}}%
\pgfpathlineto{\pgfqpoint{2.314140in}{2.893884in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{2.914295in}}%
\pgfpathlineto{\pgfqpoint{2.300395in}{2.934372in}}%
\pgfpathlineto{\pgfqpoint{2.293598in}{2.954099in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{2.973461in}}%
\pgfpathlineto{\pgfqpoint{2.280334in}{2.992443in}}%
\pgfpathlineto{\pgfqpoint{2.273939in}{3.011032in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{3.029211in}}%
\pgfpathlineto{\pgfqpoint{2.261813in}{3.046964in}}%
\pgfpathlineto{\pgfqpoint{2.256159in}{3.064273in}}%
\pgfpathlineto{\pgfqpoint{2.250833in}{3.081120in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{3.097483in}}%
\pgfpathlineto{\pgfqpoint{2.241343in}{3.113334in}}%
\pgfpathlineto{\pgfqpoint{2.237281in}{3.128646in}}%
\pgfpathlineto{\pgfqpoint{2.233753in}{3.143382in}}%
\pgfpathlineto{\pgfqpoint{2.230828in}{3.157500in}}%
\pgfpathlineto{\pgfqpoint{2.228589in}{3.170951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.389746in}{2.156089in}}%
\pgfpathlineto{\pgfqpoint{2.387321in}{2.182063in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{2.207917in}}%
\pgfpathlineto{\pgfqpoint{2.380793in}{2.233642in}}%
\pgfpathlineto{\pgfqpoint{2.376702in}{2.259230in}}%
\pgfpathlineto{\pgfqpoint{2.372071in}{2.284672in}}%
\pgfpathlineto{\pgfqpoint{2.366906in}{2.309962in}}%
\pgfpathlineto{\pgfqpoint{2.361216in}{2.335096in}}%
\pgfpathlineto{\pgfqpoint{2.355010in}{2.360069in}}%
\pgfpathlineto{\pgfqpoint{2.348297in}{2.384878in}}%
\pgfpathlineto{\pgfqpoint{2.341085in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{2.333383in}{2.433999in}}%
\pgfpathlineto{\pgfqpoint{2.325201in}{2.458311in}}%
\pgfpathlineto{\pgfqpoint{2.316546in}{2.482457in}}%
\pgfpathlineto{\pgfqpoint{2.307428in}{2.506441in}}%
\pgfpathlineto{\pgfqpoint{2.297855in}{2.530264in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{2.553931in}}%
\pgfpathlineto{\pgfqpoint{2.277375in}{2.577445in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{2.600811in}}%
\pgfpathlineto{\pgfqpoint{2.255169in}{2.624034in}}%
\pgfpathlineto{\pgfqpoint{2.243435in}{2.647119in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{2.670072in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{2.692897in}}%
\pgfpathlineto{\pgfqpoint{2.205789in}{2.715602in}}%
\pgfpathlineto{\pgfqpoint{2.192445in}{2.738192in}}%
\pgfpathlineto{\pgfqpoint{2.178711in}{2.760673in}}%
\pgfpathlineto{\pgfqpoint{2.164592in}{2.783050in}}%
\pgfpathlineto{\pgfqpoint{2.150093in}{2.805330in}}%
\pgfpathlineto{\pgfqpoint{2.135219in}{2.827517in}}%
\pgfpathlineto{\pgfqpoint{2.119973in}{2.849616in}}%
\pgfpathlineto{\pgfqpoint{2.104359in}{2.871632in}}%
\pgfpathlineto{\pgfqpoint{2.088383in}{2.893570in}}%
\pgfpathlineto{\pgfqpoint{2.072049in}{2.915431in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{2.937220in}}%
\pgfpathlineto{\pgfqpoint{2.038325in}{2.958938in}}%
\pgfpathlineto{\pgfqpoint{2.020948in}{2.980585in}}%
\pgfpathlineto{\pgfqpoint{2.003237in}{3.002161in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{3.023664in}}%
\pgfpathlineto{\pgfqpoint{1.966847in}{3.045091in}}%
\pgfpathlineto{\pgfqpoint{1.948190in}{3.066437in}}%
\pgfpathlineto{\pgfqpoint{1.929242in}{3.087696in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{3.108858in}}%
\pgfpathlineto{\pgfqpoint{1.890537in}{3.129915in}}%
\pgfpathlineto{\pgfqpoint{1.870816in}{3.150853in}}%
\pgfpathlineto{\pgfqpoint{1.850875in}{3.171660in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{3.192318in}}%
\pgfpathlineto{\pgfqpoint{1.810418in}{3.212811in}}%
\pgfpathlineto{\pgfqpoint{1.789942in}{3.233120in}}%
\pgfpathlineto{\pgfqpoint{1.769322in}{3.253226in}}%
\pgfpathlineto{\pgfqpoint{1.748570in}{3.273110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.385166in}{2.141550in}}%
\pgfpathlineto{\pgfqpoint{2.378582in}{2.152924in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{2.164135in}}%
\pgfpathlineto{\pgfqpoint{2.364997in}{2.175191in}}%
\pgfpathlineto{\pgfqpoint{2.358003in}{2.186100in}}%
\pgfpathlineto{\pgfqpoint{2.350881in}{2.196869in}}%
\pgfpathlineto{\pgfqpoint{2.343635in}{2.207508in}}%
\pgfpathlineto{\pgfqpoint{2.336269in}{2.218026in}}%
\pgfpathlineto{\pgfqpoint{2.328788in}{2.228433in}}%
\pgfpathlineto{\pgfqpoint{2.321194in}{2.238736in}}%
\pgfpathlineto{\pgfqpoint{2.313492in}{2.248948in}}%
\pgfpathlineto{\pgfqpoint{2.305685in}{2.259076in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{2.289767in}{2.279124in}}%
\pgfpathlineto{\pgfqpoint{2.281661in}{2.289064in}}%
\pgfpathlineto{\pgfqpoint{2.273462in}{2.298961in}}%
\pgfpathlineto{\pgfqpoint{2.265170in}{2.308825in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{2.318666in}}%
\pgfpathlineto{\pgfqpoint{2.248318in}{2.328494in}}%
\pgfpathlineto{\pgfqpoint{2.239760in}{2.338319in}}%
\pgfpathlineto{\pgfqpoint{2.231116in}{2.348151in}}%
\pgfpathlineto{\pgfqpoint{2.222387in}{2.358000in}}%
\pgfpathlineto{\pgfqpoint{2.213572in}{2.367877in}}%
\pgfpathlineto{\pgfqpoint{2.204672in}{2.377790in}}%
\pgfpathlineto{\pgfqpoint{2.195686in}{2.387751in}}%
\pgfpathlineto{\pgfqpoint{2.186614in}{2.397768in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{2.407852in}}%
\pgfpathlineto{\pgfqpoint{2.168207in}{2.418014in}}%
\pgfpathlineto{\pgfqpoint{2.158868in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{2.149435in}{2.438607in}}%
\pgfpathlineto{\pgfqpoint{2.139906in}{2.449058in}}%
\pgfpathlineto{\pgfqpoint{2.130278in}{2.459625in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{2.470317in}}%
\pgfpathlineto{\pgfqpoint{2.110706in}{2.481142in}}%
\pgfpathlineto{\pgfqpoint{2.100753in}{2.492108in}}%
\pgfpathlineto{\pgfqpoint{2.090683in}{2.503222in}}%
\pgfpathlineto{\pgfqpoint{2.080488in}{2.514491in}}%
\pgfpathlineto{\pgfqpoint{2.070165in}{2.525919in}}%
\pgfpathlineto{\pgfqpoint{2.059706in}{2.537510in}}%
\pgfpathlineto{\pgfqpoint{2.049105in}{2.549266in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{2.561188in}}%
\pgfpathlineto{\pgfqpoint{2.027457in}{2.573277in}}%
\pgfpathlineto{\pgfqpoint{2.016398in}{2.585530in}}%
\pgfpathlineto{\pgfqpoint{2.005176in}{2.597945in}}%
\pgfpathlineto{\pgfqpoint{1.993785in}{2.610521in}}%
\pgfpathlineto{\pgfqpoint{1.982222in}{2.623256in}}%
\pgfpathlineto{\pgfqpoint{1.970481in}{2.636150in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{2.649205in}}%
\pgfpathlineto{\pgfqpoint{1.946446in}{2.662428in}}%
\pgfpathlineto{\pgfqpoint{1.934136in}{2.675829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.385166in}{2.118462in}}%
\pgfpathlineto{\pgfqpoint{2.378582in}{2.107088in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{2.364997in}{2.084821in}}%
\pgfpathlineto{\pgfqpoint{2.358003in}{2.073912in}}%
\pgfpathlineto{\pgfqpoint{2.350881in}{2.063143in}}%
\pgfpathlineto{\pgfqpoint{2.343635in}{2.052504in}}%
\pgfpathlineto{\pgfqpoint{2.336269in}{2.041986in}}%
\pgfpathlineto{\pgfqpoint{2.328788in}{2.031580in}}%
\pgfpathlineto{\pgfqpoint{2.321194in}{2.021276in}}%
\pgfpathlineto{\pgfqpoint{2.313492in}{2.011065in}}%
\pgfpathlineto{\pgfqpoint{2.305685in}{2.000936in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{1.990881in}}%
\pgfpathlineto{\pgfqpoint{2.289767in}{1.980888in}}%
\pgfpathlineto{\pgfqpoint{2.281661in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{2.273462in}{1.961052in}}%
\pgfpathlineto{\pgfqpoint{2.265170in}{1.951188in}}%
\pgfpathlineto{\pgfqpoint{2.256788in}{1.941347in}}%
\pgfpathlineto{\pgfqpoint{2.248318in}{1.931519in}}%
\pgfpathlineto{\pgfqpoint{2.239760in}{1.921693in}}%
\pgfpathlineto{\pgfqpoint{2.231116in}{1.911861in}}%
\pgfpathlineto{\pgfqpoint{2.222387in}{1.902012in}}%
\pgfpathlineto{\pgfqpoint{2.213572in}{1.892136in}}%
\pgfpathlineto{\pgfqpoint{2.204672in}{1.882222in}}%
\pgfpathlineto{\pgfqpoint{2.195686in}{1.872262in}}%
\pgfpathlineto{\pgfqpoint{2.186614in}{1.862244in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{1.852160in}}%
\pgfpathlineto{\pgfqpoint{2.168207in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{2.158868in}{1.831750in}}%
\pgfpathlineto{\pgfqpoint{2.149435in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{2.139906in}{1.810954in}}%
\pgfpathlineto{\pgfqpoint{2.130278in}{1.800387in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{1.789695in}}%
\pgfpathlineto{\pgfqpoint{2.110706in}{1.778870in}}%
\pgfpathlineto{\pgfqpoint{2.100753in}{1.767904in}}%
\pgfpathlineto{\pgfqpoint{2.090683in}{1.756790in}}%
\pgfpathlineto{\pgfqpoint{2.080488in}{1.745521in}}%
\pgfpathlineto{\pgfqpoint{2.070165in}{1.734093in}}%
\pgfpathlineto{\pgfqpoint{2.059706in}{1.722503in}}%
\pgfpathlineto{\pgfqpoint{2.049105in}{1.710746in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.698824in}}%
\pgfpathlineto{\pgfqpoint{2.027457in}{1.686735in}}%
\pgfpathlineto{\pgfqpoint{2.016398in}{1.674482in}}%
\pgfpathlineto{\pgfqpoint{2.005176in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.993785in}{1.649491in}}%
\pgfpathlineto{\pgfqpoint{1.982222in}{1.636756in}}%
\pgfpathlineto{\pgfqpoint{1.970481in}{1.623862in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.610807in}}%
\pgfpathlineto{\pgfqpoint{1.946446in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{1.934136in}{1.584183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.389746in}{2.103923in}}%
\pgfpathlineto{\pgfqpoint{2.387321in}{2.077949in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{2.052095in}}%
\pgfpathlineto{\pgfqpoint{2.380793in}{2.026370in}}%
\pgfpathlineto{\pgfqpoint{2.376702in}{2.000782in}}%
\pgfpathlineto{\pgfqpoint{2.372071in}{1.975340in}}%
\pgfpathlineto{\pgfqpoint{2.366906in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{2.361216in}{1.924916in}}%
\pgfpathlineto{\pgfqpoint{2.355010in}{1.899943in}}%
\pgfpathlineto{\pgfqpoint{2.348297in}{1.875134in}}%
\pgfpathlineto{\pgfqpoint{2.341085in}{1.850490in}}%
\pgfpathlineto{\pgfqpoint{2.333383in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{2.325201in}{1.801702in}}%
\pgfpathlineto{\pgfqpoint{2.316546in}{1.777555in}}%
\pgfpathlineto{\pgfqpoint{2.307428in}{1.753571in}}%
\pgfpathlineto{\pgfqpoint{2.297855in}{1.729748in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{1.706081in}}%
\pgfpathlineto{\pgfqpoint{2.277375in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{1.659201in}}%
\pgfpathlineto{\pgfqpoint{2.255169in}{1.635978in}}%
\pgfpathlineto{\pgfqpoint{2.243435in}{1.612893in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.589941in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{1.567115in}}%
\pgfpathlineto{\pgfqpoint{2.205789in}{1.544410in}}%
\pgfpathlineto{\pgfqpoint{2.192445in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{2.178711in}{1.499339in}}%
\pgfpathlineto{\pgfqpoint{2.164592in}{1.476962in}}%
\pgfpathlineto{\pgfqpoint{2.150093in}{1.454682in}}%
\pgfpathlineto{\pgfqpoint{2.135219in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.119973in}{1.410396in}}%
\pgfpathlineto{\pgfqpoint{2.104359in}{1.388380in}}%
\pgfpathlineto{\pgfqpoint{2.088383in}{1.366443in}}%
\pgfpathlineto{\pgfqpoint{2.072049in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{1.322792in}}%
\pgfpathlineto{\pgfqpoint{2.038325in}{1.301075in}}%
\pgfpathlineto{\pgfqpoint{2.020948in}{1.279428in}}%
\pgfpathlineto{\pgfqpoint{2.003237in}{1.257852in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{1.236348in}}%
\pgfpathlineto{\pgfqpoint{1.966847in}{1.214921in}}%
\pgfpathlineto{\pgfqpoint{1.948190in}{1.193575in}}%
\pgfpathlineto{\pgfqpoint{1.929242in}{1.172317in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.151154in}}%
\pgfpathlineto{\pgfqpoint{1.890537in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.870816in}{1.109159in}}%
\pgfpathlineto{\pgfqpoint{1.850875in}{1.088353in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.067694in}}%
\pgfpathlineto{\pgfqpoint{1.810418in}{1.047201in}}%
\pgfpathlineto{\pgfqpoint{1.789942in}{1.026892in}}%
\pgfpathlineto{\pgfqpoint{1.769322in}{1.006786in}}%
\pgfpathlineto{\pgfqpoint{1.748570in}{0.986902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.395812in}{2.108939in}}%
\pgfpathlineto{\pgfqpoint{2.399629in}{2.087655in}}%
\pgfpathlineto{\pgfqpoint{2.403045in}{2.066156in}}%
\pgfpathlineto{\pgfqpoint{2.406052in}{2.044447in}}%
\pgfpathlineto{\pgfqpoint{2.408645in}{2.022534in}}%
\pgfpathlineto{\pgfqpoint{2.410816in}{2.000424in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{1.978127in}}%
\pgfpathlineto{\pgfqpoint{2.413874in}{1.955654in}}%
\pgfpathlineto{\pgfqpoint{2.414753in}{1.933015in}}%
\pgfpathlineto{\pgfqpoint{2.415194in}{1.910225in}}%
\pgfpathlineto{\pgfqpoint{2.415196in}{1.887298in}}%
\pgfpathlineto{\pgfqpoint{2.414760in}{1.864250in}}%
\pgfpathlineto{\pgfqpoint{2.413886in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{2.412578in}{1.817859in}}%
\pgfpathlineto{\pgfqpoint{2.410841in}{1.794552in}}%
\pgfpathlineto{\pgfqpoint{2.408679in}{1.771198in}}%
\pgfpathlineto{\pgfqpoint{2.406101in}{1.747816in}}%
\pgfpathlineto{\pgfqpoint{2.403116in}{1.724426in}}%
\pgfpathlineto{\pgfqpoint{2.399736in}{1.701050in}}%
\pgfpathlineto{\pgfqpoint{2.395972in}{1.677709in}}%
\pgfpathlineto{\pgfqpoint{2.391840in}{1.654423in}}%
\pgfpathlineto{\pgfqpoint{2.387355in}{1.631215in}}%
\pgfpathlineto{\pgfqpoint{2.382537in}{1.608106in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.585116in}}%
\pgfpathlineto{\pgfqpoint{2.371976in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.539578in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{1.517070in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.494762in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{1.472672in}}%
\pgfpathlineto{\pgfqpoint{2.341283in}{1.450820in}}%
\pgfpathlineto{\pgfqpoint{2.334623in}{1.429223in}}%
\pgfpathlineto{\pgfqpoint{2.327858in}{1.407897in}}%
\pgfpathlineto{\pgfqpoint{2.321019in}{1.386861in}}%
\pgfpathlineto{\pgfqpoint{2.314140in}{1.366129in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{2.300395in}{1.325640in}}%
\pgfpathlineto{\pgfqpoint{2.293598in}{1.305913in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{2.280334in}{1.267569in}}%
\pgfpathlineto{\pgfqpoint{2.273939in}{1.248981in}}%
\pgfpathlineto{\pgfqpoint{2.267753in}{1.230802in}}%
\pgfpathlineto{\pgfqpoint{2.261813in}{1.213049in}}%
\pgfpathlineto{\pgfqpoint{2.256159in}{1.195739in}}%
\pgfpathlineto{\pgfqpoint{2.250833in}{1.178892in}}%
\pgfpathlineto{\pgfqpoint{2.245878in}{1.162530in}}%
\pgfpathlineto{\pgfqpoint{2.241343in}{1.146678in}}%
\pgfpathlineto{\pgfqpoint{2.237281in}{1.131366in}}%
\pgfpathlineto{\pgfqpoint{2.233753in}{1.116630in}}%
\pgfpathlineto{\pgfqpoint{2.230828in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{2.228589in}{1.089061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892667in}{0.591897in}}{\pgfqpoint{2.593130in}{3.076218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.398641in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.412575in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.419468in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.426311in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.433102in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.439842in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.446531in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.453169in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.459755in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.466291in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.472776in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.479212in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.485599in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.491940in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.498234in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.504483in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.510690in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.516856in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.529071in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.535124in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.541145in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.547134in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.553095in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.559029in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.564940in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.570829in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.576700in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.582554in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.588395in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.600048in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.605864in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.611679in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.617495in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.623315in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.629142in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.634980in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.640832in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.646701in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.652592in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.658506in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.664449in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.670422in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.682470in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.688548in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.130006in}}%
\pgfpathlineto{\pgfqpoint{2.700815in}{2.130006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892667in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{0.892667in}{3.668115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485797in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{3.485797in}{3.668115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892667in}{0.591897in}}%
\pgfpathlineto{\pgfqpoint{3.485797in}{0.591897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892667in}{3.668115in}}%
\pgfpathlineto{\pgfqpoint{3.485797in}{3.668115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335030in}{3.069968in}}%
\pgfpathlineto{\pgfqpoint{3.369130in}{3.069968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402463in}{3.069968in}}{\pgfqpoint{3.402463in}{3.103301in}}%
\pgfpathlineto{\pgfqpoint{3.402463in}{3.551448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402463in}{3.584782in}}{\pgfqpoint{3.369130in}{3.584782in}}%
\pgfpathlineto{\pgfqpoint{2.335030in}{3.584782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.301697in}{3.584782in}}{\pgfqpoint{2.301697in}{3.551448in}}%
\pgfpathlineto{\pgfqpoint{2.301697in}{3.103301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.301697in}{3.069968in}}{\pgfqpoint{2.335030in}{3.069968in}}%
\pgfpathlineto{\pgfqpoint{2.335030in}{3.069968in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368363in}{3.459782in}}%
\pgfpathlineto{\pgfqpoint{2.535030in}{3.459782in}}%
\pgfpathlineto{\pgfqpoint{2.701697in}{3.459782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835030in,y=3.401448in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VMEC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.368363in}{3.227375in}}%
\pgfpathlineto{\pgfqpoint{2.535030in}{3.227375in}}%
\pgfpathlineto{\pgfqpoint{2.701697in}{3.227375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835030in,y=3.169041in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content_figures_w7xM11N12_F_fsa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/mhdinn_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.576742in}{4.664461in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.576742in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.576742in}{4.664461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.664461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.564461in}}%
\pgfpathlineto{\pgfqpoint{1.180568in}{4.564461in}}%
\pgfpathlineto{\pgfqpoint{1.180568in}{1.111551in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364123in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{1.364123in}{4.564461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364123in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364123in}{4.564461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364123in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147591in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{2.147591in}{4.564461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147591in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147591in}{4.564461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147591in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931058in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{2.931058in}{4.564461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931058in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931058in}{4.564461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931058in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714526in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{3.714526in}{4.564461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714526in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714526in}{4.564461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714526in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497994in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{4.497994in}{4.564461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497994in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497994in}{4.564461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497994in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281462in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.281462in}{4.564461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281462in}{1.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281462in}{4.564461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.281462in,y=1.062940in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328655in,y=0.829607in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=\sqrt{s}=\sqrt{\frac{\psi}{\psi_{b}}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.679399in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.679399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.679399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.679399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722545in, y=1.609954in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.484234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722545in, y=2.414789in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.289069in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.289069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.289069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.289069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722545in, y=3.219624in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.093904in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.093904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.093904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.093904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830570in, y=4.024459in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.116843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.116843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.116843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.258567in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.258567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.258567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.258567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.359123in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.359123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.359123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.359123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.437119in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.437119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.437119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.437119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.500847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.500847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.500847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.554728in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.554728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.554728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.554728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.601402in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.601402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.601402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.601402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.642571in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.642571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.642571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.642571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.921678in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.921678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{1.921678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{1.921678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.063402in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.063402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.063402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.063402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.163957in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.163957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.163957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.163957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.241954in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.241954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.241954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.241954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.305682in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.305682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.305682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.305682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.359563in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.359563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.359563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.359563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.406237in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.406237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.406237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.406237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.447406in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.447406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.447406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.447406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.726513in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.726513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.726513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.726513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.868237in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.868237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.868237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.868237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{2.968792in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{2.968792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{2.968792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{2.968792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.046789in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.046789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.046789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.046789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.110517in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.110517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.110517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.110517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.164398in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.164398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.164398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.164398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.211072in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.211072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.211072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.211072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.252241in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.252241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.252241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.252241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.531348in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.531348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.531348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.531348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.673072in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.673072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.673072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.673072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.773627in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.773627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.773627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.773627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.851624in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.851624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.851624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.851624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.915352in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.915352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.915352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.915352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{3.969233in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{3.969233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{3.969233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{3.969233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.015907in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.015907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.015907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.015907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.057076in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.057076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.057076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.057076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.336183in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.336183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.336183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.336183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.477907in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.477907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180568in}{4.477907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476742in}{4.477907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666990in,y=2.838006in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\langle|\mathbf{J} \times \mathbf{B} - \nabla p|\rangle}{\langle |\nabla |B|^{2}/(2\mu_0)| \rangle_\mathrm{vol}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609436in}{4.407510in}}%
\pgfpathlineto{\pgfqpoint{1.711048in}{3.970164in}}%
\pgfpathlineto{\pgfqpoint{1.789018in}{2.989222in}}%
\pgfpathlineto{\pgfqpoint{1.854749in}{2.197925in}}%
\pgfpathlineto{\pgfqpoint{1.912660in}{2.146728in}}%
\pgfpathlineto{\pgfqpoint{1.965015in}{2.135749in}}%
\pgfpathlineto{\pgfqpoint{2.013161in}{2.146801in}}%
\pgfpathlineto{\pgfqpoint{2.057974in}{2.165540in}}%
\pgfpathlineto{\pgfqpoint{2.100063in}{2.187602in}}%
\pgfpathlineto{\pgfqpoint{2.139872in}{2.210696in}}%
\pgfpathlineto{\pgfqpoint{2.213913in}{2.256048in}}%
\pgfpathlineto{\pgfqpoint{2.282001in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{2.345376in}{2.335260in}}%
\pgfpathlineto{\pgfqpoint{2.404899in}{2.367961in}}%
\pgfpathlineto{\pgfqpoint{2.461197in}{2.397560in}}%
\pgfpathlineto{\pgfqpoint{2.514744in}{2.424052in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{2.448172in}}%
\pgfpathlineto{\pgfqpoint{2.614980in}{2.469764in}}%
\pgfpathlineto{\pgfqpoint{2.638808in}{2.479933in}}%
\pgfpathlineto{\pgfqpoint{2.707759in}{2.507758in}}%
\pgfpathlineto{\pgfqpoint{2.751824in}{2.524429in}}%
\pgfpathlineto{\pgfqpoint{2.794533in}{2.539654in}}%
\pgfpathlineto{\pgfqpoint{2.815416in}{2.546911in}}%
\pgfpathlineto{\pgfqpoint{2.896104in}{2.572969in}}%
\pgfpathlineto{\pgfqpoint{2.915620in}{2.578549in}}%
\pgfpathlineto{\pgfqpoint{2.934894in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{2.972750in}{2.595280in}}%
\pgfpathlineto{\pgfqpoint{3.063703in}{2.618592in}}%
\pgfpathlineto{\pgfqpoint{3.116010in}{2.630989in}}%
\pgfpathlineto{\pgfqpoint{3.199879in}{2.648794in}}%
\pgfpathlineto{\pgfqpoint{3.248410in}{2.658624in}}%
\pgfpathlineto{\pgfqpoint{3.311237in}{2.670304in}}%
\pgfpathlineto{\pgfqpoint{3.416561in}{2.687479in}}%
\pgfpathlineto{\pgfqpoint{3.460080in}{2.693677in}}%
\pgfpathlineto{\pgfqpoint{3.599033in}{2.712201in}}%
\pgfpathlineto{\pgfqpoint{3.678404in}{2.722125in}}%
\pgfpathlineto{\pgfqpoint{3.901663in}{2.749198in}}%
\pgfpathlineto{\pgfqpoint{4.051395in}{2.768502in}}%
\pgfpathlineto{\pgfqpoint{4.150346in}{2.781198in}}%
\pgfpathlineto{\pgfqpoint{4.193214in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{4.245901in}{2.796584in}}%
\pgfpathlineto{\pgfqpoint{4.287368in}{2.804427in}}%
\pgfpathlineto{\pgfqpoint{4.338388in}{2.814763in}}%
\pgfpathlineto{\pgfqpoint{4.398481in}{2.828013in}}%
\pgfpathlineto{\pgfqpoint{4.496073in}{2.851246in}}%
\pgfpathlineto{\pgfqpoint{4.515229in}{2.856269in}}%
\pgfpathlineto{\pgfqpoint{4.553196in}{2.866809in}}%
\pgfpathlineto{\pgfqpoint{4.590715in}{2.878676in}}%
\pgfpathlineto{\pgfqpoint{4.609313in}{2.885128in}}%
\pgfpathlineto{\pgfqpoint{4.618571in}{2.886684in}}%
\pgfpathlineto{\pgfqpoint{4.637010in}{2.891923in}}%
\pgfpathlineto{\pgfqpoint{4.673580in}{2.903491in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.906664in}}%
\pgfpathlineto{\pgfqpoint{4.700744in}{2.911768in}}%
\pgfpathlineto{\pgfqpoint{4.727689in}{2.920885in}}%
\pgfpathlineto{\pgfqpoint{4.745533in}{2.927889in}}%
\pgfpathlineto{\pgfqpoint{4.754420in}{2.933180in}}%
\pgfpathlineto{\pgfqpoint{4.763283in}{2.932319in}}%
\pgfpathlineto{\pgfqpoint{4.772124in}{2.934339in}}%
\pgfpathlineto{\pgfqpoint{4.807259in}{2.945712in}}%
\pgfpathlineto{\pgfqpoint{4.815987in}{2.948816in}}%
\pgfpathlineto{\pgfqpoint{4.824693in}{2.952783in}}%
\pgfpathlineto{\pgfqpoint{4.833377in}{2.954563in}}%
\pgfpathlineto{\pgfqpoint{4.842039in}{2.957226in}}%
\pgfpathlineto{\pgfqpoint{4.867897in}{2.966795in}}%
\pgfpathlineto{\pgfqpoint{4.876475in}{2.970429in}}%
\pgfpathlineto{\pgfqpoint{4.885031in}{2.975200in}}%
\pgfpathlineto{\pgfqpoint{4.893566in}{2.990489in}}%
\pgfpathlineto{\pgfqpoint{4.902081in}{2.979185in}}%
\pgfpathlineto{\pgfqpoint{4.910576in}{2.980435in}}%
\pgfpathlineto{\pgfqpoint{4.944352in}{2.991369in}}%
\pgfpathlineto{\pgfqpoint{4.952747in}{2.994501in}}%
\pgfpathlineto{\pgfqpoint{4.961122in}{3.001754in}}%
\pgfpathlineto{\pgfqpoint{4.969477in}{3.000392in}}%
\pgfpathlineto{\pgfqpoint{4.977813in}{3.002912in}}%
\pgfpathlineto{\pgfqpoint{5.002707in}{3.012497in}}%
\pgfpathlineto{\pgfqpoint{5.010967in}{3.016131in}}%
\pgfpathlineto{\pgfqpoint{5.019208in}{3.022292in}}%
\pgfpathlineto{\pgfqpoint{5.027431in}{3.070180in}}%
\pgfpathlineto{\pgfqpoint{5.035636in}{3.026099in}}%
\pgfpathlineto{\pgfqpoint{5.043822in}{3.026206in}}%
\pgfpathlineto{\pgfqpoint{5.060140in}{3.031292in}}%
\pgfpathlineto{\pgfqpoint{5.068272in}{3.034419in}}%
\pgfpathlineto{\pgfqpoint{5.076386in}{3.036720in}}%
\pgfpathlineto{\pgfqpoint{5.084483in}{3.039761in}}%
\pgfpathlineto{\pgfqpoint{5.092562in}{3.059584in}}%
\pgfpathlineto{\pgfqpoint{5.100623in}{3.045696in}}%
\pgfpathlineto{\pgfqpoint{5.108668in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{5.116694in}{3.051624in}}%
\pgfpathlineto{\pgfqpoint{5.124704in}{3.055399in}}%
\pgfpathlineto{\pgfqpoint{5.132697in}{3.058201in}}%
\pgfpathlineto{\pgfqpoint{5.140673in}{3.061586in}}%
\pgfpathlineto{\pgfqpoint{5.148632in}{3.068199in}}%
\pgfpathlineto{\pgfqpoint{5.156574in}{3.185354in}}%
\pgfpathlineto{\pgfqpoint{5.164500in}{3.073006in}}%
\pgfpathlineto{\pgfqpoint{5.172409in}{3.072639in}}%
\pgfpathlineto{\pgfqpoint{5.180302in}{3.075294in}}%
\pgfpathlineto{\pgfqpoint{5.188178in}{3.079410in}}%
\pgfpathlineto{\pgfqpoint{5.196039in}{3.080812in}}%
\pgfpathlineto{\pgfqpoint{5.203883in}{3.082919in}}%
\pgfpathlineto{\pgfqpoint{5.211711in}{3.086120in}}%
\pgfpathlineto{\pgfqpoint{5.219524in}{3.123705in}}%
\pgfpathlineto{\pgfqpoint{5.227320in}{3.091050in}}%
\pgfpathlineto{\pgfqpoint{5.235101in}{3.092485in}}%
\pgfpathlineto{\pgfqpoint{5.242866in}{3.094341in}}%
\pgfpathlineto{\pgfqpoint{5.250616in}{3.100397in}}%
\pgfpathlineto{\pgfqpoint{5.258350in}{3.089220in}}%
\pgfpathlineto{\pgfqpoint{5.266069in}{3.083666in}}%
\pgfpathlineto{\pgfqpoint{5.273773in}{3.084199in}}%
\pgfpathlineto{\pgfqpoint{5.281462in}{3.636856in}}%
\pgfpathlineto{\pgfqpoint{5.281462in}{3.636856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440933in}{1.268501in}}%
\pgfpathlineto{\pgfqpoint{1.517744in}{1.284100in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{1.304107in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{1.748176in}{1.353323in}}%
\pgfpathlineto{\pgfqpoint{1.824986in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{1.901797in}{1.403009in}}%
\pgfpathlineto{\pgfqpoint{1.978607in}{1.424780in}}%
\pgfpathlineto{\pgfqpoint{2.055418in}{1.443739in}}%
\pgfpathlineto{\pgfqpoint{2.132229in}{1.459967in}}%
\pgfpathlineto{\pgfqpoint{2.209039in}{1.473875in}}%
\pgfpathlineto{\pgfqpoint{2.285850in}{1.483966in}}%
\pgfpathlineto{\pgfqpoint{2.362660in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{2.439471in}{1.490974in}}%
\pgfpathlineto{\pgfqpoint{2.516281in}{1.489784in}}%
\pgfpathlineto{\pgfqpoint{2.593092in}{1.486910in}}%
\pgfpathlineto{\pgfqpoint{2.669902in}{1.482746in}}%
\pgfpathlineto{\pgfqpoint{2.746713in}{1.478208in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.474253in}}%
\pgfpathlineto{\pgfqpoint{2.900334in}{1.470577in}}%
\pgfpathlineto{\pgfqpoint{2.977145in}{1.465789in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{3.130766in}{1.454781in}}%
\pgfpathlineto{\pgfqpoint{3.207576in}{1.451535in}}%
\pgfpathlineto{\pgfqpoint{3.284387in}{1.453570in}}%
\pgfpathlineto{\pgfqpoint{3.361198in}{1.457584in}}%
\pgfpathlineto{\pgfqpoint{3.438008in}{1.459806in}}%
\pgfpathlineto{\pgfqpoint{3.514819in}{1.460612in}}%
\pgfpathlineto{\pgfqpoint{3.591629in}{1.462455in}}%
\pgfpathlineto{\pgfqpoint{3.668440in}{1.463887in}}%
\pgfpathlineto{\pgfqpoint{3.745250in}{1.464107in}}%
\pgfpathlineto{\pgfqpoint{3.822061in}{1.470722in}}%
\pgfpathlineto{\pgfqpoint{3.898872in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{3.975682in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{4.052493in}{1.527095in}}%
\pgfpathlineto{\pgfqpoint{4.129303in}{1.553626in}}%
\pgfpathlineto{\pgfqpoint{4.206114in}{1.581558in}}%
\pgfpathlineto{\pgfqpoint{4.282924in}{1.607460in}}%
\pgfpathlineto{\pgfqpoint{4.359735in}{1.632096in}}%
\pgfpathlineto{\pgfqpoint{4.436546in}{1.652581in}}%
\pgfpathlineto{\pgfqpoint{4.513356in}{1.674471in}}%
\pgfpathlineto{\pgfqpoint{4.590167in}{1.695700in}}%
\pgfpathlineto{\pgfqpoint{4.666977in}{1.724498in}}%
\pgfpathlineto{\pgfqpoint{4.743788in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{4.820598in}{1.790782in}}%
\pgfpathlineto{\pgfqpoint{4.897409in}{1.812959in}}%
\pgfpathlineto{\pgfqpoint{4.974220in}{1.816848in}}%
\pgfpathlineto{\pgfqpoint{5.051030in}{1.832528in}}%
\pgfpathlineto{\pgfqpoint{5.127841in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{5.204651in}{2.097251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180568in}{1.111551in}}{\pgfqpoint{4.296174in}{3.452910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375849in}{2.066355in}}%
\pgfpathlineto{\pgfqpoint{1.403339in}{2.065811in}}%
\pgfpathlineto{\pgfqpoint{1.446285in}{2.063783in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{1.577028in}{2.048763in}}%
\pgfpathlineto{\pgfqpoint{1.663771in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{1.763868in}{2.004101in}}%
\pgfpathlineto{\pgfqpoint{1.876514in}{1.964018in}}%
\pgfpathlineto{\pgfqpoint{2.000801in}{1.908718in}}%
\pgfpathlineto{\pgfqpoint{2.135729in}{1.837441in}}%
\pgfpathlineto{\pgfqpoint{2.280211in}{1.755846in}}%
\pgfpathlineto{\pgfqpoint{2.433085in}{1.681054in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{1.632477in}}%
\pgfpathlineto{\pgfqpoint{2.759023in}{1.606249in}}%
\pgfpathlineto{\pgfqpoint{2.929464in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{3.103069in}{1.586655in}}%
\pgfpathlineto{\pgfqpoint{3.278439in}{1.589376in}}%
\pgfpathlineto{\pgfqpoint{3.454164in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{3.628827in}{1.616083in}}%
\pgfpathlineto{\pgfqpoint{3.801024in}{1.653787in}}%
\pgfpathlineto{\pgfqpoint{3.969366in}{1.708048in}}%
\pgfpathlineto{\pgfqpoint{4.132500in}{1.766230in}}%
\pgfpathlineto{\pgfqpoint{4.289111in}{1.823612in}}%
\pgfpathlineto{\pgfqpoint{4.437938in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{4.577784in}{1.957352in}}%
\pgfpathlineto{\pgfqpoint{4.707523in}{2.041017in}}%
\pgfpathlineto{\pgfqpoint{4.826109in}{2.132645in}}%
\pgfpathlineto{\pgfqpoint{4.932588in}{2.225252in}}%
\pgfpathlineto{\pgfqpoint{5.026102in}{2.315507in}}%
\pgfpathlineto{\pgfqpoint{5.105900in}{2.398594in}}%
\pgfpathlineto{\pgfqpoint{5.171338in}{2.472438in}}%
\pgfpathlineto{\pgfqpoint{5.221889in}{2.535880in}}%
\pgfpathlineto{\pgfqpoint{5.257149in}{2.587143in}}%
\pgfpathlineto{\pgfqpoint{5.276840in}{2.619982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{1.180568in}{4.564461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476742in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.564461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{1.111551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180568in}{4.564461in}}%
\pgfpathlineto{\pgfqpoint{5.476742in}{4.564461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456685in}{4.356128in}}%
\pgfpathlineto{\pgfqpoint{4.623352in}{4.356128in}}%
\pgfpathlineto{\pgfqpoint{4.790018in}{4.356128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.923352in,y=4.297794in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VMEC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456685in}{4.123720in}}%
\pgfpathlineto{\pgfqpoint{4.623352in}{4.123720in}}%
\pgfpathlineto{\pgfqpoint{4.790018in}{4.123720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.923352in,y=4.065387in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456685in}{3.891313in}}%
\pgfpathlineto{\pgfqpoint{4.623352in}{3.891313in}}%
\pgfpathlineto{\pgfqpoint{4.790018in}{3.891313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.923352in,y=3.832980in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DESC}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> content_figures_w7x_mn10_speed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{braket}\usepackage{amssymb}\usepackage{amsmath}\usepackage{amsfonts}\usepackage{amsthm}\usepackage{siunitx}\renewcommand{\Re}{\mathfrak{Re}}\renewcommand{\Im}{\mathfrak{Im}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/speedtest_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/speedtest_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/IPP-HGW/timt/venvs/speedtest_venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.940000in}{4.190000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.940000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.940000in}{4.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886259in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{0.886259in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{0.886259in}{0.571527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526881in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.526881in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526881in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526881in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526881in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538122in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538122in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538122in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538122in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549364in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{3.549364in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549364in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549364in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549364in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560605in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{4.560605in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560605in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560605in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560605in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571847in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{5.571847in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571847in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.571847in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.571847in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583088in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{6.583088in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583088in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583088in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.583088in,y=0.522916in,,top]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{700}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920136in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920136in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122384in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122384in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324632in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324632in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729129in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729129in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931377in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931377in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133626in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133626in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335874in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335874in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740370in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740370in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942619in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942619in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144867in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144867in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347115in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347115in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751612in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751612in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953860in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953860in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156109in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156109in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358357in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358357in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762853in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762853in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965102in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965102in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167350in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167350in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369598in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369598in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774095in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774095in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976343in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976343in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178592in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178592in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380840in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380840in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785337in}{0.571527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785337in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888130in,y=0.289583in,,top]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886259in}{1.021641in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.021641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{1.021641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{1.021641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416820in, y=0.952197in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886259in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.662738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{1.662738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{1.662738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416820in, y=1.593294in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886259in}{2.303835in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.303835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{2.303835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{2.303835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416820in, y=2.234390in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886259in}{2.944931in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.944931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{2.944931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{2.944931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416820in, y=2.875487in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886259in}{3.586028in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.586028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{3.586028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{3.586028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318904in, y=3.516584in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{0.701093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{0.701093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{0.861367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{0.861367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{1.181915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{1.181915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{1.342189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{1.342189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{1.502464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{1.502464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{1.823012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{1.823012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{1.983286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{1.983286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{2.143560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{2.143560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{2.464109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{2.464109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{2.624383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{2.624383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{2.784657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{2.784657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{3.105206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{3.105206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{3.265480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{3.265480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{3.425754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{3.425754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{3.746302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{3.746302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{3.906577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{3.906577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886259in}{4.066851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{4.066851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263349in,y=2.355763in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.280000}{20.736000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}parameter count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886259in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{0.886259in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890000in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886259in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{0.571527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886259in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396548in}{0.769049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993181in}{0.967148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932506in}{1.369115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337003in}{2.196130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451627in}{3.942478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032093in}{3.395556in}}%
\pgfpathlineto{\pgfqpoint{2.099634in}{3.395556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141301in}{3.395556in}}{\pgfqpoint{2.141301in}{3.437222in}}%
\pgfpathlineto{\pgfqpoint{2.141301in}{3.994167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141301in}{4.035833in}}{\pgfqpoint{2.099634in}{4.035833in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{4.035833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.990426in}{4.035833in}}{\pgfqpoint{0.990426in}{3.994167in}}%
\pgfpathlineto{\pgfqpoint{0.990426in}{3.437222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.990426in}{3.395556in}}{\pgfqpoint{1.032093in}{3.395556in}}%
\pgfpathlineto{\pgfqpoint{1.032093in}{3.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282093in}{3.879583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657093in,y=3.806667in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282093in}{3.590695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657093in,y=3.517778in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Desc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886259in}{0.571527in}}{\pgfqpoint{6.003741in}{3.568473in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.173611in}{-0.034722in}}{\pgfqpoint{0.173611in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{-0.173611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.173611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324632in}{0.807194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

